Parametric Proof-Carrying Compilation for Quantum Error-Correction

We present PC-QEC, a proof-carrying compilation framework for quantum error correction parameterized by both code distance and syndrome-extraction scheme. It covers all four schemes---Standard, Flag, Shor and Knill---with circuit-level distance guarantees for every legal code distance in each proved family under the declared error and readout contracts. The circuit-level model permits single-wire Pauli errors at every operation's qubit operands, capturing data errors, readout errors and ancilla errors that propagate into multi-qubit hook errors. For each family and scheme, supplied code-algebra and invariant proofs combine with proved scheme-specific propagation lemmas into a finite symbolic certificate whose size is independent of code distance. We demonstrate family-wide guarantees for five code families across all four schemes. For rotated Surface code, one Standard Scheme certificate proves a distance lower bound $d$ for every odd $d\ge3$ and checks in 214\,s on average. Lean 4 mechanizes the metatheory and exact circuit-level distances for canonical rotated Surface, unrotated Surface and Toric code families.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,3.26) rectangle (391,-490);

\node[anchor=west,inner sep=0pt,font=\footnotesize] at (10.000,-2.445) {\textbf{Code geometry}};
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (154.000,-2.445) {\textbf{Cut collections and error measure}};
\draw[pcqedSigX,line width=1.1pt] (155.000,-12.225) -- (168.000,-12.225);
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (173.000,-12.225) {X probe};
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (226.000,-12.225) -- (239.000,-12.225);
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (244.000,-12.225) {Z probe};
\fill[black] (303.000,-12.225) circle[radius=1.2pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (309.000,-12.225) {data qubit};
\draw[black!25,line width=.35pt] (6.000,-18.745) -- (385.000,-18.745);
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (8.000,-25.265) {\textbf{(a) Rotated Surface code}};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east] at (383.000,-25.265) {$[[d^2,1,d]]$};
\path[fill=pcqedSigZ!13,draw=pcqedSigZ!55,line width=.45pt] (48.000,-39.935) -- (66.000,-39.935) -- (66.000,-54.605) -- (48.000,-54.605) -- cycle;
\path[fill=pcqedSigX!13,draw=pcqedSigX!55,line width=.45pt] (66.000,-39.935) -- (84.000,-39.935) -- (84.000,-54.605) -- (66.000,-54.605) -- cycle;
\path[fill=pcqedSigX!13,draw=pcqedSigX!55,line width=.45pt] (48.000,-54.605) -- (66.000,-54.605) -- (66.000,-69.275) -- (48.000,-69.275) -- cycle;
\path[fill=pcqedSigZ!13,draw=pcqedSigZ!55,line width=.45pt] (66.000,-54.605) -- (84.000,-54.605) -- (84.000,-69.275) -- (66.000,-69.275) -- cycle;
\path[fill=pcqedSigX!13,draw=pcqedSigX!55,line width=.45pt] (48.000,-39.935) .. controls (57.000,-32.600) and (57.000,-32.600) .. (66.000,-39.935) -- cycle;
\path[fill=pcqedSigX!13,draw=pcqedSigX!55,line width=.45pt] (66.000,-69.275) .. controls (75.000,-76.610) and (75.000,-76.610) .. (84.000,-69.275) -- cycle;
\path[fill=pcqedSigZ!13,draw=pcqedSigZ!55,line width=.45pt] (84.000,-39.935) .. controls (93.000,-47.270) and (93.000,-47.270) .. (84.000,-54.605) -- cycle;
\path[fill=pcqedSigZ!13,draw=pcqedSigZ!55,line width=.45pt] (48.000,-54.605) .. controls (39.000,-61.940) and (39.000,-61.940) .. (48.000,-69.275) -- cycle;
\fill[black] (48.000,-39.935) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (51.000,-36.675) {0};
\fill[black] (66.000,-39.935) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (69.000,-36.675) {1};
\fill[black] (84.000,-39.935) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (87.000,-36.675) {2};
\fill[black] (48.000,-54.605) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (51.000,-51.345) {3};
\fill[black] (66.000,-54.605) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (69.000,-51.345) {4};
\fill[black] (84.000,-54.605) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (87.000,-51.345) {5};
\fill[black] (48.000,-69.275) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (51.000,-66.015) {6};
\fill[black] (66.000,-69.275) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (69.000,-66.015) {7};
\fill[black] (84.000,-69.275) circle[radius=1.3pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (87.000,-66.015) {8};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (66.000,-83.945) {$d=3$: Figure~\ref{fig:pcc}(a)};
\draw[black!16,line width=.3pt] (176.000,-41.565) -- (202.000,-41.565);
\draw[black!16,line width=.3pt] (176.000,-52.160) -- (202.000,-52.160);
\draw[black!16,line width=.3pt] (176.000,-62.755) -- (202.000,-62.755);
\draw[black!16,line width=.3pt] (176.000,-41.565) -- (176.000,-62.755);
\draw[black!16,line width=.3pt] (189.000,-41.565) -- (189.000,-62.755);
\draw[black!16,line width=.3pt] (202.000,-41.565) -- (202.000,-62.755);
\draw[pcqedSigX,line width=1.1pt] (176.000,-39.120) -- (176.000,-65.200);
\draw[pcqedSigX,line width=1.1pt] (189.000,-39.120) -- (189.000,-65.200);
\draw[pcqedSigX,line width=1.1pt] (202.000,-39.120) -- (202.000,-65.200);
\fill[black] (176.000,-41.565) circle[radius=0.95pt];
\fill[black] (189.000,-41.565) circle[radius=0.95pt];
\fill[black] (202.000,-41.565) circle[radius=0.95pt];
\fill[black] (176.000,-52.160) circle[radius=0.95pt];
\fill[black] (189.000,-52.160) circle[radius=0.95pt];
\fill[black] (202.000,-52.160) circle[radius=0.95pt];
\fill[black] (176.000,-62.755) circle[radius=0.95pt];
\fill[black] (189.000,-62.755) circle[radius=0.95pt];
\fill[black] (202.000,-62.755) circle[radius=0.95pt];
\draw[black!16,line width=.3pt] (293.000,-41.565) -- (319.000,-41.565);
\draw[black!16,line width=.3pt] (293.000,-52.160) -- (319.000,-52.160);
\draw[black!16,line width=.3pt] (293.000,-62.755) -- (319.000,-62.755);
\draw[black!16,line width=.3pt] (293.000,-41.565) -- (293.000,-62.755);
\draw[black!16,line width=.3pt] (306.000,-41.565) -- (306.000,-62.755);
\draw[black!16,line width=.3pt] (319.000,-41.565) -- (319.000,-62.755);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (290.000,-41.565) -- (322.000,-41.565);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (290.000,-52.160) -- (322.000,-52.160);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (290.000,-62.755) -- (322.000,-62.755);
\fill[black] (293.000,-41.565) circle[radius=0.95pt];
\fill[black] (306.000,-41.565) circle[radius=0.95pt];
\fill[black] (319.000,-41.565) circle[radius=0.95pt];
\fill[black] (293.000,-52.160) circle[radius=0.95pt];
\fill[black] (306.000,-52.160) circle[radius=0.95pt];
\fill[black] (319.000,-52.160) circle[radius=0.95pt];
\fill[black] (293.000,-62.755) circle[radius=0.95pt];
\fill[black] (306.000,-62.755) circle[radius=0.95pt];
\fill[black] (319.000,-62.755) circle[radius=0.95pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (189.000,-71.720) {$d$ X columns};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (306.000,-71.720) {$d$ Z rows};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (265.000,-83.945) {Logical: $d$ cuts; one injected error: $\le1$.};
\draw[black!25,line width=.35pt] (6.000,-91.280) -- (385.000,-91.280);
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (8.000,-97.800) {\textbf{(b) Unrotated Surface code (HGP)}};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east] at (383.000,-97.800) {$[[d^2+(d-1)^2,1,d]]$};
\path[fill=pcqedSigZ!16,draw=pcqedSigZ,line width=.9pt] (37.000,-123.472) -- (54.000,-123.472) -- (54.000,-137.327) -- (37.000,-137.327) -- cycle;
\draw[black!40,line width=.5pt] (37.000,-109.617) -- (37.000,-151.182);
\draw[black!40,line width=.5pt] (54.000,-109.617) -- (54.000,-151.182);
\draw[black!40,line width=.5pt] (71.000,-109.617) -- (71.000,-151.182);
\draw[black!40,line width=.5pt] (37.000,-123.472) -- (71.000,-123.472);
\draw[black!40,line width=.5pt] (37.000,-137.327) -- (71.000,-137.327);
\draw[pcqedSigX,line width=1.1pt] (45.500,-123.472) -- (62.500,-123.472);
\draw[pcqedSigX,line width=1.1pt] (54.000,-116.545) -- (54.000,-130.400);
\node[anchor=west,inner sep=0pt,font=\footnotesize,font=\scriptsize] at (77.800,-123.472) {X star};
\draw[pcqedSigX!60,line width=.4pt] (74.400,-123.472) -- (65.050,-123.472);
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,text=pcqedSigZ,font=\scriptsize] at (45.500,-131.231) {Z};
\fill[black] (37.000,-116.545) circle[radius=1.25pt];
\fill[black] (54.000,-116.545) circle[radius=1.25pt];
\fill[black] (71.000,-116.545) circle[radius=1.25pt];
\fill[black] (37.000,-130.400) circle[radius=1.25pt];
\fill[black] (54.000,-130.400) circle[radius=1.25pt];
\fill[black] (71.000,-130.400) circle[radius=1.25pt];
\fill[black] (37.000,-144.255) circle[radius=1.25pt];
\fill[black] (54.000,-144.255) circle[radius=1.25pt];
\fill[black] (71.000,-144.255) circle[radius=1.25pt];
\fill[black!55] (45.500,-123.472) circle[radius=1.25pt];
\fill[black!55] (62.500,-123.472) circle[radius=1.25pt];
\fill[black!55] (45.500,-137.327) circle[radius=1.25pt];
\fill[black!55] (62.500,-137.327) circle[radius=1.25pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (66.000,-158.110) {$d=3$: $13$ edge qubits};
\draw[black!40,line width=.5pt] (176.000,-112.062) -- (176.000,-143.847);
\draw[black!40,line width=.5pt] (189.000,-112.062) -- (189.000,-143.847);
\draw[black!40,line width=.5pt] (202.000,-112.062) -- (202.000,-143.847);
\draw[black!40,line width=.5pt] (176.000,-122.657) -- (202.000,-122.657);
\draw[black!40,line width=.5pt] (176.000,-133.252) -- (202.000,-133.252);
\draw[pcqedSigX,line width=1.1pt] (173.000,-117.360) -- (205.000,-117.360);
\draw[pcqedSigX,line width=1.1pt] (173.000,-127.955) -- (205.000,-127.955);
\draw[pcqedSigX,line width=1.1pt] (173.000,-138.550) -- (205.000,-138.550);
\fill[black] (176.000,-117.360) circle[radius=0.95pt];
\fill[black] (189.000,-117.360) circle[radius=0.95pt];
\fill[black] (202.000,-117.360) circle[radius=0.95pt];
\fill[black] (176.000,-127.955) circle[radius=0.95pt];
\fill[black] (189.000,-127.955) circle[radius=0.95pt];
\fill[black] (202.000,-127.955) circle[radius=0.95pt];
\fill[black] (176.000,-138.550) circle[radius=0.95pt];
\fill[black] (189.000,-138.550) circle[radius=0.95pt];
\fill[black] (202.000,-138.550) circle[radius=0.95pt];
\fill[black!55] (182.500,-122.657) circle[radius=0.95pt];
\fill[black!55] (195.500,-122.657) circle[radius=0.95pt];
\fill[black!55] (182.500,-133.252) circle[radius=0.95pt];
\fill[black!55] (195.500,-133.252) circle[radius=0.95pt];
\draw[black!40,line width=.5pt] (293.000,-112.062) -- (293.000,-143.847);
\draw[black!40,line width=.5pt] (306.000,-112.062) -- (306.000,-143.847);
\draw[black!40,line width=.5pt] (319.000,-112.062) -- (319.000,-143.847);
\draw[black!40,line width=.5pt] (293.000,-122.657) -- (319.000,-122.657);
\draw[black!40,line width=.5pt] (293.000,-133.252) -- (319.000,-133.252);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (293.000,-114.915) -- (293.000,-140.995);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (306.000,-114.915) -- (306.000,-140.995);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (319.000,-114.915) -- (319.000,-140.995);
\fill[black] (293.000,-117.360) circle[radius=0.95pt];
\fill[black] (306.000,-117.360) circle[radius=0.95pt];
\fill[black] (319.000,-117.360) circle[radius=0.95pt];
\fill[black] (293.000,-127.955) circle[radius=0.95pt];
\fill[black] (306.000,-127.955) circle[radius=0.95pt];
\fill[black] (319.000,-127.955) circle[radius=0.95pt];
\fill[black] (293.000,-138.550) circle[radius=0.95pt];
\fill[black] (306.000,-138.550) circle[radius=0.95pt];
\fill[black] (319.000,-138.550) circle[radius=0.95pt];
\fill[black!55] (299.500,-122.657) circle[radius=0.95pt];
\fill[black!55] (312.500,-122.657) circle[radius=0.95pt];
\fill[black!55] (299.500,-133.252) circle[radius=0.95pt];
\fill[black!55] (312.500,-133.252) circle[radius=0.95pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (189.000,-148.330) {$d$ X rows};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (306.000,-148.330) {$d$ Z columns};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (265.000,-158.110) {Cuts use vertical-edge qubits (block $A$).};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (265.000,-167.075) {Horizontal-edge qubits (block $B$) are excluded.};
\draw[black!25,line width=.35pt] (6.000,-174.410) -- (385.000,-174.410);
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (8.000,-180.930) {\textbf{(c) Toric code}};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east] at (383.000,-180.930) {$[[2d^2,2,d]]$};
\path[fill=teal!16.4,draw=none] (61.939,-229.466) -- (66.000,-229.536) -- (66.000,-226.998) -- (62.044,-226.930) -- cycle;
\path[fill=teal!16.2,draw=none] (66.000,-229.536) -- (70.061,-229.466) -- (69.956,-226.930) -- (66.000,-226.998) -- cycle;
\path[fill=teal!14.7,draw=none] (62.044,-226.930) -- (66.000,-226.998) -- (66.000,-224.475) -- (62.210,-224.410) -- cycle;
\path[fill=teal!14.5,draw=none] (66.000,-226.998) -- (69.956,-226.930) -- (69.790,-224.410) -- (66.000,-224.475) -- cycle;
\path[fill=teal!16.7,draw=none] (57.910,-229.259) -- (61.939,-229.466) -- (62.044,-226.930) -- (58.118,-226.728) -- cycle;
\path[fill=teal!15.9,draw=none] (70.061,-229.466) -- (74.090,-229.259) -- (73.882,-226.728) -- (69.956,-226.930) -- cycle;
\path[fill=teal!15.0,draw=none] (58.118,-226.728) -- (62.044,-226.930) -- (62.210,-224.410) -- (58.449,-224.216) -- cycle;
\path[fill=teal!14.3,draw=none] (69.956,-226.930) -- (73.882,-226.728) -- (73.551,-224.216) -- (69.790,-224.410) -- cycle;
\path[fill=teal!18.3,draw=none] (61.904,-231.846) -- (66.000,-231.916) -- (66.000,-229.536) -- (61.939,-229.466) -- cycle;
\path[fill=teal!18.0,draw=none] (66.000,-231.916) -- (70.096,-231.846) -- (70.061,-229.466) -- (66.000,-229.536) -- cycle;
\path[fill=teal!16.9,draw=none] (53.941,-228.915) -- (57.910,-229.259) -- (58.118,-226.728) -- (54.252,-226.393) -- cycle;
\path[fill=teal!15.7,draw=none] (74.090,-229.259) -- (78.059,-228.915) -- (77.748,-226.393) -- (73.882,-226.728) -- cycle;
\path[fill=teal!13.2,draw=none] (62.210,-224.410) -- (66.000,-224.475) -- (66.000,-222.139) -- (62.427,-222.078) -- cycle;
\path[fill=teal!13.1,draw=none] (66.000,-224.475) -- (69.790,-224.410) -- (69.573,-222.078) -- (66.000,-222.139) -- cycle;
\path[fill=teal!15.2,draw=none] (54.252,-226.393) -- (58.118,-226.728) -- (58.449,-224.216) -- (54.745,-223.895) -- cycle;
\path[fill=teal!14.0,draw=none] (73.882,-226.728) -- (77.748,-226.393) -- (77.255,-223.895) -- (73.551,-224.216) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (64.352,-231.991) -- (66.000,-232.002);
\draw[pcqedSigZ,line width=1.5pt] (66.000,-232.002) -- (67.648,-231.991);
\path[fill=teal!18.5,draw=none] (57.839,-231.637) -- (61.904,-231.846) -- (61.939,-229.466) -- (57.910,-229.259) -- cycle;
\path[fill=teal!17.7,draw=none] (70.096,-231.846) -- (74.161,-231.637) -- (74.090,-229.259) -- (70.061,-229.466) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (67.648,-231.991) -- (69.294,-231.957);
\draw[pcqedSigZ,line width=1.5pt] (62.706,-231.957) -- (64.352,-231.991);
\draw[black!50,line width=.5pt] (64.354,-231.968) -- (66.000,-231.979);
\draw[black!50,line width=.5pt] (66.000,-231.979) -- (67.646,-231.968);
\draw[black!50,line width=.5pt] (67.646,-231.968) -- (69.290,-231.934);
\draw[black!50,line width=.5pt] (62.710,-231.934) -- (64.354,-231.968);
\draw[pcqedSigZ,line width=1.5pt] (69.294,-231.957) -- (70.936,-231.901);
\draw[pcqedSigZ,line width=1.5pt] (61.064,-231.901) -- (62.706,-231.957);
\path[fill=teal!13.4,draw=none] (58.449,-224.216) -- (62.210,-224.410) -- (62.427,-222.078) -- (58.880,-221.895) -- cycle;
\path[fill=teal!12.9,draw=none] (69.790,-224.410) -- (73.551,-224.216) -- (73.120,-221.895) -- (69.573,-222.078) -- cycle;
\draw[black!50,line width=.5pt] (61.070,-231.878) -- (62.710,-231.934);
\draw[black!50,line width=.5pt] (69.290,-231.934) -- (70.930,-231.878);
\draw[pcqedSigZ,line width=1.5pt] (59.428,-231.823) -- (61.064,-231.901);
\draw[pcqedSigZ,line width=1.5pt] (70.936,-231.901) -- (72.572,-231.823);
\draw[black!50,line width=.5pt] (59.437,-231.799) -- (61.070,-231.878);
\draw[black!50,line width=.5pt] (70.930,-231.878) -- (72.563,-231.799);
\draw[pcqedSigZ,line width=1.5pt] (57.800,-231.722) -- (59.428,-231.823);
\draw[pcqedSigZ,line width=1.5pt] (72.572,-231.823) -- (74.200,-231.722);
\draw[black!50,line width=.5pt] (57.811,-231.699) -- (59.437,-231.799);
\draw[black!50,line width=.5pt] (72.563,-231.799) -- (74.189,-231.699);
\path[fill=teal!17.5,draw=none] (74.161,-231.637) -- (78.164,-231.290) -- (78.059,-228.915) -- (74.090,-229.259) -- cycle;
\path[fill=teal!18.8,draw=none] (53.836,-231.290) -- (57.839,-231.637) -- (57.910,-229.259) -- (53.941,-228.915) -- cycle;
\path[fill=teal!12.7,draw=none] (73.551,-224.216) -- (77.255,-223.895) -- (76.612,-221.592) -- (73.120,-221.895) -- cycle;
\path[fill=teal!13.6,draw=none] (54.745,-223.895) -- (58.449,-224.216) -- (58.880,-221.895) -- (55.388,-221.592) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (74.200,-231.722) -- (75.818,-231.599);
\draw[pcqedSigZ,line width=1.5pt] (56.182,-231.599) -- (57.800,-231.722);
\path[fill=teal!15.4,draw=none] (78.059,-228.915) -- (81.935,-228.437) -- (81.525,-225.927) -- (77.748,-226.393) -- cycle;
\path[fill=teal!17.2,draw=none] (50.065,-228.437) -- (53.941,-228.915) -- (54.252,-226.393) -- (50.475,-225.927) -- cycle;
\path[fill=teal!13.8,draw=none] (77.748,-226.393) -- (81.525,-225.927) -- (80.873,-223.449) -- (77.255,-223.895) -- cycle;
\path[fill=teal!15.4,draw=none] (50.475,-225.927) -- (54.252,-226.393) -- (54.745,-223.895) -- (51.127,-223.449) -- cycle;
\draw[black!50,line width=.5pt] (74.189,-231.699) -- (75.805,-231.576);
\draw[black!50,line width=.5pt] (56.195,-231.576) -- (57.811,-231.699);
\draw[pcqedSigZ,line width=1.5pt] (75.818,-231.599) -- (77.424,-231.454);
\draw[pcqedSigZ,line width=1.5pt] (54.576,-231.454) -- (56.182,-231.599);
\draw[black!50,line width=.5pt] (75.805,-231.576) -- (77.409,-231.431);
\draw[black!50,line width=.5pt] (54.591,-231.431) -- (56.195,-231.576);
\path[fill=teal!20.1,draw=none] (61.939,-233.908) -- (66.000,-233.977) -- (66.000,-231.916) -- (61.904,-231.846) -- cycle;
\path[fill=teal!19.8,draw=none] (66.000,-233.977) -- (70.061,-233.908) -- (70.096,-231.846) -- (66.000,-231.916) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (52.984,-231.287) -- (54.576,-231.454);
\draw[pcqedSigZ,line width=1.5pt] (77.424,-231.454) -- (79.016,-231.287);
\draw[black!50,line width=.5pt] (53.001,-231.264) -- (54.591,-231.431);
\draw[black!50,line width=.5pt] (77.409,-231.431) -- (78.999,-231.264);
\path[fill=teal!19.6,draw=none] (70.061,-233.908) -- (74.090,-233.700) -- (74.161,-231.637) -- (70.096,-231.846) -- cycle;
\path[fill=teal!20.3,draw=none] (57.910,-233.700) -- (61.939,-233.908) -- (61.904,-231.846) -- (57.839,-231.637) -- cycle;
\path[fill=teal!12.1,draw=none] (62.427,-222.078) -- (66.000,-222.139) -- (66.000,-220.150) -- (62.679,-220.093) -- cycle;
\path[fill=teal!11.9,draw=none] (66.000,-222.139) -- (69.573,-222.078) -- (69.321,-220.093) -- (66.000,-220.150) -- cycle;
\path[fill=teal!19.0,draw=none] (49.925,-230.808) -- (53.836,-231.290) -- (53.941,-228.915) -- (50.065,-228.437) -- cycle;
\path[fill=teal!17.2,draw=none] (78.164,-231.290) -- (82.075,-230.808) -- (81.935,-228.437) -- (78.059,-228.915) -- cycle;
\path[fill=teal!12.5,draw=none] (77.255,-223.895) -- (80.873,-223.449) -- (80.023,-221.172) -- (76.612,-221.592) -- cycle;
\path[fill=teal!13.8,draw=none] (51.127,-223.449) -- (54.745,-223.895) -- (55.388,-221.592) -- (51.977,-221.172) -- cycle;
\path[fill=teal!12.2,draw=none] (58.880,-221.895) -- (62.427,-222.078) -- (62.679,-220.093) -- (59.383,-219.923) -- cycle;
\path[fill=teal!11.8,draw=none] (69.573,-222.078) -- (73.120,-221.895) -- (72.617,-219.923) -- (69.321,-220.093) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (51.408,-231.098) -- (52.984,-231.287);
\draw[pcqedSigZ,line width=1.5pt] (79.016,-231.287) -- (80.592,-231.098);
\draw[black!50,line width=.5pt] (51.427,-231.076) -- (53.001,-231.264);
\draw[black!50,line width=.5pt] (78.999,-231.264) -- (80.573,-231.076);
\path[fill=teal!15.6,draw=none] (46.816,-225.334) -- (50.475,-225.927) -- (51.127,-223.449) -- (47.622,-222.881) -- cycle;
\path[fill=teal!13.6,draw=none] (81.525,-225.927) -- (85.184,-225.334) -- (84.378,-222.881) -- (80.873,-223.449) -- cycle;
\path[fill=teal!15.2,draw=none] (81.935,-228.437) -- (85.690,-227.828) -- (85.184,-225.334) -- (81.525,-225.927) -- cycle;
\path[fill=teal!17.4,draw=none] (46.310,-227.828) -- (50.065,-228.437) -- (50.475,-225.927) -- (46.816,-225.334) -- cycle;
\path[fill=teal!20.6,draw=none] (53.941,-233.356) -- (57.910,-233.700) -- (57.839,-231.637) -- (53.836,-231.290) -- cycle;
\path[fill=teal!19.3,draw=none] (74.090,-233.700) -- (78.059,-233.356) -- (78.164,-231.290) -- (74.161,-231.637) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (80.592,-231.098) -- (82.150,-230.888);
\draw[pcqedSigZ,line width=1.5pt] (49.850,-230.888) -- (51.408,-231.098);
\path[fill=teal!12.3,draw=none] (55.388,-221.592) -- (58.880,-221.895) -- (59.383,-219.923) -- (56.137,-219.642) -- cycle;
\path[fill=teal!11.7,draw=none] (73.120,-221.895) -- (76.612,-221.592) -- (75.863,-219.642) -- (72.617,-219.923) -- cycle;
\draw[black!50,line width=.5pt] (80.573,-231.076) -- (82.130,-230.866);
\draw[black!50,line width=.5pt] (49.870,-230.866) -- (51.427,-231.076);
\path[fill=teal!13.9,draw=none] (47.622,-222.881) -- (51.127,-223.449) -- (51.977,-221.172) -- (48.673,-220.636) -- cycle;
\path[fill=teal!12.3,draw=none] (80.873,-223.449) -- (84.378,-222.881) -- (83.327,-220.636) -- (80.023,-221.172) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (82.150,-230.888) -- (83.689,-230.657);
\draw[pcqedSigZ,line width=1.5pt] (48.311,-230.657) -- (49.850,-230.888);
\path[fill=teal!17.0,draw=none] (82.075,-230.808) -- (85.863,-230.194) -- (85.690,-227.828) -- (81.935,-228.437) -- cycle;
\path[fill=teal!19.3,draw=none] (46.137,-230.194) -- (49.925,-230.808) -- (50.065,-228.437) -- (46.310,-227.828) -- cycle;
\draw[black!50,line width=.5pt] (82.130,-230.866) -- (83.666,-230.636);
\draw[black!50,line width=.5pt] (48.334,-230.636) -- (49.870,-230.866);
\path[fill=teal!20.8,draw=none] (50.065,-232.878) -- (53.941,-233.356) -- (53.836,-231.290) -- (49.925,-230.808) -- cycle;
\path[fill=teal!19.1,draw=none] (78.059,-233.356) -- (81.935,-232.878) -- (82.075,-230.808) -- (78.164,-231.290) -- cycle;
\path[fill=teal!11.5,draw=none] (76.612,-221.592) -- (80.023,-221.172) -- (79.033,-219.251) -- (75.863,-219.642) -- cycle;
\path[fill=teal!12.5,draw=none] (51.977,-221.172) -- (55.388,-221.592) -- (56.137,-219.642) -- (52.967,-219.251) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (46.794,-230.405) -- (48.311,-230.657);
\draw[pcqedSigZ,line width=1.5pt] (83.689,-230.657) -- (85.206,-230.405);
\path[fill=teal!21.7,draw=none] (62.044,-235.510) -- (66.000,-235.577) -- (66.000,-233.977) -- (61.939,-233.908) -- cycle;
\path[fill=teal!21.5,draw=none] (66.000,-235.577) -- (69.956,-235.510) -- (70.061,-233.908) -- (66.000,-233.977) -- cycle;
\draw[black!50,line width=.5pt] (46.818,-230.384) -- (48.334,-230.636);
\draw[black!50,line width=.5pt] (83.666,-230.636) -- (85.182,-230.384);
\path[fill=teal!13.4,draw=none] (85.184,-225.334) -- (88.696,-224.619) -- (87.743,-222.196) -- (84.378,-222.881) -- cycle;
\path[fill=teal!15.8,draw=none] (43.304,-224.619) -- (46.816,-225.334) -- (47.622,-222.881) -- (44.257,-222.196) -- cycle;
\path[fill=teal!15.0,draw=none] (85.690,-227.828) -- (89.296,-227.094) -- (88.696,-224.619) -- (85.184,-225.334) -- cycle;
\path[fill=teal!17.6,draw=none] (42.704,-227.094) -- (46.310,-227.828) -- (46.816,-225.334) -- (43.304,-224.619) -- cycle;
\path[fill=teal!22.0,draw=none] (58.118,-235.308) -- (62.044,-235.510) -- (61.939,-233.908) -- (57.910,-233.700) -- cycle;
\path[fill=teal!21.3,draw=none] (69.956,-235.510) -- (73.882,-235.308) -- (74.090,-233.700) -- (70.061,-233.908) -- cycle;
\path[fill=teal!11.3,draw=none] (62.679,-220.093) -- (66.000,-220.150) -- (66.000,-218.642) -- (62.950,-218.590) -- cycle;
\path[fill=teal!11.2,draw=none] (66.000,-220.150) -- (69.321,-220.093) -- (69.050,-218.590) -- (66.000,-218.642) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (45.300,-230.133) -- (46.794,-230.405);
\draw[pcqedSigZ,line width=1.5pt] (85.206,-230.405) -- (86.700,-230.133);
\draw[black!50,line width=.5pt] (43.344,-224.274) -- (43.459,-223.941);
\draw[black!50,line width=.5pt] (43.235,-224.608) -- (43.344,-224.274);
\draw[black!50,line width=.5pt] (43.459,-223.941) -- (43.581,-223.610);
\draw[black!50,line width=.5pt] (43.132,-224.943) -- (43.235,-224.608);
\draw[black!50,line width=.5pt] (45.326,-230.112) -- (46.818,-230.384);
\draw[black!50,line width=.5pt] (85.182,-230.384) -- (86.674,-230.112);
\draw[black!50,line width=.5pt] (43.581,-223.610) -- (43.709,-223.281);
\draw[black!50,line width=.5pt] (43.035,-225.279) -- (43.132,-224.943);
\draw[black!50,line width=.5pt] (43.709,-223.281) -- (43.842,-222.955);
\draw[black!50,line width=.5pt] (42.946,-225.615) -- (43.035,-225.279);
\path[fill=teal!11.4,draw=none] (59.383,-219.923) -- (62.679,-220.093) -- (62.950,-218.590) -- (59.922,-218.434) -- cycle;
\path[fill=teal!11.2,draw=none] (69.321,-220.093) -- (72.617,-219.923) -- (72.078,-218.434) -- (69.050,-218.590) -- cycle;
\draw[black!50,line width=.5pt] (43.842,-222.955) -- (43.982,-222.632);
\draw[black!50,line width=.5pt] (42.863,-225.950) -- (42.946,-225.615);
\path[fill=teal!12.2,draw=none] (84.378,-222.881) -- (87.743,-222.196) -- (86.500,-219.990) -- (83.327,-220.636) -- cycle;
\path[fill=teal!14.1,draw=none] (44.257,-222.196) -- (47.622,-222.881) -- (48.673,-220.636) -- (45.500,-219.990) -- cycle;
\draw[black!50,line width=.5pt] (43.982,-222.632) -- (44.126,-222.312);
\draw[black!50,line width=.5pt] (42.787,-226.285) -- (42.863,-225.950);
\path[fill=teal!11.4,draw=none] (80.023,-221.172) -- (83.327,-220.636) -- (82.104,-218.753) -- (79.033,-219.251) -- cycle;
\path[fill=teal!12.6,draw=none] (48.673,-220.636) -- (51.977,-221.172) -- (52.967,-219.251) -- (49.896,-218.753) -- cycle;
\draw[black!50,line width=.5pt] (44.126,-222.312) -- (44.276,-221.995);
\draw[black!50,line width=.5pt] (42.718,-226.619) -- (42.787,-226.285);
\path[fill=teal!22.2,draw=none] (54.252,-234.972) -- (58.118,-235.308) -- (57.910,-233.700) -- (53.941,-233.356) -- cycle;
\path[fill=teal!21.0,draw=none] (73.882,-235.308) -- (77.748,-234.972) -- (78.059,-233.356) -- (74.090,-233.700) -- cycle;
\draw[black!50,line width=.5pt] (44.276,-221.995) -- (44.432,-221.683);
\path[fill=teal!18.8,draw=none] (81.935,-232.878) -- (85.690,-232.269) -- (85.863,-230.194) -- (82.075,-230.808) -- cycle;
\path[fill=teal!21.0,draw=none] (46.310,-232.269) -- (50.065,-232.878) -- (49.925,-230.808) -- (46.137,-230.194) -- cycle;
\draw[black!50,line width=.5pt] (42.656,-226.951) -- (42.718,-226.619);
\path[fill=teal!16.7,draw=none] (85.863,-230.194) -- (89.500,-229.453) -- (89.296,-227.094) -- (85.690,-227.828) -- cycle;
\path[fill=teal!19.5,draw=none] (42.500,-229.453) -- (46.137,-230.194) -- (46.310,-227.828) -- (42.704,-227.094) -- cycle;
\draw[black!50,line width=.5pt] (44.432,-221.683) -- (44.592,-221.376);
\draw[black!50,line width=.5pt] (42.601,-227.282) -- (42.656,-226.951);
\draw[black!50,line width=.5pt] (44.592,-221.376) -- (44.757,-221.073);
\path[fill=teal!11.4,draw=none] (56.137,-219.642) -- (59.383,-219.923) -- (59.922,-218.434) -- (56.941,-218.176) -- cycle;
\path[fill=teal!11.1,draw=none] (72.617,-219.923) -- (75.863,-219.642) -- (75.059,-218.176) -- (72.078,-218.434) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (86.700,-230.133) -- (88.168,-229.840);
\draw[pcqedSigZ,line width=1.5pt] (43.832,-229.840) -- (45.300,-230.133);
\draw[black!50,line width=.5pt] (42.553,-227.610) -- (42.601,-227.282);
\draw[black!50,line width=.5pt] (86.674,-230.112) -- (88.140,-229.819);
\draw[black!50,line width=.5pt] (43.860,-229.819) -- (45.326,-230.112);
\draw[black!50,line width=.5pt] (44.757,-221.073) -- (44.926,-220.775);
\draw[black!50,line width=.5pt] (42.512,-227.935) -- (42.553,-227.610);
\draw[black!50,line width=.5pt] (44.926,-220.775) -- (45.100,-220.484);
\draw[black!50,line width=.5pt] (42.479,-228.257) -- (42.512,-227.935);
\draw[black!50,line width=.5pt] (45.100,-220.484) -- (45.278,-220.198);
\draw[black!50,line width=.5pt] (42.453,-228.576) -- (42.479,-228.257);
\fill[black] (45.412,-219.833) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (45.278,-220.198) -- (45.460,-219.918);
\path[fill=teal!13.2,draw=none] (88.696,-224.619) -- (92.036,-223.786) -- (90.942,-221.398) -- (87.743,-222.196) -- cycle;
\path[fill=teal!16.0,draw=none] (39.964,-223.786) -- (43.304,-224.619) -- (44.257,-222.196) -- (41.058,-221.398) -- cycle;
\draw[black!50,line width=.5pt] (42.435,-228.891) -- (42.453,-228.576);
\path[fill=teal!22.4,draw=none] (50.475,-234.506) -- (54.252,-234.972) -- (53.941,-233.356) -- (50.065,-232.878) -- cycle;
\path[fill=teal!20.8,draw=none] (77.748,-234.972) -- (81.525,-234.506) -- (81.935,-232.878) -- (78.059,-233.356) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (42.390,-229.528) -- (43.832,-229.840);
\draw[pcqedSigZ,line width=1.5pt] (88.168,-229.840) -- (89.610,-229.528);
\path[fill=teal!11.0,draw=none] (75.863,-219.642) -- (79.033,-219.251) -- (77.971,-217.817) -- (75.059,-218.176) -- cycle;
\path[fill=teal!11.5,draw=none] (52.967,-219.251) -- (56.137,-219.642) -- (56.941,-218.176) -- (54.029,-217.817) -- cycle;
\path[fill=teal!14.7,draw=none] (89.296,-227.094) -- (92.724,-226.240) -- (92.036,-223.786) -- (88.696,-224.619) -- cycle;
\path[fill=teal!17.9,draw=none] (39.276,-226.240) -- (42.704,-227.094) -- (43.304,-224.619) -- (39.964,-223.786) -- cycle;
\draw[black!50,line width=.5pt] (42.420,-229.507) -- (43.860,-229.819);
\draw[black!50,line width=.5pt] (88.140,-229.819) -- (89.580,-229.507);
\draw[black!50,line width=.5pt] (45.460,-219.918) -- (45.646,-219.645);
\draw[black!50,line width=.5pt] (42.424,-229.201) -- (42.435,-228.891);
\path[fill=teal!11.3,draw=none] (83.327,-220.636) -- (86.500,-219.990) -- (85.053,-218.153) -- (82.104,-218.753) -- cycle;
\path[fill=teal!12.7,draw=none] (45.500,-219.990) -- (48.673,-220.636) -- (49.896,-218.753) -- (46.947,-218.153) -- cycle;
\draw[black!50,line width=.5pt] (45.646,-219.645) -- (45.835,-219.379);
\fill[black] (89.675,-229.572) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (42.420,-229.507) -- (42.424,-229.201);
\draw[black!50,line width=.5pt] (45.835,-219.379) -- (46.027,-219.121);
\path[fill=teal!12.0,draw=none] (87.743,-222.196) -- (90.942,-221.398) -- (89.517,-219.238) -- (86.500,-219.990) -- cycle;
\path[fill=teal!14.3,draw=none] (41.058,-221.398) -- (44.257,-222.196) -- (45.500,-219.990) -- (42.483,-219.238) -- cycle;
\draw[black!50,line width=.5pt] (42.424,-229.808) -- (42.420,-229.507);
\path[fill=teal!18.6,draw=none] (85.690,-232.269) -- (89.296,-231.535) -- (89.500,-229.453) -- (85.863,-230.194) -- cycle;
\path[fill=teal!21.3,draw=none] (42.704,-231.535) -- (46.310,-232.269) -- (46.137,-230.194) -- (42.500,-229.453) -- cycle;
\draw[black!50,line width=.5pt] (46.027,-219.121) -- (46.222,-218.870);
\draw[black!50,line width=.5pt] (42.435,-230.104) -- (42.424,-229.808);
\draw[pcqedSigZ,line width=1.5pt] (40.977,-229.196) -- (42.390,-229.528);
\draw[pcqedSigZ,line width=1.5pt] (89.610,-229.528) -- (91.023,-229.196);
\draw[black!50,line width=.5pt] (89.580,-229.507) -- (90.991,-229.176);
\draw[black!50,line width=.5pt] (41.009,-229.176) -- (42.420,-229.507);
\path[fill=teal!23.1,draw=none] (62.210,-236.543) -- (66.000,-236.608) -- (66.000,-235.577) -- (62.044,-235.510) -- cycle;
\path[fill=teal!22.9,draw=none] (66.000,-236.608) -- (69.790,-236.543) -- (69.956,-235.510) -- (66.000,-235.577) -- cycle;
\draw[black!50,line width=.5pt] (46.222,-218.870) -- (46.421,-218.627);
\path[fill=teal!16.5,draw=none] (89.500,-229.453) -- (92.958,-228.591) -- (92.724,-226.240) -- (89.296,-227.094) -- cycle;
\path[fill=teal!19.7,draw=none] (39.042,-228.591) -- (42.500,-229.453) -- (42.704,-227.094) -- (39.276,-226.240) -- cycle;
\draw[black!50,line width=.5pt] (42.453,-230.394) -- (42.435,-230.104);
\path[fill=teal!11.0,draw=none] (79.033,-219.251) -- (82.104,-218.753) -- (80.792,-217.359) -- (77.971,-217.817) -- cycle;
\path[fill=teal!11.6,draw=none] (49.896,-218.753) -- (52.967,-219.251) -- (54.029,-217.817) -- (51.208,-217.359) -- cycle;
\path[fill=teal!22.8,draw=none] (69.790,-236.543) -- (73.551,-236.350) -- (73.882,-235.308) -- (69.956,-235.510) -- cycle;
\path[fill=teal!23.3,draw=none] (58.449,-236.350) -- (62.210,-236.543) -- (62.044,-235.510) -- (58.118,-235.308) -- cycle;
\draw[black!50,line width=.5pt] (46.421,-218.627) -- (46.621,-218.392);
\path[fill=teal!22.6,draw=none] (46.816,-233.914) -- (50.475,-234.506) -- (50.065,-232.878) -- (46.310,-232.269) -- cycle;
\path[fill=teal!20.6,draw=none] (81.525,-234.506) -- (85.184,-233.914) -- (85.690,-232.269) -- (81.935,-232.878) -- cycle;
\draw[black!50,line width=.5pt] (42.479,-230.677) -- (42.453,-230.394);
\path[fill=teal!11.0,draw=none] (62.950,-218.590) -- (66.000,-218.642) -- (66.000,-217.720) -- (63.220,-217.672) -- cycle;
\path[fill=teal!11.0,draw=none] (66.000,-218.642) -- (69.050,-218.590) -- (68.780,-217.672) -- (66.000,-217.720) -- cycle;
\draw[black!50,line width=.5pt] (46.621,-218.392) -- (46.824,-218.166);
\draw[black!50,line width=.5pt] (42.512,-230.954) -- (42.479,-230.677);
\draw[pcqedSigZ,line width=1.5pt] (91.023,-229.196) -- (92.405,-228.844);
\draw[pcqedSigZ,line width=1.5pt] (39.595,-228.844) -- (40.977,-229.196);
\path[fill=teal!11.0,draw=none] (59.922,-218.434) -- (62.950,-218.590) -- (63.220,-217.672) -- (60.462,-217.530) -- cycle;
\path[fill=teal!11.0,draw=none] (69.050,-218.590) -- (72.078,-218.434) -- (71.538,-217.530) -- (68.780,-217.672) -- cycle;
\draw[black!50,line width=.5pt] (90.991,-229.176) -- (92.372,-228.825);
\draw[black!50,line width=.5pt] (39.628,-228.825) -- (41.009,-229.176);
\draw[black!50,line width=.5pt] (46.824,-218.166) -- (47.029,-217.948);
\path[fill=teal!23.5,draw=none] (54.745,-236.029) -- (58.449,-236.350) -- (58.118,-235.308) -- (54.252,-234.972) -- cycle;
\path[fill=teal!22.6,draw=none] (73.551,-236.350) -- (77.255,-236.029) -- (77.748,-234.972) -- (73.882,-235.308) -- cycle;
\draw[black!50,line width=.5pt] (42.553,-231.225) -- (42.512,-230.954);
\path[fill=teal!11.2,draw=none] (86.500,-219.990) -- (89.517,-219.238) -- (87.857,-217.454) -- (85.053,-218.153) -- cycle;
\path[fill=teal!12.8,draw=none] (42.483,-219.238) -- (45.500,-219.990) -- (46.947,-218.153) -- (44.143,-217.454) -- cycle;
\path[fill=teal!13.0,draw=none] (92.036,-223.786) -- (95.178,-222.843) -- (93.952,-220.495) -- (90.942,-221.398) -- cycle;
\path[fill=teal!16.2,draw=none] (36.822,-222.843) -- (39.964,-223.786) -- (41.058,-221.398) -- (38.048,-220.495) -- cycle;
\draw[black!50,line width=.5pt] (47.029,-217.948) -- (47.236,-217.740);
\path[fill=teal!11.0,draw=none] (72.078,-218.434) -- (75.059,-218.176) -- (74.255,-217.295) -- (71.538,-217.530) -- cycle;
\path[fill=teal!11.0,draw=none] (56.941,-218.176) -- (59.922,-218.434) -- (60.462,-217.530) -- (57.745,-217.295) -- cycle;
\draw[black!50,line width=.5pt] (42.601,-231.488) -- (42.553,-231.225);
\path[fill=teal!14.5,draw=none] (92.724,-226.240) -- (95.948,-225.272) -- (95.178,-222.843) -- (92.036,-223.786) -- cycle;
\path[fill=teal!18.1,draw=none] (36.052,-225.272) -- (39.276,-226.240) -- (39.964,-223.786) -- (36.822,-222.843) -- cycle;
\draw[black!50,line width=.5pt] (47.236,-217.740) -- (47.444,-217.541);
\path[fill=teal!10.9,draw=none] (82.104,-218.753) -- (85.053,-218.153) -- (83.500,-216.808) -- (80.792,-217.359) -- cycle;
\path[fill=teal!11.6,draw=none] (46.947,-218.153) -- (49.896,-218.753) -- (51.208,-217.359) -- (48.500,-216.808) -- cycle;
\draw[black!50,line width=.5pt] (42.656,-231.744) -- (42.601,-231.488);
\draw[pcqedSigZ,line width=1.5pt] (92.405,-228.844) -- (93.755,-228.475);
\draw[pcqedSigZ,line width=1.5pt] (38.245,-228.475) -- (39.595,-228.844);
\path[fill=teal!11.8,draw=none] (90.942,-221.398) -- (93.952,-220.495) -- (92.354,-218.387) -- (89.517,-219.238) -- cycle;
\path[fill=teal!14.4,draw=none] (38.048,-220.495) -- (41.058,-221.398) -- (42.483,-219.238) -- (39.646,-218.387) -- cycle;
\draw[black!50,line width=.5pt] (92.372,-228.825) -- (93.720,-228.456);
\draw[black!50,line width=.5pt] (38.280,-228.456) -- (39.628,-228.825);
\path[fill=teal!18.4,draw=none] (89.296,-231.535) -- (92.724,-230.681) -- (92.958,-228.591) -- (89.500,-229.453) -- cycle;
\path[fill=teal!21.5,draw=none] (39.276,-230.681) -- (42.704,-231.535) -- (42.500,-229.453) -- (39.042,-228.591) -- cycle;
\draw[black!50,line width=.5pt] (47.444,-217.541) -- (47.654,-217.351);
\draw[black!50,line width=.5pt] (42.718,-231.992) -- (42.656,-231.744);
\path[fill=teal!22.4,draw=none] (77.255,-236.029) -- (80.873,-235.582) -- (81.525,-234.506) -- (77.748,-234.972) -- cycle;
\path[fill=teal!23.7,draw=none] (51.127,-235.582) -- (54.745,-236.029) -- (54.252,-234.972) -- (50.475,-234.506) -- cycle;
\path[fill=teal!11.0,draw=none] (75.059,-218.176) -- (77.971,-217.817) -- (76.908,-216.967) -- (74.255,-217.295) -- cycle;
\path[fill=teal!11.0,draw=none] (54.029,-217.817) -- (56.941,-218.176) -- (57.745,-217.295) -- (55.092,-216.967) -- cycle;
\path[fill=teal!20.4,draw=none] (85.184,-233.914) -- (88.696,-233.198) -- (89.296,-231.535) -- (85.690,-232.269) -- cycle;
\path[fill=teal!22.8,draw=none] (43.304,-233.198) -- (46.816,-233.914) -- (46.310,-232.269) -- (42.704,-231.535) -- cycle;
\draw[black!50,line width=.5pt] (47.654,-217.351) -- (47.864,-217.172);
\draw[black!50,line width=.5pt] (42.787,-232.232) -- (42.718,-231.992);
\path[fill=teal!16.3,draw=none] (92.958,-228.591) -- (96.211,-227.615) -- (95.948,-225.272) -- (92.724,-226.240) -- cycle;
\path[fill=teal!19.9,draw=none] (35.789,-227.615) -- (39.042,-228.591) -- (39.276,-226.240) -- (36.052,-225.272) -- cycle;
\draw[black!50,line width=.5pt] (47.864,-217.172) -- (48.076,-217.002);
\draw[black!50,line width=.5pt] (42.863,-232.464) -- (42.787,-232.232);
\draw[pcqedSigZ,line width=1.5pt] (36.928,-228.087) -- (38.245,-228.475);
\draw[pcqedSigZ,line width=1.5pt] (93.755,-228.475) -- (95.072,-228.087);
\draw[black!50,line width=.5pt] (36.965,-228.068) -- (38.280,-228.456);
\draw[black!50,line width=.5pt] (93.720,-228.456) -- (95.035,-228.068);
\draw[black!50,line width=.5pt] (48.076,-217.002) -- (48.288,-216.843);
\draw[black!50,line width=.5pt] (42.946,-232.687) -- (42.863,-232.464);
\path[fill=teal!11.1,draw=none] (89.517,-219.238) -- (92.354,-218.387) -- (90.494,-216.662) -- (87.857,-217.454) -- cycle;
\path[fill=teal!12.9,draw=none] (39.646,-218.387) -- (42.483,-219.238) -- (44.143,-217.454) -- (41.506,-216.662) -- cycle;
\path[fill=teal!11.0,draw=none] (51.208,-217.359) -- (54.029,-217.817) -- (55.092,-216.967) -- (52.521,-216.551) -- cycle;
\path[fill=teal!11.0,draw=none] (77.971,-217.817) -- (80.792,-217.359) -- (79.479,-216.551) -- (76.908,-216.967) -- cycle;
\path[fill=teal!10.9,draw=none] (85.053,-218.153) -- (87.857,-217.454) -- (86.075,-216.166) -- (83.500,-216.808) -- cycle;
\path[fill=teal!11.7,draw=none] (44.143,-217.454) -- (46.947,-218.153) -- (48.500,-216.808) -- (45.925,-216.166) -- cycle;
\draw[black!50,line width=.5pt] (48.288,-216.843) -- (48.500,-216.694);
\path[fill=teal!23.8,draw=none] (47.622,-235.014) -- (51.127,-235.582) -- (50.475,-234.506) -- (46.816,-233.914) -- cycle;
\path[fill=teal!22.2,draw=none] (80.873,-235.582) -- (84.378,-235.014) -- (85.184,-233.914) -- (81.525,-234.506) -- cycle;
\draw[black!50,line width=.5pt] (43.035,-232.902) -- (42.946,-232.687);
\path[fill=teal!24.2,draw=none] (62.427,-236.938) -- (66.000,-236.999) -- (66.000,-236.608) -- (62.210,-236.543) -- cycle;
\path[fill=teal!24.1,draw=none] (66.000,-236.999) -- (69.573,-236.938) -- (69.790,-236.543) -- (66.000,-236.608) -- cycle;
\draw[black!50,line width=.5pt] (48.500,-216.694) -- (48.712,-216.555);
\path[fill=teal!12.8,draw=none] (95.178,-222.843) -- (98.097,-221.797) -- (96.749,-219.492) -- (93.952,-220.495) -- cycle;
\path[fill=teal!16.3,draw=none] (33.903,-221.797) -- (36.822,-222.843) -- (38.048,-220.495) -- (35.251,-219.492) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (35.648,-227.681) -- (36.928,-228.087);
\draw[pcqedSigZ,line width=1.5pt] (95.072,-228.087) -- (96.352,-227.681);
\path[fill=teal!23.9,draw=none] (69.573,-236.938) -- (73.120,-236.756) -- (73.551,-236.350) -- (69.790,-236.543) -- cycle;
\path[fill=teal!24.3,draw=none] (58.880,-236.756) -- (62.427,-236.938) -- (62.210,-236.543) -- (58.449,-236.350) -- cycle;
\draw[black!50,line width=.5pt] (43.132,-233.107) -- (43.035,-232.902);
\draw[black!50,line width=.5pt] (35.686,-227.663) -- (36.965,-228.068);
\draw[black!50,line width=.5pt] (95.035,-228.068) -- (96.314,-227.663);
\path[fill=teal!11.2,draw=none] (63.220,-217.672) -- (66.000,-217.720) -- (66.000,-217.445) -- (63.472,-217.401) -- cycle;
\path[fill=teal!11.2,draw=none] (66.000,-217.720) -- (68.780,-217.672) -- (68.528,-217.401) -- (66.000,-217.445) -- cycle;
\draw[black!50,line width=.5pt] (48.712,-216.555) -- (48.924,-216.427);
\path[fill=teal!14.3,draw=none] (95.948,-225.272) -- (98.945,-224.197) -- (98.097,-221.797) -- (95.178,-222.843) -- cycle;
\path[fill=teal!18.2,draw=none] (33.055,-224.197) -- (36.052,-225.272) -- (36.822,-222.843) -- (33.903,-221.797) -- cycle;
\draw[black!50,line width=.5pt] (43.235,-233.302) -- (43.132,-233.107);
\path[fill=teal!11.7,draw=none] (93.952,-220.495) -- (96.749,-219.492) -- (94.991,-217.441) -- (92.354,-218.387) -- cycle;
\path[fill=teal!14.6,draw=none] (35.251,-219.492) -- (38.048,-220.495) -- (39.646,-218.387) -- (37.009,-217.441) -- cycle;
\path[fill=teal!20.2,draw=none] (88.696,-233.198) -- (92.036,-232.366) -- (92.724,-230.681) -- (89.296,-231.535) -- cycle;
\path[fill=teal!23.0,draw=none] (39.964,-232.366) -- (43.304,-233.198) -- (42.704,-231.535) -- (39.276,-230.681) -- cycle;
\path[fill=teal!18.1,draw=none] (92.724,-230.681) -- (95.948,-229.713) -- (96.211,-227.615) -- (92.958,-228.591) -- cycle;
\path[fill=teal!21.7,draw=none] (36.052,-229.713) -- (39.276,-230.681) -- (39.042,-228.591) -- (35.789,-227.615) -- cycle;
\path[fill=teal!11.1,draw=none] (60.462,-217.530) -- (63.220,-217.672) -- (63.472,-217.401) -- (60.964,-217.272) -- cycle;
\path[fill=teal!11.3,draw=none] (68.780,-217.672) -- (71.538,-217.530) -- (71.036,-217.272) -- (68.528,-217.401) -- cycle;
\path[fill=teal!11.0,draw=none] (80.792,-217.359) -- (83.500,-216.808) -- (81.947,-216.048) -- (79.479,-216.551) -- cycle;
\path[fill=teal!11.0,draw=none] (48.500,-216.808) -- (51.208,-217.359) -- (52.521,-216.551) -- (50.053,-216.048) -- cycle;
\path[fill=teal!23.8,draw=none] (73.120,-236.756) -- (76.612,-236.453) -- (77.255,-236.029) -- (73.551,-236.350) -- cycle;
\path[fill=teal!24.5,draw=none] (55.388,-236.453) -- (58.880,-236.756) -- (58.449,-236.350) -- (54.745,-236.029) -- cycle;
\draw[black!50,line width=.5pt] (48.924,-216.427) -- (49.136,-216.311);
\draw[black!50,line width=.5pt] (43.344,-233.488) -- (43.235,-233.302);
\path[fill=teal!11.4,draw=none] (71.538,-217.530) -- (74.255,-217.295) -- (73.506,-217.058) -- (71.036,-217.272) -- cycle;
\path[fill=teal!11.0,draw=none] (57.745,-217.295) -- (60.462,-217.530) -- (60.964,-217.272) -- (58.494,-217.058) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (96.352,-227.681) -- (97.596,-227.258);
\draw[pcqedSigZ,line width=1.5pt] (34.404,-227.258) -- (35.648,-227.681);
\draw[black!50,line width=.5pt] (49.136,-216.311) -- (49.346,-216.205);
\draw[black!50,line width=.5pt] (96.314,-227.663) -- (97.556,-227.240);
\draw[black!50,line width=.5pt] (34.444,-227.240) -- (35.686,-227.663);
\draw[black!50,line width=.5pt] (43.459,-233.665) -- (43.344,-233.488);
\path[fill=teal!10.8,draw=none] (87.857,-217.454) -- (90.494,-216.662) -- (88.498,-215.439) -- (86.075,-216.166) -- cycle;
\path[fill=teal!11.7,draw=none] (41.506,-216.662) -- (44.143,-217.454) -- (45.925,-216.166) -- (43.502,-215.439) -- cycle;
\path[fill=teal!22.1,draw=none] (84.378,-235.014) -- (87.743,-234.329) -- (88.696,-233.198) -- (85.184,-233.914) -- cycle;
\path[fill=teal!24.0,draw=none] (44.257,-234.329) -- (47.622,-235.014) -- (46.816,-233.914) -- (43.304,-233.198) -- cycle;
\path[fill=teal!16.1,draw=none] (96.211,-227.615) -- (99.234,-226.531) -- (98.945,-224.197) -- (95.948,-225.272) -- cycle;
\path[fill=teal!20.1,draw=none] (32.766,-226.531) -- (35.789,-227.615) -- (36.052,-225.272) -- (33.055,-224.197) -- cycle;
\draw[black!50,line width=.5pt] (49.346,-216.205) -- (49.556,-216.110);
\path[fill=teal!11.0,draw=none] (92.354,-218.387) -- (94.991,-217.441) -- (92.945,-215.784) -- (90.494,-216.662) -- cycle;
\path[fill=teal!13.0,draw=none] (37.009,-217.441) -- (39.646,-218.387) -- (41.506,-216.662) -- (39.055,-215.784) -- cycle;
\draw[black!50,line width=.5pt] (43.581,-233.831) -- (43.459,-233.665);
\path[fill=teal!23.7,draw=none] (76.612,-236.453) -- (80.023,-236.032) -- (80.873,-235.582) -- (77.255,-236.029) -- cycle;
\path[fill=teal!24.6,draw=none] (51.977,-236.032) -- (55.388,-236.453) -- (54.745,-236.029) -- (51.127,-235.582) -- cycle;
\path[fill=teal!11.4,draw=none] (74.255,-217.295) -- (76.908,-216.967) -- (75.919,-216.760) -- (73.506,-217.058) -- cycle;
\path[fill=teal!11.0,draw=none] (55.092,-216.967) -- (57.745,-217.295) -- (58.494,-217.058) -- (56.081,-216.760) -- cycle;
\draw[black!50,line width=.5pt] (49.556,-216.110) -- (49.764,-216.027);
\draw[black!50,line width=.5pt] (43.709,-233.987) -- (43.581,-233.831);
\draw[black!50,line width=.5pt] (64.991,-217.307) -- (66.000,-217.314);
\draw[black!50,line width=.5pt] (66.000,-217.314) -- (67.009,-217.307);
\draw[black!50,line width=.5pt] (63.983,-217.287) -- (64.991,-217.307);
\draw[black!50,line width=.5pt] (67.009,-217.307) -- (68.017,-217.287);
\path[fill=teal!11.0,draw=none] (45.925,-216.166) -- (48.500,-216.808) -- (50.053,-216.048) -- (47.706,-215.463) -- cycle;
\path[fill=teal!11.0,draw=none] (83.500,-216.808) -- (86.075,-216.166) -- (84.294,-215.463) -- (81.947,-216.048) -- cycle;
\draw[black!50,line width=.5pt] (62.977,-217.252) -- (63.983,-217.287);
\draw[black!50,line width=.5pt] (68.017,-217.287) -- (69.023,-217.252);
\draw[pcqedSigZ,line width=1.5pt] (97.596,-227.258) -- (98.802,-226.818);
\draw[pcqedSigZ,line width=1.5pt] (33.198,-226.818) -- (34.404,-227.258);
\draw[black!50,line width=.5pt] (97.556,-227.240) -- (98.760,-226.801);
\draw[black!50,line width=.5pt] (33.240,-226.801) -- (34.444,-227.240);
\draw[black!50,line width=.5pt] (61.975,-217.204) -- (62.977,-217.252);
\draw[black!50,line width=.5pt] (69.023,-217.252) -- (70.025,-217.204);
\draw[black!50,line width=.5pt] (49.764,-216.027) -- (49.971,-215.955);
\draw[black!50,line width=.5pt] (60.978,-217.142) -- (61.975,-217.204);
\draw[black!50,line width=.5pt] (70.025,-217.204) -- (71.022,-217.142);
\draw[black!50,line width=.5pt] (43.842,-234.132) -- (43.709,-233.987);
\draw[black!50,line width=.5pt] (71.022,-217.142) -- (72.013,-217.067);
\draw[black!50,line width=.5pt] (59.987,-217.067) -- (60.978,-217.142);
\path[fill=teal!11.5,draw=none] (76.908,-216.967) -- (79.479,-216.551) -- (78.256,-216.382) -- (75.919,-216.760) -- cycle;
\path[fill=teal!10.9,draw=none] (52.521,-216.551) -- (55.092,-216.967) -- (56.081,-216.760) -- (53.744,-216.382) -- cycle;
\draw[black!50,line width=.5pt] (49.971,-215.955) -- (50.176,-215.895);
\path[fill=teal!20.0,draw=none] (92.036,-232.366) -- (95.178,-231.423) -- (95.948,-229.713) -- (92.724,-230.681) -- cycle;
\path[fill=teal!23.2,draw=none] (36.822,-231.423) -- (39.964,-232.366) -- (39.276,-230.681) -- (36.052,-229.713) -- cycle;
\path[fill=teal!12.7,draw=none] (98.097,-221.797) -- (100.773,-220.654) -- (99.312,-218.398) -- (96.749,-219.492) -- cycle;
\path[fill=teal!16.5,draw=none] (31.227,-220.654) -- (33.903,-221.797) -- (35.251,-219.492) -- (32.688,-218.398) -- cycle;
\draw[black!50,line width=.5pt] (72.013,-217.067) -- (72.996,-216.978);
\draw[black!50,line width=.5pt] (59.004,-216.978) -- (59.987,-217.067);
\draw[black!50,line width=.5pt] (43.982,-234.267) -- (43.842,-234.132);
\path[fill=teal!24.7,draw=none] (48.673,-235.497) -- (51.977,-236.032) -- (51.127,-235.582) -- (47.622,-235.014) -- cycle;
\path[fill=teal!23.5,draw=none] (80.023,-236.032) -- (83.327,-235.497) -- (84.378,-235.014) -- (80.873,-235.582) -- cycle;
\draw[black!50,line width=.5pt] (58.029,-216.876) -- (59.004,-216.978);
\draw[black!50,line width=.5pt] (72.996,-216.978) -- (73.971,-216.876);
\path[fill=teal!11.6,draw=none] (96.749,-219.492) -- (99.312,-218.398) -- (97.408,-216.410) -- (94.991,-217.441) -- cycle;
\path[fill=teal!14.7,draw=none] (32.688,-218.398) -- (35.251,-219.492) -- (37.009,-217.441) -- (34.592,-216.410) -- cycle;
\path[fill=teal!17.9,draw=none] (95.948,-229.713) -- (98.945,-228.639) -- (99.234,-226.531) -- (96.211,-227.615) -- cycle;
\path[fill=teal!21.9,draw=none] (33.055,-228.639) -- (36.052,-229.713) -- (35.789,-227.615) -- (32.766,-226.531) -- cycle;
\draw[black!50,line width=.5pt] (50.176,-215.895) -- (50.379,-215.846);
\path[fill=teal!14.1,draw=none] (98.945,-224.197) -- (101.691,-223.025) -- (100.773,-220.654) -- (98.097,-221.797) -- cycle;
\path[fill=teal!18.4,draw=none] (30.309,-223.025) -- (33.055,-224.197) -- (33.903,-221.797) -- (31.227,-220.654) -- cycle;
\path[fill=teal!21.9,draw=none] (87.743,-234.329) -- (90.942,-233.532) -- (92.036,-232.366) -- (88.696,-233.198) -- cycle;
\path[fill=teal!24.2,draw=none] (41.058,-233.532) -- (44.257,-234.329) -- (43.304,-233.198) -- (39.964,-232.366) -- cycle;
\draw[black!50,line width=.5pt] (44.126,-234.390) -- (43.982,-234.267);
\path[fill=teal!24.8,draw=none] (62.679,-236.668) -- (66.000,-236.724) -- (66.000,-236.999) -- (62.427,-236.938) -- cycle;
\path[fill=teal!24.8,draw=none] (66.000,-236.724) -- (69.321,-236.668) -- (69.573,-236.938) -- (66.000,-236.999) -- cycle;
\draw[black!50,line width=.5pt] (57.063,-216.760) -- (58.029,-216.876);
\draw[black!50,line width=.5pt] (73.971,-216.876) -- (74.937,-216.760);
\draw[pcqedSigZ,line width=1.5pt] (98.802,-226.818) -- (99.967,-226.362);
\draw[pcqedSigZ,line width=1.5pt] (32.033,-226.362) -- (33.198,-226.818);
\path[fill=teal!10.7,draw=none] (90.494,-216.662) -- (92.945,-215.784) -- (90.749,-214.632) -- (88.498,-215.439) -- cycle;
\path[fill=teal!11.8,draw=none] (39.055,-215.784) -- (41.506,-216.662) -- (43.502,-215.439) -- (41.251,-214.632) -- cycle;
\draw[black!50,line width=.5pt] (98.760,-226.801) -- (99.924,-226.346);
\draw[black!50,line width=.5pt] (32.076,-226.346) -- (33.240,-226.801);
\draw[black!50,line width=.5pt] (50.379,-215.846) -- (50.579,-215.809);
\path[fill=teal!24.7,draw=none] (69.321,-236.668) -- (72.617,-236.498) -- (73.120,-236.756) -- (69.573,-236.938) -- cycle;
\path[fill=teal!24.9,draw=none] (59.383,-236.498) -- (62.679,-236.668) -- (62.427,-236.938) -- (58.880,-236.756) -- cycle;
\draw[black!50,line width=.5pt] (74.937,-216.760) -- (75.891,-216.632);
\draw[black!50,line width=.5pt] (56.109,-216.632) -- (57.063,-216.760);
\draw[black!50,line width=.5pt] (44.276,-234.503) -- (44.126,-234.390);
\path[fill=teal!11.6,draw=none] (79.479,-216.551) -- (81.947,-216.048) -- (80.500,-215.925) -- (78.256,-216.382) -- cycle;
\path[fill=teal!10.9,draw=none] (50.053,-216.048) -- (52.521,-216.551) -- (53.744,-216.382) -- (51.500,-215.925) -- cycle;
\path[fill=teal!11.0,draw=none] (86.075,-216.166) -- (88.498,-215.439) -- (86.501,-214.801) -- (84.294,-215.463) -- cycle;
\path[fill=teal!11.0,draw=none] (43.502,-215.439) -- (45.925,-216.166) -- (47.706,-215.463) -- (45.499,-214.801) -- cycle;
\path[fill=teal!11.8,draw=none] (63.472,-217.401) -- (66.000,-217.445) -- (66.000,-217.836) -- (63.689,-217.796) -- cycle;
\path[fill=teal!11.9,draw=none] (66.000,-217.445) -- (68.528,-217.401) -- (68.311,-217.796) -- (66.000,-217.836) -- cycle;
\draw[black!50,line width=.5pt] (75.891,-216.632) -- (76.834,-216.490);
\draw[black!50,line width=.5pt] (55.166,-216.490) -- (56.109,-216.632);
\draw[black!50,line width=.5pt] (50.579,-215.809) -- (50.778,-215.783);
\path[fill=teal!10.9,draw=none] (94.991,-217.441) -- (97.408,-216.410) -- (95.191,-214.825) -- (92.945,-215.784) -- cycle;
\path[fill=teal!13.1,draw=none] (34.592,-216.410) -- (37.009,-217.441) -- (39.055,-215.784) -- (36.809,-214.825) -- cycle;
\path[fill=teal!11.7,draw=none] (60.964,-217.272) -- (63.472,-217.401) -- (63.689,-217.796) -- (61.396,-217.678) -- cycle;
\path[fill=teal!12.1,draw=none] (68.528,-217.401) -- (71.036,-217.272) -- (70.604,-217.678) -- (68.311,-217.796) -- cycle;
\draw[black!50,line width=.5pt] (44.432,-234.605) -- (44.276,-234.503);
\path[fill=teal!24.6,draw=none] (72.617,-236.498) -- (75.863,-236.216) -- (76.612,-236.453) -- (73.120,-236.756) -- cycle;
\path[fill=teal!25.0,draw=none] (56.137,-236.216) -- (59.383,-236.498) -- (58.880,-236.756) -- (55.388,-236.453) -- cycle;
\path[fill=teal!15.9,draw=none] (99.234,-226.531) -- (102.004,-225.349) -- (101.691,-223.025) -- (98.945,-224.197) -- cycle;
\path[fill=teal!20.3,draw=none] (29.996,-225.349) -- (32.766,-226.531) -- (33.055,-224.197) -- (30.309,-223.025) -- cycle;
\draw[black!50,line width=.5pt] (54.237,-216.336) -- (55.166,-216.490);
\draw[black!50,line width=.5pt] (76.834,-216.490) -- (77.763,-216.336);
\draw[black!50,line width=.5pt] (50.778,-215.783) -- (50.973,-215.770);
\path[fill=teal!23.4,draw=none] (83.327,-235.497) -- (86.500,-234.851) -- (87.743,-234.329) -- (84.378,-235.014) -- cycle;
\path[fill=teal!24.8,draw=none] (45.500,-234.851) -- (48.673,-235.497) -- (47.622,-235.014) -- (44.257,-234.329) -- cycle;
\path[fill=teal!12.2,draw=none] (71.036,-217.272) -- (73.506,-217.058) -- (72.863,-217.482) -- (70.604,-217.678) -- cycle;
\path[fill=teal!11.5,draw=none] (58.494,-217.058) -- (60.964,-217.272) -- (61.396,-217.678) -- (59.137,-217.482) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (99.967,-226.362) -- (101.091,-225.890);
\draw[pcqedSigZ,line width=1.5pt] (30.909,-225.890) -- (32.033,-226.362);
\draw[black!50,line width=.5pt] (44.592,-234.696) -- (44.432,-234.605);
\draw[black!50,line width=.5pt] (99.924,-226.346) -- (101.047,-225.875);
\draw[black!50,line width=.5pt] (30.953,-225.875) -- (32.076,-226.346);
\draw[black!50,line width=.5pt] (53.322,-216.169) -- (54.237,-216.336);
\draw[black!50,line width=.5pt] (77.763,-216.336) -- (78.678,-216.169);
\draw[black!50,line width=.5pt] (50.973,-215.770) -- (51.165,-215.767);
\draw[black!50,line width=.5pt] (44.757,-234.775) -- (44.592,-234.696);
\path[fill=teal!24.6,draw=none] (75.863,-236.216) -- (79.033,-235.825) -- (80.023,-236.032) -- (76.612,-236.453) -- cycle;
\path[fill=teal!25.0,draw=none] (52.967,-235.825) -- (56.137,-236.216) -- (55.388,-236.453) -- (51.977,-236.032) -- cycle;
\path[fill=teal!11.6,draw=none] (81.947,-216.048) -- (84.294,-215.463) -- (82.634,-215.393) -- (80.500,-215.925) -- cycle;
\path[fill=teal!10.8,draw=none] (47.706,-215.463) -- (50.053,-216.048) -- (51.500,-215.925) -- (49.366,-215.393) -- cycle;
\path[fill=teal!12.3,draw=none] (73.506,-217.058) -- (75.919,-216.760) -- (75.069,-217.210) -- (72.863,-217.482) -- cycle;
\path[fill=teal!11.4,draw=none] (56.081,-216.760) -- (58.494,-217.058) -- (59.137,-217.482) -- (56.931,-217.210) -- cycle;
\draw[black!50,line width=.5pt] (52.423,-215.990) -- (53.322,-216.169);
\draw[black!50,line width=.5pt] (78.678,-216.169) -- (79.577,-215.990);
\draw[black!50,line width=.5pt] (51.165,-215.767) -- (51.354,-215.777);
\path[fill=teal!19.8,draw=none] (95.178,-231.423) -- (98.097,-230.376) -- (98.945,-228.639) -- (95.948,-229.713) -- cycle;
\path[fill=teal!23.3,draw=none] (33.903,-230.376) -- (36.822,-231.423) -- (36.052,-229.713) -- (33.055,-228.639) -- cycle;
\draw[black!50,line width=.5pt] (44.926,-234.843) -- (44.757,-234.775);
\path[fill=teal!21.7,draw=none] (90.942,-233.532) -- (93.952,-232.628) -- (95.178,-231.423) -- (92.036,-232.366) -- cycle;
\path[fill=teal!24.3,draw=none] (38.048,-232.628) -- (41.058,-233.532) -- (39.964,-232.366) -- (36.822,-231.423) -- cycle;
\path[fill=teal!10.7,draw=none] (92.945,-215.784) -- (95.191,-214.825) -- (92.812,-213.751) -- (90.749,-214.632) -- cycle;
\path[fill=teal!11.8,draw=none] (36.809,-214.825) -- (39.055,-215.784) -- (41.251,-214.632) -- (39.188,-213.751) -- cycle;
\path[fill=teal!11.0,draw=none] (88.498,-215.439) -- (90.749,-214.632) -- (88.553,-214.065) -- (86.501,-214.801) -- cycle;
\path[fill=teal!11.0,draw=none] (41.251,-214.632) -- (43.502,-215.439) -- (45.499,-214.801) -- (43.447,-214.065) -- cycle;
\draw[black!50,line width=.5pt] (79.577,-215.990) -- (80.460,-215.798);
\draw[black!50,line width=.5pt] (51.540,-215.798) -- (52.423,-215.990);
\draw[black!50,line width=.5pt] (51.354,-215.777) -- (51.540,-215.798);
\path[fill=teal!12.5,draw=none] (100.773,-220.654) -- (103.183,-219.425) -- (101.621,-217.221) -- (99.312,-218.398) -- cycle;
\path[fill=teal!16.6,draw=none] (28.817,-219.425) -- (31.227,-220.654) -- (32.688,-218.398) -- (30.379,-217.221) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (101.091,-225.890) -- (102.173,-225.404);
\draw[pcqedSigZ,line width=1.5pt] (29.827,-225.404) -- (30.909,-225.890);
\draw[black!50,line width=.5pt] (101.047,-225.875) -- (102.127,-225.389);
\draw[black!50,line width=.5pt] (29.873,-225.389) -- (30.953,-225.875);
\draw[black!50,line width=.5pt] (45.100,-234.899) -- (44.926,-234.843);
\path[fill=teal!11.4,draw=none] (99.312,-218.398) -- (101.621,-217.221) -- (99.585,-215.299) -- (97.408,-216.410) -- cycle;
\path[fill=teal!14.8,draw=none] (30.379,-217.221) -- (32.688,-218.398) -- (34.592,-216.410) -- (32.415,-215.299) -- cycle;
\fill[black] (80.413,-215.649) circle[radius=1.15pt];
\path[fill=teal!11.3,draw=none] (53.744,-216.382) -- (56.081,-216.760) -- (56.931,-217.210) -- (54.794,-216.864) -- cycle;
\path[fill=teal!12.5,draw=none] (75.919,-216.760) -- (78.256,-216.382) -- (77.206,-216.864) -- (75.069,-217.210) -- cycle;
\path[fill=teal!17.8,draw=none] (98.945,-228.639) -- (101.691,-227.466) -- (102.004,-225.349) -- (99.234,-226.531) -- cycle;
\path[fill=teal!22.0,draw=none] (30.309,-227.466) -- (33.055,-228.639) -- (32.766,-226.531) -- (29.996,-225.349) -- cycle;
\draw[black!50,line width=.5pt] (51.540,-215.798) -- (51.722,-215.832);
\draw[black!50,line width=.5pt] (80.460,-215.798) -- (81.325,-215.595);
\draw[black!50,line width=.5pt] (50.675,-215.595) -- (51.540,-215.798);
\path[fill=teal!25.1,draw=none] (49.896,-235.328) -- (52.967,-235.825) -- (51.977,-236.032) -- (48.673,-235.497) -- cycle;
\path[fill=teal!24.5,draw=none] (79.033,-235.825) -- (82.104,-235.328) -- (83.327,-235.497) -- (80.023,-236.032) -- cycle;
\draw[black!50,line width=.5pt] (45.278,-234.944) -- (45.100,-234.899);
\path[fill=teal!14.0,draw=none] (101.691,-223.025) -- (104.165,-221.764) -- (103.183,-219.425) -- (100.773,-220.654) -- cycle;
\path[fill=teal!18.6,draw=none] (27.835,-221.764) -- (30.309,-223.025) -- (31.227,-220.654) -- (28.817,-219.425) -- cycle;
\path[fill=teal!23.3,draw=none] (86.500,-234.851) -- (89.517,-234.099) -- (90.942,-233.532) -- (87.743,-234.329) -- cycle;
\path[fill=teal!24.9,draw=none] (42.483,-234.099) -- (45.500,-234.851) -- (44.257,-234.329) -- (41.058,-233.532) -- cycle;
\draw[black!50,line width=.5pt] (51.722,-215.832) -- (51.900,-215.876);
\path[fill=teal!11.7,draw=none] (84.294,-215.463) -- (86.501,-214.801) -- (84.641,-214.790) -- (82.634,-215.393) -- cycle;
\path[fill=teal!10.7,draw=none] (45.499,-214.801) -- (47.706,-215.463) -- (49.366,-215.393) -- (47.359,-214.790) -- cycle;
\path[fill=teal!10.8,draw=none] (97.408,-216.410) -- (99.585,-215.299) -- (97.214,-213.793) -- (95.191,-214.825) -- cycle;
\path[fill=teal!13.2,draw=none] (32.415,-215.299) -- (34.592,-216.410) -- (36.809,-214.825) -- (34.786,-213.793) -- cycle;
\draw[black!50,line width=.5pt] (45.460,-234.977) -- (45.278,-234.944);
\path[fill=teal!25.0,draw=none] (62.950,-235.750) -- (66.000,-235.802) -- (66.000,-236.724) -- (62.679,-236.668) -- cycle;
\path[fill=teal!25.0,draw=none] (66.000,-235.802) -- (69.050,-235.750) -- (69.321,-236.668) -- (66.000,-236.724) -- cycle;
\draw[black!50,line width=.5pt] (81.325,-215.595) -- (82.172,-215.380);
\draw[black!50,line width=.5pt] (49.828,-215.380) -- (50.675,-215.595);
\fill[black] (45.412,-235.127) circle[radius=1.15pt];
\path[fill=teal!12.6,draw=none] (78.256,-216.382) -- (80.500,-215.925) -- (79.257,-216.446) -- (77.206,-216.864) -- cycle;
\path[fill=teal!11.2,draw=none] (51.500,-215.925) -- (53.744,-216.382) -- (54.794,-216.864) -- (52.743,-216.446) -- cycle;
\path[fill=teal!25.0,draw=none] (59.922,-235.594) -- (62.950,-235.750) -- (62.679,-236.668) -- (59.383,-236.498) -- cycle;
\path[fill=teal!25.0,draw=none] (69.050,-235.750) -- (72.078,-235.594) -- (72.617,-236.498) -- (69.321,-236.668) -- cycle;
\draw[black!50,line width=.5pt] (51.900,-215.876) -- (52.074,-215.932);
\draw[pcqedSigZ,line width=1.5pt] (102.173,-225.404) -- (103.210,-224.903);
\draw[pcqedSigZ,line width=1.5pt] (28.790,-224.903) -- (29.827,-225.404);
\draw[black!50,line width=.5pt] (102.127,-225.389) -- (103.163,-224.888);
\draw[black!50,line width=.5pt] (28.837,-224.888) -- (29.873,-225.389);
\draw[black!50,line width=.5pt] (45.646,-234.998) -- (45.460,-234.977);
\path[fill=teal!12.9,draw=none] (63.689,-217.796) -- (66.000,-217.836) -- (66.000,-218.867) -- (63.855,-218.830) -- cycle;
\path[fill=teal!13.1,draw=none] (66.000,-217.836) -- (68.311,-217.796) -- (68.145,-218.830) -- (66.000,-218.867) -- cycle;
\draw[black!50,line width=.5pt] (82.172,-215.380) -- (82.999,-215.154);
\draw[black!50,line width=.5pt] (49.001,-215.154) -- (49.828,-215.380);
\path[fill=teal!15.7,draw=none] (102.004,-225.349) -- (104.500,-224.076) -- (104.165,-221.764) -- (101.691,-223.025) -- cycle;
\path[fill=teal!20.5,draw=none] (27.500,-224.076) -- (29.996,-225.349) -- (30.309,-223.025) -- (27.835,-221.764) -- cycle;
\draw[black!50,line width=.5pt] (52.074,-215.932) -- (52.243,-216.000);
\path[fill=teal!13.2,draw=none] (68.311,-217.796) -- (70.604,-217.678) -- (70.273,-218.720) -- (68.145,-218.830) -- cycle;
\path[fill=teal!12.7,draw=none] (61.396,-217.678) -- (63.689,-217.796) -- (63.855,-218.830) -- (61.727,-218.720) -- cycle;
\path[fill=teal!25.0,draw=none] (72.078,-235.594) -- (75.059,-235.335) -- (75.863,-236.216) -- (72.617,-236.498) -- cycle;
\path[fill=teal!25.0,draw=none] (56.941,-235.335) -- (59.922,-235.594) -- (59.383,-236.498) -- (56.137,-236.216) -- cycle;
\draw[black!50,line width=.5pt] (45.835,-235.008) -- (45.646,-234.998);
\path[fill=teal!24.4,draw=none] (82.104,-235.328) -- (85.053,-234.727) -- (86.500,-234.851) -- (83.327,-235.497) -- cycle;
\path[fill=teal!25.1,draw=none] (46.947,-234.727) -- (49.896,-235.328) -- (48.673,-235.497) -- (45.500,-234.851) -- cycle;
\path[fill=teal!11.0,draw=none] (90.749,-214.632) -- (92.812,-213.751) -- (90.432,-213.263) -- (88.553,-214.065) -- cycle;
\path[fill=teal!11.0,draw=none] (39.188,-213.751) -- (41.251,-214.632) -- (43.447,-214.065) -- (41.568,-213.263) -- cycle;
\path[fill=teal!12.5,draw=none] (59.137,-217.482) -- (61.396,-217.678) -- (61.727,-218.720) -- (59.631,-218.539) -- cycle;
\path[fill=teal!13.4,draw=none] (70.604,-217.678) -- (72.863,-217.482) -- (72.369,-218.539) -- (70.273,-218.720) -- cycle;
\draw[black!50,line width=.5pt] (48.195,-214.916) -- (49.001,-215.154);
\draw[black!50,line width=.5pt] (82.999,-215.154) -- (83.805,-214.916);
\draw[black!50,line width=.5pt] (52.243,-216.000) -- (52.408,-216.079);
\path[fill=teal!21.6,draw=none] (93.952,-232.628) -- (96.749,-231.626) -- (98.097,-230.376) -- (95.178,-231.423) -- cycle;
\path[fill=teal!24.4,draw=none] (35.251,-231.626) -- (38.048,-232.628) -- (36.822,-231.423) -- (33.903,-230.376) -- cycle;
\draw[black!50,line width=.5pt] (46.027,-235.006) -- (45.835,-235.008);
\path[fill=teal!10.6,draw=none] (95.191,-214.825) -- (97.214,-213.793) -- (94.670,-212.804) -- (92.812,-213.751) -- cycle;
\path[fill=teal!11.9,draw=none] (34.786,-213.793) -- (36.809,-214.825) -- (39.188,-213.751) -- (37.330,-212.804) -- cycle;
\path[fill=teal!12.7,draw=none] (80.500,-215.925) -- (82.634,-215.393) -- (81.208,-215.960) -- (79.257,-216.446) -- cycle;
\path[fill=teal!11.1,draw=none] (49.366,-215.393) -- (51.500,-215.925) -- (52.743,-216.446) -- (50.792,-215.960) -- cycle;
\path[fill=teal!19.7,draw=none] (98.097,-230.376) -- (100.773,-229.234) -- (101.691,-227.466) -- (98.945,-228.639) -- cycle;
\path[fill=teal!23.5,draw=none] (31.227,-229.234) -- (33.903,-230.376) -- (33.055,-228.639) -- (30.309,-227.466) -- cycle;
\path[fill=teal!11.7,draw=none] (86.501,-214.801) -- (88.553,-214.065) -- (86.506,-214.122) -- (84.641,-214.790) -- cycle;
\path[fill=teal!10.7,draw=none] (43.447,-214.065) -- (45.499,-214.801) -- (47.359,-214.790) -- (45.494,-214.122) -- cycle;
\draw[black!50,line width=.5pt] (52.408,-216.079) -- (52.568,-216.170);
\draw[pcqedSigZ,line width=1.5pt] (103.210,-224.903) -- (104.202,-224.388);
\draw[pcqedSigZ,line width=1.5pt] (27.798,-224.388) -- (28.790,-224.903);
\draw[black!50,line width=.5pt] (103.163,-224.888) -- (104.153,-224.374);
\draw[black!50,line width=.5pt] (27.847,-224.374) -- (28.837,-224.888);
\path[fill=teal!25.0,draw=none] (54.029,-234.976) -- (56.941,-235.335) -- (56.137,-236.216) -- (52.967,-235.825) -- cycle;
\path[fill=teal!25.0,draw=none] (75.059,-235.335) -- (77.971,-234.976) -- (79.033,-235.825) -- (75.863,-236.216) -- cycle;
\path[fill=teal!12.3,draw=none] (56.931,-217.210) -- (59.137,-217.482) -- (59.631,-218.539) -- (57.584,-218.286) -- cycle;
\path[fill=teal!13.6,draw=none] (72.863,-217.482) -- (75.069,-217.210) -- (74.416,-218.286) -- (72.369,-218.539) -- cycle;
\path[fill=teal!23.2,draw=none] (89.517,-234.099) -- (92.354,-233.247) -- (93.952,-232.628) -- (90.942,-233.532) -- cycle;
\path[fill=teal!25.0,draw=none] (39.646,-233.247) -- (42.483,-234.099) -- (41.058,-233.532) -- (38.048,-232.628) -- cycle;
\draw[black!50,line width=.5pt] (46.222,-234.992) -- (46.027,-235.006);
\draw[black!50,line width=.5pt] (47.411,-214.667) -- (48.195,-214.916);
\draw[black!50,line width=.5pt] (83.805,-214.916) -- (84.589,-214.667);
\draw[black!50,line width=.5pt] (52.568,-216.170) -- (52.724,-216.272);
\draw[black!50,line width=.5pt] (46.421,-234.966) -- (46.222,-234.992);
\path[fill=teal!11.3,draw=none] (101.621,-217.221) -- (103.659,-215.969) -- (101.507,-214.119) -- (99.585,-215.299) -- cycle;
\path[fill=teal!14.9,draw=none] (28.341,-215.969) -- (30.379,-217.221) -- (32.415,-215.299) -- (30.493,-214.119) -- cycle;
\path[fill=teal!12.4,draw=none] (103.183,-219.425) -- (105.311,-218.119) -- (103.659,-215.969) -- (101.621,-217.221) -- cycle;
\path[fill=teal!16.8,draw=none] (26.689,-218.119) -- (28.817,-219.425) -- (30.379,-217.221) -- (28.341,-215.969) -- cycle;
\path[fill=teal!17.6,draw=none] (101.691,-227.466) -- (104.165,-226.205) -- (104.500,-224.076) -- (102.004,-225.349) -- cycle;
\path[fill=teal!22.2,draw=none] (27.835,-226.205) -- (30.309,-227.466) -- (29.996,-225.349) -- (27.500,-224.076) -- cycle;
\draw[black!50,line width=.5pt] (84.589,-214.667) -- (85.351,-214.408);
\draw[black!50,line width=.5pt] (46.649,-214.408) -- (47.411,-214.667);
\draw[black!50,line width=.5pt] (52.724,-216.272) -- (52.874,-216.385);
\path[fill=teal!13.8,draw=none] (75.069,-217.210) -- (77.206,-216.864) -- (76.400,-217.965) -- (74.416,-218.286) -- cycle;
\path[fill=teal!12.2,draw=none] (54.794,-216.864) -- (56.931,-217.210) -- (57.584,-218.286) -- (55.600,-217.965) -- cycle;
\draw[black!50,line width=.5pt] (46.621,-234.929) -- (46.421,-234.966);
\path[fill=teal!24.4,draw=none] (85.053,-234.727) -- (87.857,-234.028) -- (89.517,-234.099) -- (86.500,-234.851) -- cycle;
\path[fill=teal!25.2,draw=none] (44.143,-234.028) -- (46.947,-234.727) -- (45.500,-234.851) -- (42.483,-234.099) -- cycle;
\path[fill=teal!25.0,draw=none] (77.971,-234.976) -- (80.792,-234.519) -- (82.104,-235.328) -- (79.033,-235.825) -- cycle;
\path[fill=teal!25.0,draw=none] (51.208,-234.519) -- (54.029,-234.976) -- (52.967,-235.825) -- (49.896,-235.328) -- cycle;
\path[fill=teal!10.7,draw=none] (99.585,-215.299) -- (101.507,-214.119) -- (99.001,-212.696) -- (97.214,-213.793) -- cycle;
\path[fill=teal!13.2,draw=none] (30.493,-214.119) -- (32.415,-215.299) -- (34.786,-213.793) -- (32.999,-212.696) -- cycle;
\path[fill=teal!13.8,draw=none] (104.165,-221.764) -- (106.349,-220.423) -- (105.311,-218.119) -- (103.183,-219.425) -- cycle;
\path[fill=teal!18.7,draw=none] (25.651,-220.423) -- (27.835,-221.764) -- (28.817,-219.425) -- (26.689,-218.119) -- cycle;
\path[fill=teal!12.8,draw=none] (82.634,-215.393) -- (84.641,-214.790) -- (83.043,-215.409) -- (81.208,-215.960) -- cycle;
\path[fill=teal!11.0,draw=none] (47.359,-214.790) -- (49.366,-215.393) -- (50.792,-215.960) -- (48.957,-215.409) -- cycle;
\draw[black!50,line width=.5pt] (52.874,-216.385) -- (53.018,-216.509);
\draw[pcqedSigZ,line width=1.5pt] (104.202,-224.388) -- (105.147,-223.860);
\draw[pcqedSigZ,line width=1.5pt] (26.853,-223.860) -- (27.798,-224.388);
\draw[black!50,line width=.5pt] (104.153,-224.374) -- (105.097,-223.847);
\draw[black!50,line width=.5pt] (26.903,-223.847) -- (27.847,-224.374);
\draw[black!50,line width=.5pt] (46.824,-234.880) -- (46.621,-234.929);
\path[fill=teal!24.7,draw=none] (63.220,-234.247) -- (66.000,-234.294) -- (66.000,-235.802) -- (62.950,-235.750) -- cycle;
\path[fill=teal!24.8,draw=none] (66.000,-234.294) -- (68.780,-234.247) -- (69.050,-235.750) -- (66.000,-235.802) -- cycle;
\draw[black!50,line width=.5pt] (85.351,-214.408) -- (86.090,-214.139);
\draw[black!50,line width=.5pt] (45.910,-214.139) -- (46.649,-214.408);
\path[fill=teal!11.0,draw=none] (92.812,-213.751) -- (94.670,-212.804) -- (92.126,-212.399) -- (90.432,-213.263) -- cycle;
\path[fill=teal!11.0,draw=none] (37.330,-212.804) -- (39.188,-213.751) -- (41.568,-213.263) -- (39.874,-212.399) -- cycle;
\draw[black!50,line width=.5pt] (53.018,-216.509) -- (53.158,-216.643);
\path[fill=teal!24.8,draw=none] (68.780,-234.247) -- (71.538,-234.105) -- (72.078,-235.594) -- (69.050,-235.750) -- cycle;
\path[fill=teal!24.6,draw=none] (60.462,-234.105) -- (63.220,-234.247) -- (62.950,-235.750) -- (59.922,-235.594) -- cycle;
\path[fill=teal!13.9,draw=none] (77.206,-216.864) -- (79.257,-216.446) -- (78.304,-217.577) -- (76.400,-217.965) -- cycle;
\path[fill=teal!12.0,draw=none] (52.743,-216.446) -- (54.794,-216.864) -- (55.600,-217.965) -- (53.696,-217.577) -- cycle;
\draw[black!50,line width=.5pt] (47.029,-234.820) -- (46.824,-234.880);
\path[fill=teal!11.8,draw=none] (88.553,-214.065) -- (90.432,-213.263) -- (88.215,-213.392) -- (86.506,-214.122) -- cycle;
\path[fill=teal!10.6,draw=none] (41.568,-213.263) -- (43.447,-214.065) -- (45.494,-214.122) -- (43.785,-213.392) -- cycle;
\path[fill=teal!14.3,draw=none] (63.855,-218.830) -- (66.000,-218.867) -- (66.000,-220.467) -- (63.960,-220.432) -- cycle;
\path[fill=teal!14.5,draw=none] (66.000,-218.867) -- (68.145,-218.830) -- (68.040,-220.432) -- (66.000,-220.467) -- cycle;
\draw[black!50,line width=.5pt] (53.158,-216.643) -- (53.291,-216.789);
\path[fill=teal!14.7,draw=none] (68.145,-218.830) -- (70.273,-218.720) -- (70.065,-220.328) -- (68.040,-220.432) -- cycle;
\path[fill=teal!14.0,draw=none] (61.727,-218.720) -- (63.855,-218.830) -- (63.960,-220.432) -- (61.935,-220.328) -- cycle;
\draw[black!50,line width=.5pt] (86.090,-214.139) -- (86.803,-213.860);
\draw[black!50,line width=.5pt] (45.197,-213.860) -- (45.910,-214.139);
\draw[black!50,line width=.5pt] (47.236,-234.748) -- (47.029,-234.820);
\path[fill=teal!24.9,draw=none] (71.538,-234.105) -- (74.255,-233.869) -- (75.059,-235.335) -- (72.078,-235.594) -- cycle;
\path[fill=teal!24.6,draw=none] (57.745,-233.869) -- (60.462,-234.105) -- (59.922,-235.594) -- (56.941,-235.335) -- cycle;
\path[fill=teal!10.6,draw=none] (97.214,-213.793) -- (99.001,-212.696) -- (96.311,-211.796) -- (94.670,-212.804) -- cycle;
\path[fill=teal!11.9,draw=none] (32.999,-212.696) -- (34.786,-213.793) -- (37.330,-212.804) -- (35.689,-211.796) -- cycle;
\path[fill=teal!21.4,draw=none] (96.749,-231.626) -- (99.312,-230.531) -- (100.773,-229.234) -- (98.097,-230.376) -- cycle;
\path[fill=teal!24.6,draw=none] (32.688,-230.531) -- (35.251,-231.626) -- (33.903,-230.376) -- (31.227,-229.234) -- cycle;
\path[fill=teal!15.5,draw=none] (104.500,-224.076) -- (106.703,-222.723) -- (106.349,-220.423) -- (104.165,-221.764) -- cycle;
\path[fill=teal!20.6,draw=none] (25.297,-222.723) -- (27.500,-224.076) -- (27.835,-221.764) -- (25.651,-220.423) -- cycle;
\path[fill=teal!23.1,draw=none] (92.354,-233.247) -- (94.991,-232.302) -- (96.749,-231.626) -- (93.952,-232.628) -- cycle;
\path[fill=teal!25.1,draw=none] (37.009,-232.302) -- (39.646,-233.247) -- (38.048,-232.628) -- (35.251,-231.626) -- cycle;
\path[fill=teal!25.0,draw=none] (80.792,-234.519) -- (83.500,-233.967) -- (85.053,-234.727) -- (82.104,-235.328) -- cycle;
\path[fill=teal!25.0,draw=none] (48.500,-233.967) -- (51.208,-234.519) -- (49.896,-235.328) -- (46.947,-234.727) -- cycle;
\path[fill=teal!15.0,draw=none] (70.273,-218.720) -- (72.369,-218.539) -- (72.059,-220.155) -- (70.065,-220.328) -- cycle;
\path[fill=teal!13.8,draw=none] (59.631,-218.539) -- (61.727,-218.720) -- (61.935,-220.328) -- (59.941,-220.155) -- cycle;
\draw[black!50,line width=.5pt] (53.291,-216.789) -- (53.419,-216.944);
\draw[black!50,line width=.5pt] (47.444,-234.665) -- (47.236,-234.748);
\draw[pcqedSigZ,line width=1.5pt] (105.147,-223.860) -- (106.045,-223.319);
\draw[pcqedSigZ,line width=1.5pt] (25.955,-223.319) -- (26.853,-223.860);
\draw[black!50,line width=.5pt] (105.097,-223.847) -- (105.994,-223.306);
\draw[black!50,line width=.5pt] (26.006,-223.306) -- (26.903,-223.847);
\path[fill=teal!12.9,draw=none] (84.641,-214.790) -- (86.506,-214.122) -- (84.749,-214.798) -- (83.043,-215.409) -- cycle;
\path[fill=teal!10.9,draw=none] (45.494,-214.122) -- (47.359,-214.790) -- (48.957,-215.409) -- (47.251,-214.798) -- cycle;
\draw[black!50,line width=.5pt] (53.419,-216.944) -- (53.541,-217.111);
\path[fill=teal!14.1,draw=none] (79.257,-216.446) -- (81.208,-215.960) -- (80.114,-217.126) -- (78.304,-217.577) -- cycle;
\path[fill=teal!11.8,draw=none] (50.792,-215.960) -- (52.743,-216.446) -- (53.696,-217.577) -- (51.886,-217.126) -- cycle;
\draw[black!50,line width=.5pt] (44.508,-213.571) -- (45.197,-213.860);
\draw[black!50,line width=.5pt] (86.803,-213.860) -- (87.492,-213.571);
\path[fill=teal!19.5,draw=none] (100.773,-229.234) -- (103.183,-228.005) -- (104.165,-226.205) -- (101.691,-227.466) -- cycle;
\path[fill=teal!23.6,draw=none] (28.817,-228.005) -- (31.227,-229.234) -- (30.309,-227.466) -- (27.835,-226.205) -- cycle;
\path[fill=teal!25.0,draw=none] (74.255,-233.869) -- (76.908,-233.542) -- (77.971,-234.976) -- (75.059,-235.335) -- cycle;
\path[fill=teal!24.5,draw=none] (55.092,-233.542) -- (57.745,-233.869) -- (56.941,-235.335) -- (54.029,-234.976) -- cycle;
\draw[black!50,line width=.5pt] (47.654,-234.570) -- (47.444,-234.665);
\path[fill=teal!13.6,draw=none] (57.584,-218.286) -- (59.631,-218.539) -- (59.941,-220.155) -- (57.994,-219.915) -- cycle;
\path[fill=teal!15.2,draw=none] (72.369,-218.539) -- (74.416,-218.286) -- (74.006,-219.915) -- (72.059,-220.155) -- cycle;
\path[fill=teal!24.3,draw=none] (87.857,-234.028) -- (90.494,-233.237) -- (92.354,-233.247) -- (89.517,-234.099) -- cycle;
\path[fill=teal!25.3,draw=none] (41.506,-233.237) -- (44.143,-234.028) -- (42.483,-234.099) -- (39.646,-233.247) -- cycle;
\draw[black!50,line width=.5pt] (53.541,-217.111) -- (53.656,-217.287);
\draw[black!50,line width=.5pt] (47.864,-234.465) -- (47.654,-234.570);
\draw[black!50,line width=.5pt] (87.492,-213.571) -- (88.154,-213.273);
\draw[black!50,line width=.5pt] (43.846,-213.273) -- (44.508,-213.571);
\draw[black!50,line width=.5pt] (53.656,-217.287) -- (53.765,-217.473);
\path[fill=teal!11.2,draw=none] (103.659,-215.969) -- (105.411,-214.653) -- (103.159,-212.878) -- (101.507,-214.119) -- cycle;
\path[fill=teal!15.0,draw=none] (26.589,-214.653) -- (28.341,-215.969) -- (30.493,-214.119) -- (28.841,-212.878) -- cycle;
\path[fill=teal!15.4,draw=none] (74.416,-218.286) -- (76.400,-217.965) -- (75.893,-219.609) -- (74.006,-219.915) -- cycle;
\path[fill=teal!13.4,draw=none] (55.600,-217.965) -- (57.584,-218.286) -- (57.994,-219.915) -- (56.107,-219.609) -- cycle;
\draw[black!50,line width=.5pt] (48.076,-234.348) -- (47.864,-234.465);
\path[fill=teal!11.8,draw=none] (90.432,-213.263) -- (92.126,-212.399) -- (89.755,-212.607) -- (88.215,-213.392) -- cycle;
\path[fill=teal!10.6,draw=none] (39.874,-212.399) -- (41.568,-213.263) -- (43.785,-213.392) -- (42.245,-212.607) -- cycle;
\path[fill=teal!12.2,draw=none] (105.311,-218.119) -- (107.139,-216.745) -- (105.411,-214.653) -- (103.659,-215.969) -- cycle;
\path[fill=teal!16.9,draw=none] (24.861,-216.745) -- (26.689,-218.119) -- (28.341,-215.969) -- (26.589,-214.653) -- cycle;
\path[fill=teal!25.0,draw=none] (76.908,-233.542) -- (79.479,-233.125) -- (80.792,-234.519) -- (77.971,-234.976) -- cycle;
\path[fill=teal!24.4,draw=none] (52.521,-233.125) -- (55.092,-233.542) -- (54.029,-234.976) -- (51.208,-234.519) -- cycle;
\path[fill=teal!11.0,draw=none] (94.670,-212.804) -- (96.311,-211.796) -- (93.621,-211.481) -- (92.126,-212.399) -- cycle;
\path[fill=teal!11.0,draw=none] (35.689,-211.796) -- (37.330,-212.804) -- (39.874,-212.399) -- (38.379,-211.481) -- cycle;
\path[fill=teal!23.9,draw=none] (63.472,-232.262) -- (66.000,-232.305) -- (66.000,-234.294) -- (63.220,-234.247) -- cycle;
\path[fill=teal!24.1,draw=none] (66.000,-232.305) -- (68.528,-232.262) -- (68.780,-234.247) -- (66.000,-234.294) -- cycle;
\path[fill=teal!25.0,draw=none] (83.500,-233.967) -- (86.075,-233.326) -- (87.857,-234.028) -- (85.053,-234.727) -- cycle;
\path[fill=teal!25.0,draw=none] (45.925,-233.326) -- (48.500,-233.967) -- (46.947,-234.727) -- (44.143,-234.028) -- cycle;
\draw[black!50,line width=.5pt] (53.765,-217.473) -- (53.868,-217.669);
\draw[pcqedSigZ,line width=1.5pt] (106.045,-223.319) -- (106.894,-222.766);
\draw[pcqedSigZ,line width=1.5pt] (25.106,-222.766) -- (25.955,-223.319);
\draw[black!50,line width=.5pt] (105.994,-223.306) -- (106.842,-222.754);
\draw[black!50,line width=.5pt] (25.158,-222.754) -- (26.006,-223.306);
\path[fill=teal!17.4,draw=none] (104.165,-226.205) -- (106.349,-224.864) -- (106.703,-222.723) -- (104.500,-224.076) -- cycle;
\path[fill=teal!22.3,draw=none] (25.651,-224.864) -- (27.835,-226.205) -- (27.500,-224.076) -- (25.297,-222.723) -- cycle;
\path[fill=teal!10.6,draw=none] (101.507,-214.119) -- (103.159,-212.878) -- (100.536,-211.543) -- (99.001,-212.696) -- cycle;
\path[fill=teal!13.3,draw=none] (28.841,-212.878) -- (30.493,-214.119) -- (32.999,-212.696) -- (31.464,-211.543) -- cycle;
\path[fill=teal!14.3,draw=none] (81.208,-215.960) -- (83.043,-215.409) -- (81.818,-216.615) -- (80.114,-217.126) -- cycle;
\path[fill=teal!11.7,draw=none] (48.957,-215.409) -- (50.792,-215.960) -- (51.886,-217.126) -- (50.182,-216.615) -- cycle;
\draw[black!50,line width=.5pt] (48.288,-234.220) -- (48.076,-234.348);
\path[fill=teal!24.2,draw=none] (68.528,-232.262) -- (71.036,-232.133) -- (71.538,-234.105) -- (68.780,-234.247) -- cycle;
\path[fill=teal!23.8,draw=none] (60.964,-232.133) -- (63.472,-232.262) -- (63.220,-234.247) -- (60.462,-234.105) -- cycle;
\path[fill=teal!15.9,draw=none] (63.960,-220.432) -- (66.000,-220.467) -- (66.000,-222.528) -- (63.995,-222.493) -- cycle;
\path[fill=teal!16.2,draw=none] (66.000,-220.467) -- (68.040,-220.432) -- (68.005,-222.493) -- (66.000,-222.528) -- cycle;
\draw[black!50,line width=.5pt] (88.154,-213.273) -- (88.789,-212.966);
\draw[black!50,line width=.5pt] (43.211,-212.966) -- (43.846,-213.273);
\draw[black!50,line width=.5pt] (53.868,-217.669) -- (53.965,-217.874);
\path[fill=teal!13.0,draw=none] (86.506,-214.122) -- (88.215,-213.392) -- (86.311,-214.131) -- (84.749,-214.798) -- cycle;
\path[fill=teal!10.8,draw=none] (43.785,-213.392) -- (45.494,-214.122) -- (47.251,-214.798) -- (45.689,-214.131) -- cycle;
\draw[black!50,line width=.5pt] (48.500,-234.082) -- (48.288,-234.220);
\path[fill=teal!15.7,draw=none] (61.935,-220.328) -- (63.960,-220.432) -- (63.995,-222.493) -- (62.006,-222.391) -- cycle;
\path[fill=teal!16.4,draw=none] (68.040,-220.432) -- (70.065,-220.328) -- (69.994,-222.391) -- (68.005,-222.493) -- cycle;
\path[fill=teal!15.6,draw=none] (76.400,-217.965) -- (78.304,-217.577) -- (77.704,-219.240) -- (75.893,-219.609) -- cycle;
\path[fill=teal!13.2,draw=none] (53.696,-217.577) -- (55.600,-217.965) -- (56.107,-219.609) -- (54.296,-219.240) -- cycle;
\path[fill=teal!13.7,draw=none] (106.349,-220.423) -- (108.226,-219.012) -- (107.139,-216.745) -- (105.311,-218.119) -- cycle;
\path[fill=teal!18.8,draw=none] (23.774,-219.012) -- (25.651,-220.423) -- (26.689,-218.119) -- (24.861,-216.745) -- cycle;
\path[fill=teal!23.7,draw=none] (58.494,-231.918) -- (60.964,-232.133) -- (60.462,-234.105) -- (57.745,-233.869) -- cycle;
\path[fill=teal!24.3,draw=none] (71.036,-232.133) -- (73.506,-231.918) -- (74.255,-233.869) -- (71.538,-234.105) -- cycle;
\draw[black!50,line width=.5pt] (53.965,-217.874) -- (54.054,-218.088);
\path[fill=teal!16.7,draw=none] (70.065,-220.328) -- (72.059,-220.155) -- (71.953,-222.221) -- (69.994,-222.391) -- cycle;
\path[fill=teal!15.4,draw=none] (59.941,-220.155) -- (61.935,-220.328) -- (62.006,-222.391) -- (60.047,-222.221) -- cycle;
\draw[black!50,line width=.5pt] (48.712,-233.933) -- (48.500,-234.082);
\path[fill=teal!23.0,draw=none] (94.991,-232.302) -- (97.408,-231.270) -- (99.312,-230.531) -- (96.749,-231.626) -- cycle;
\path[fill=teal!25.2,draw=none] (34.592,-231.270) -- (37.009,-232.302) -- (35.251,-231.626) -- (32.688,-230.531) -- cycle;
\path[fill=teal!10.6,draw=none] (99.001,-212.696) -- (100.536,-211.543) -- (97.721,-210.737) -- (96.311,-211.796) -- cycle;
\path[fill=teal!11.9,draw=none] (31.464,-211.543) -- (32.999,-212.696) -- (35.689,-211.796) -- (34.279,-210.737) -- cycle;
\draw[black!50,line width=.5pt] (54.054,-218.088) -- (54.137,-218.311);
\path[fill=teal!25.1,draw=none] (79.479,-233.125) -- (81.947,-232.623) -- (83.500,-233.967) -- (80.792,-234.519) -- cycle;
\path[fill=teal!24.4,draw=none] (50.053,-232.623) -- (52.521,-233.125) -- (51.208,-234.519) -- (48.500,-233.967) -- cycle;
\draw[black!50,line width=.5pt] (88.789,-212.966) -- (89.397,-212.651);
\draw[black!50,line width=.5pt] (42.603,-212.651) -- (43.211,-212.966);
\draw[black!50,line width=.5pt] (66.000,-232.373) -- (67.009,-232.366);
\draw[black!50,line width=.5pt] (64.991,-232.366) -- (66.000,-232.373);
\path[fill=teal!24.3,draw=none] (90.494,-233.237) -- (92.945,-232.358) -- (94.991,-232.302) -- (92.354,-233.247) -- cycle;
\path[fill=teal!25.3,draw=none] (39.055,-232.358) -- (41.506,-233.237) -- (39.646,-233.247) -- (37.009,-232.302) -- cycle;
\draw[black!50,line width=.5pt] (48.924,-233.773) -- (48.712,-233.933);
\draw[black!50,line width=.5pt] (67.009,-232.366) -- (68.017,-232.345);
\draw[black!50,line width=.5pt] (63.983,-232.345) -- (64.991,-232.366);
\path[fill=teal!21.3,draw=none] (99.312,-230.531) -- (101.621,-229.354) -- (103.183,-228.005) -- (100.773,-229.234) -- cycle;
\path[fill=teal!24.7,draw=none] (30.379,-229.354) -- (32.688,-230.531) -- (31.227,-229.234) -- (28.817,-228.005) -- cycle;
\draw[black!50,line width=.5pt] (62.977,-232.311) -- (63.983,-232.345);
\draw[black!50,line width=.5pt] (68.017,-232.345) -- (69.023,-232.311);
\path[fill=teal!23.5,draw=none] (56.081,-231.621) -- (58.494,-231.918) -- (57.745,-233.869) -- (55.092,-233.542) -- cycle;
\path[fill=teal!24.5,draw=none] (73.506,-231.918) -- (75.919,-231.621) -- (76.908,-233.542) -- (74.255,-233.869) -- cycle;
\path[fill=teal!15.2,draw=none] (57.994,-219.915) -- (59.941,-220.155) -- (60.047,-222.221) -- (58.134,-221.985) -- cycle;
\path[fill=teal!16.9,draw=none] (72.059,-220.155) -- (74.006,-219.915) -- (73.866,-221.985) -- (71.953,-222.221) -- cycle;
\draw[black!50,line width=.5pt] (61.975,-232.263) -- (62.977,-232.311);
\draw[black!50,line width=.5pt] (69.023,-232.311) -- (70.025,-232.263);
\draw[pcqedSigZ,line width=1.5pt] (106.894,-222.766) -- (107.693,-222.202);
\draw[pcqedSigZ,line width=1.5pt] (24.307,-222.202) -- (25.106,-222.766);
\draw[black!50,line width=.5pt] (54.137,-218.311) -- (54.213,-218.543);
\draw[black!50,line width=.5pt] (106.842,-222.754) -- (107.640,-222.191);
\draw[black!50,line width=.5pt] (24.360,-222.191) -- (25.158,-222.754);
\draw[black!50,line width=.5pt] (60.978,-232.201) -- (61.975,-232.263);
\draw[black!50,line width=.5pt] (70.025,-232.263) -- (71.022,-232.201);
\path[fill=teal!14.4,draw=none] (83.043,-215.409) -- (84.749,-214.798) -- (83.400,-216.047) -- (81.818,-216.615) -- cycle;
\path[fill=teal!11.6,draw=none] (47.251,-214.798) -- (48.957,-215.409) -- (50.182,-216.615) -- (48.600,-216.047) -- cycle;
\draw[black!50,line width=.5pt] (49.136,-233.603) -- (48.924,-233.773);
\path[fill=teal!15.8,draw=none] (78.304,-217.577) -- (80.114,-217.126) -- (79.427,-218.811) -- (77.704,-219.240) -- cycle;
\path[fill=teal!13.0,draw=none] (51.886,-217.126) -- (53.696,-217.577) -- (54.296,-219.240) -- (52.573,-218.811) -- cycle;
\draw[black!50,line width=.5pt] (59.987,-232.126) -- (60.978,-232.201);
\draw[black!50,line width=.5pt] (71.022,-232.201) -- (72.013,-232.126);
\path[fill=teal!22.8,draw=none] (63.689,-229.930) -- (66.000,-229.969) -- (66.000,-232.305) -- (63.472,-232.262) -- cycle;
\path[fill=teal!22.9,draw=none] (66.000,-229.969) -- (68.311,-229.930) -- (68.528,-232.262) -- (66.000,-232.305) -- cycle;
\draw[black!50,line width=.5pt] (54.213,-218.543) -- (54.282,-218.783);
\path[fill=teal!25.0,draw=none] (86.075,-233.326) -- (88.498,-232.598) -- (90.494,-233.237) -- (87.857,-234.028) -- cycle;
\path[fill=teal!25.0,draw=none] (43.502,-232.598) -- (45.925,-233.326) -- (44.143,-234.028) -- (41.506,-233.237) -- cycle;
\path[fill=teal!15.4,draw=none] (106.703,-222.723) -- (108.596,-221.300) -- (108.226,-219.012) -- (106.349,-220.423) -- cycle;
\path[fill=teal!20.7,draw=none] (23.404,-221.300) -- (25.297,-222.723) -- (25.651,-220.423) -- (23.774,-219.012) -- cycle;
\draw[black!50,line width=.5pt] (49.346,-233.424) -- (49.136,-233.603);
\draw[black!50,line width=.5pt] (72.013,-232.126) -- (72.996,-232.037);
\draw[black!50,line width=.5pt] (59.004,-232.037) -- (59.987,-232.126);
\path[fill=teal!11.9,draw=none] (92.126,-212.399) -- (93.621,-211.481) -- (91.115,-211.772) -- (89.755,-212.607) -- cycle;
\path[fill=teal!10.6,draw=none] (38.379,-211.481) -- (39.874,-212.399) -- (42.245,-212.607) -- (40.885,-211.772) -- cycle;
\draw[black!50,line width=.5pt] (89.397,-212.651) -- (89.976,-212.327);
\draw[black!50,line width=.5pt] (42.024,-212.327) -- (42.603,-212.651);
\path[fill=teal!23.1,draw=none] (68.311,-229.930) -- (70.604,-229.812) -- (71.036,-232.133) -- (68.528,-232.262) -- cycle;
\path[fill=teal!22.6,draw=none] (61.396,-229.812) -- (63.689,-229.930) -- (63.472,-232.262) -- (60.964,-232.133) -- cycle;
\path[fill=teal!17.7,draw=none] (63.995,-222.493) -- (66.000,-222.528) -- (66.000,-224.908) -- (63.960,-224.873) -- cycle;
\path[fill=teal!18.0,draw=none] (66.000,-222.528) -- (68.005,-222.493) -- (68.040,-224.873) -- (66.000,-224.908) -- cycle;
\path[fill=teal!17.2,draw=none] (74.006,-219.915) -- (75.893,-219.609) -- (75.720,-221.685) -- (73.866,-221.985) -- cycle;
\path[fill=teal!15.0,draw=none] (56.107,-219.609) -- (57.994,-219.915) -- (58.134,-221.985) -- (56.280,-221.685) -- cycle;
\path[fill=teal!19.4,draw=none] (103.183,-228.005) -- (105.311,-226.699) -- (106.349,-224.864) -- (104.165,-226.205) -- cycle;
\path[fill=teal!23.8,draw=none] (26.689,-226.699) -- (28.817,-228.005) -- (27.835,-226.205) -- (25.651,-224.864) -- cycle;
\draw[black!50,line width=.5pt] (54.282,-218.783) -- (54.344,-219.031);
\draw[black!50,line width=.5pt] (58.029,-231.935) -- (59.004,-232.037);
\draw[black!50,line width=.5pt] (72.996,-232.037) -- (73.971,-231.935);
\path[fill=teal!17.5,draw=none] (62.006,-222.391) -- (63.995,-222.493) -- (63.960,-224.873) -- (61.935,-224.769) -- cycle;
\path[fill=teal!18.3,draw=none] (68.005,-222.493) -- (69.994,-222.391) -- (70.065,-224.769) -- (68.040,-224.873) -- cycle;
\draw[black!50,line width=.5pt] (49.556,-233.234) -- (49.346,-233.424);
\path[fill=teal!24.6,draw=none] (75.919,-231.621) -- (78.256,-231.242) -- (79.479,-233.125) -- (76.908,-233.542) -- cycle;
\path[fill=teal!23.4,draw=none] (53.744,-231.242) -- (56.081,-231.621) -- (55.092,-233.542) -- (52.521,-233.125) -- cycle;
\path[fill=teal!13.1,draw=none] (88.215,-213.392) -- (89.755,-212.607) -- (87.720,-213.413) -- (86.311,-214.131) -- cycle;
\path[fill=teal!10.7,draw=none] (42.245,-212.607) -- (43.785,-213.392) -- (45.689,-214.131) -- (44.280,-213.413) -- cycle;
\path[fill=teal!23.3,draw=none] (70.604,-229.812) -- (72.863,-229.616) -- (73.506,-231.918) -- (71.036,-232.133) -- cycle;
\path[fill=teal!22.4,draw=none] (59.137,-229.616) -- (61.396,-229.812) -- (60.964,-232.133) -- (58.494,-231.918) -- cycle;
\draw[black!50,line width=.5pt] (57.063,-231.819) -- (58.029,-231.935);
\draw[black!50,line width=.5pt] (73.971,-231.935) -- (74.937,-231.819);
\path[fill=teal!11.0,draw=none] (96.311,-211.796) -- (97.721,-210.737) -- (94.906,-210.516) -- (93.621,-211.481) -- cycle;
\path[fill=teal!11.0,draw=none] (34.279,-210.737) -- (35.689,-211.796) -- (38.379,-211.481) -- (37.094,-210.516) -- cycle;
\draw[black!50,line width=.5pt] (54.344,-219.031) -- (54.399,-219.287);
\path[fill=teal!18.5,draw=none] (69.994,-222.391) -- (71.953,-222.221) -- (72.059,-224.596) -- (70.065,-224.769) -- cycle;
\path[fill=teal!17.2,draw=none] (60.047,-222.221) -- (62.006,-222.391) -- (61.935,-224.769) -- (59.941,-224.596) -- cycle;
\draw[black!50,line width=.5pt] (49.764,-233.035) -- (49.556,-233.234);
\path[fill=teal!25.1,draw=none] (81.947,-232.623) -- (84.294,-232.038) -- (86.075,-233.326) -- (83.500,-233.967) -- cycle;
\path[fill=teal!24.3,draw=none] (47.706,-232.038) -- (50.053,-232.623) -- (48.500,-233.967) -- (45.925,-233.326) -- cycle;
\draw[black!50,line width=.5pt] (74.937,-231.819) -- (75.891,-231.691);
\draw[black!50,line width=.5pt] (56.109,-231.691) -- (57.063,-231.819);
\path[fill=teal!21.3,draw=none] (63.855,-227.410) -- (66.000,-227.446) -- (66.000,-229.969) -- (63.689,-229.930) -- cycle;
\path[fill=teal!21.5,draw=none] (66.000,-227.446) -- (68.145,-227.410) -- (68.311,-229.930) -- (66.000,-229.969) -- cycle;
\draw[black!50,line width=.5pt] (54.399,-219.287) -- (54.447,-219.550);
\path[fill=teal!16.0,draw=none] (80.114,-217.126) -- (81.818,-216.615) -- (81.047,-218.325) -- (79.427,-218.811) -- cycle;
\path[fill=teal!12.8,draw=none] (50.182,-216.615) -- (51.886,-217.126) -- (52.573,-218.811) -- (50.953,-218.325) -- cycle;
\draw[black!50,line width=.5pt] (89.976,-212.327) -- (90.526,-211.996);
\draw[black!50,line width=.5pt] (41.474,-211.996) -- (42.024,-212.327);
\path[fill=teal!19.6,draw=none] (63.960,-224.873) -- (66.000,-224.908) -- (66.000,-227.446) -- (63.855,-227.410) -- cycle;
\path[fill=teal!19.8,draw=none] (66.000,-224.908) -- (68.040,-224.873) -- (68.145,-227.410) -- (66.000,-227.446) -- cycle;
\draw[black!50,line width=.5pt] (49.971,-232.827) -- (49.764,-233.035);
\draw[pcqedSigZ,line width=1.5pt] (23.559,-221.628) -- (24.307,-222.202);
\draw[pcqedSigZ,line width=1.5pt] (107.693,-222.202) -- (108.441,-221.628);
\path[fill=teal!17.4,draw=none] (75.893,-219.609) -- (77.704,-219.240) -- (77.500,-221.322) -- (75.720,-221.685) -- cycle;
\path[fill=teal!14.7,draw=none] (54.296,-219.240) -- (56.107,-219.609) -- (56.280,-221.685) -- (54.500,-221.322) -- cycle;
\draw[black!50,line width=.5pt] (23.613,-221.618) -- (24.360,-222.191);
\draw[black!50,line width=.5pt] (107.640,-222.191) -- (108.387,-221.618);
\path[fill=teal!21.0,draw=none] (61.727,-227.300) -- (63.855,-227.410) -- (63.689,-229.930) -- (61.396,-229.812) -- cycle;
\path[fill=teal!21.7,draw=none] (68.145,-227.410) -- (70.273,-227.300) -- (70.604,-229.812) -- (68.311,-229.930) -- cycle;
\path[fill=teal!11.1,draw=none] (105.411,-214.653) -- (106.863,-213.282) -- (104.527,-211.586) -- (103.159,-212.878) -- cycle;
\path[fill=teal!15.0,draw=none] (25.137,-213.282) -- (26.589,-214.653) -- (28.841,-212.878) -- (27.473,-211.586) -- cycle;
\path[fill=teal!20.1,draw=none] (68.040,-224.873) -- (70.065,-224.769) -- (70.273,-227.300) -- (68.145,-227.410) -- cycle;
\path[fill=teal!19.3,draw=none] (61.935,-224.769) -- (63.960,-224.873) -- (63.855,-227.410) -- (61.727,-227.300) -- cycle;
\path[fill=teal!23.5,draw=none] (72.863,-229.616) -- (75.069,-229.344) -- (75.919,-231.621) -- (73.506,-231.918) -- cycle;
\path[fill=teal!22.2,draw=none] (56.931,-229.344) -- (59.137,-229.616) -- (58.494,-231.918) -- (56.081,-231.621) -- cycle;
\path[fill=teal!17.0,draw=none] (58.134,-221.985) -- (60.047,-222.221) -- (59.941,-224.596) -- (57.994,-224.356) -- cycle;
\path[fill=teal!18.8,draw=none] (71.953,-222.221) -- (73.866,-221.985) -- (74.006,-224.356) -- (72.059,-224.596) -- cycle;
\draw[black!50,line width=.5pt] (54.447,-219.550) -- (54.488,-219.821);
\draw[black!50,line width=.5pt] (75.891,-231.691) -- (76.834,-231.549);
\draw[black!50,line width=.5pt] (55.166,-231.549) -- (56.109,-231.691);
\path[fill=teal!14.6,draw=none] (84.749,-214.798) -- (86.311,-214.131) -- (84.851,-215.428) -- (83.400,-216.047) -- cycle;
\path[fill=teal!11.4,draw=none] (45.689,-214.131) -- (47.251,-214.798) -- (48.600,-216.047) -- (47.149,-215.428) -- cycle;
\draw[black!50,line width=.5pt] (50.176,-232.609) -- (49.971,-232.827);
\path[fill=teal!10.6,draw=none] (103.159,-212.878) -- (104.527,-211.586) -- (101.808,-210.341) -- (100.536,-211.543) -- cycle;
\path[fill=teal!13.3,draw=none] (27.473,-211.586) -- (28.841,-212.878) -- (31.464,-211.543) -- (30.192,-210.341) -- cycle;
\path[fill=teal!22.0,draw=none] (70.273,-227.300) -- (72.369,-227.118) -- (72.863,-229.616) -- (70.604,-229.812) -- cycle;
\path[fill=teal!20.8,draw=none] (59.631,-227.118) -- (61.727,-227.300) -- (61.396,-229.812) -- (59.137,-229.616) -- cycle;
\path[fill=teal!24.7,draw=none] (78.256,-231.242) -- (80.500,-230.785) -- (81.947,-232.623) -- (79.479,-233.125) -- cycle;
\path[fill=teal!23.3,draw=none] (51.500,-230.785) -- (53.744,-231.242) -- (52.521,-233.125) -- (50.053,-232.623) -- cycle;
\path[fill=teal!12.1,draw=none] (107.139,-216.745) -- (108.655,-215.314) -- (106.863,-213.282) -- (105.411,-214.653) -- cycle;
\path[fill=teal!16.9,draw=none] (23.345,-215.314) -- (24.861,-216.745) -- (26.589,-214.653) -- (25.137,-213.282) -- cycle;
\draw[black!50,line width=.5pt] (54.488,-219.821) -- (54.521,-220.098);
\path[fill=teal!19.1,draw=none] (59.941,-224.596) -- (61.935,-224.769) -- (61.727,-227.300) -- (59.631,-227.118) -- cycle;
\path[fill=teal!20.3,draw=none] (70.065,-224.769) -- (72.059,-224.596) -- (72.369,-227.118) -- (70.273,-227.300) -- cycle;
\draw[black!50,line width=.5pt] (50.379,-232.383) -- (50.176,-232.609);
\draw[black!50,line width=.5pt] (54.237,-231.395) -- (55.166,-231.549);
\draw[black!50,line width=.5pt] (76.834,-231.549) -- (77.763,-231.395);
\path[fill=teal!17.3,draw=none] (106.349,-224.864) -- (108.226,-223.453) -- (108.596,-221.300) -- (106.703,-222.723) -- cycle;
\path[fill=teal!22.4,draw=none] (23.774,-223.453) -- (25.651,-224.864) -- (25.297,-222.723) -- (23.404,-221.300) -- cycle;
\path[fill=teal!24.2,draw=none] (92.945,-232.358) -- (95.191,-231.399) -- (97.408,-231.270) -- (94.991,-232.302) -- cycle;
\path[fill=teal!25.4,draw=none] (36.809,-231.399) -- (39.055,-232.358) -- (37.009,-232.302) -- (34.592,-231.270) -- cycle;
\draw[black!50,line width=.5pt] (54.521,-220.098) -- (54.547,-220.382);
\draw[black!50,line width=.5pt] (90.526,-211.996) -- (91.045,-211.657);
\draw[black!50,line width=.5pt] (40.955,-211.657) -- (41.474,-211.996);
\draw[black!50,line width=.5pt] (50.579,-232.148) -- (50.379,-232.383);
\path[fill=teal!19.0,draw=none] (73.866,-221.985) -- (75.720,-221.685) -- (75.893,-224.050) -- (74.006,-224.356) -- cycle;
\path[fill=teal!16.7,draw=none] (56.280,-221.685) -- (58.134,-221.985) -- (57.994,-224.356) -- (56.107,-224.050) -- cycle;
\path[fill=teal!22.9,draw=none] (97.408,-231.270) -- (99.585,-230.160) -- (101.621,-229.354) -- (99.312,-230.531) -- cycle;
\path[fill=teal!25.3,draw=none] (32.415,-230.160) -- (34.592,-231.270) -- (32.688,-230.531) -- (30.379,-229.354) -- cycle;
\path[fill=teal!25.0,draw=none] (88.498,-232.598) -- (90.749,-231.791) -- (92.945,-232.358) -- (90.494,-233.237) -- cycle;
\path[fill=teal!25.0,draw=none] (41.251,-231.791) -- (43.502,-232.598) -- (41.506,-233.237) -- (39.055,-232.358) -- cycle;
\path[fill=teal!23.7,draw=none] (75.069,-229.344) -- (77.206,-228.997) -- (78.256,-231.242) -- (75.919,-231.621) -- cycle;
\path[fill=teal!22.1,draw=none] (54.794,-228.997) -- (56.931,-229.344) -- (56.081,-231.621) -- (53.744,-231.242) -- cycle;
\draw[black!50,line width=.5pt] (77.763,-231.395) -- (78.678,-231.228);
\draw[black!50,line width=.5pt] (53.322,-231.228) -- (54.237,-231.395);
\path[fill=teal!10.5,draw=none] (100.536,-211.543) -- (101.808,-210.341) -- (98.889,-209.633) -- (97.721,-210.737) -- cycle;
\path[fill=teal!12.0,draw=none] (30.192,-210.341) -- (31.464,-211.543) -- (34.279,-210.737) -- (33.111,-209.633) -- cycle;
\path[fill=teal!17.6,draw=none] (77.704,-219.240) -- (79.427,-218.811) -- (79.192,-220.900) -- (77.500,-221.322) -- cycle;
\path[fill=teal!14.5,draw=none] (52.573,-218.811) -- (54.296,-219.240) -- (54.500,-221.322) -- (52.808,-220.900) -- cycle;
\draw[black!50,line width=.5pt] (54.547,-220.382) -- (54.565,-220.672);
\path[fill=teal!20.6,draw=none] (57.584,-226.866) -- (59.631,-227.118) -- (59.137,-229.616) -- (56.931,-229.344) -- cycle;
\path[fill=teal!22.2,draw=none] (72.369,-227.118) -- (74.416,-226.866) -- (75.069,-229.344) -- (72.863,-229.616) -- cycle;
\path[fill=teal!18.8,draw=none] (57.994,-224.356) -- (59.941,-224.596) -- (59.631,-227.118) -- (57.584,-226.866) -- cycle;
\path[fill=teal!20.6,draw=none] (72.059,-224.596) -- (74.006,-224.356) -- (74.416,-226.866) -- (72.369,-227.118) -- cycle;
\draw[black!50,line width=.5pt] (50.778,-231.905) -- (50.579,-232.148);
\path[fill=teal!16.2,draw=none] (81.818,-216.615) -- (83.400,-216.047) -- (82.553,-217.785) -- (81.047,-218.325) -- cycle;
\path[fill=teal!12.7,draw=none] (48.600,-216.047) -- (50.182,-216.615) -- (50.953,-218.325) -- (49.447,-217.785) -- cycle;
\draw[black!50,line width=.5pt] (54.565,-220.672) -- (54.576,-220.967);
\path[fill=teal!13.6,draw=none] (108.226,-219.012) -- (109.781,-217.543) -- (108.655,-215.314) -- (107.139,-216.745) -- cycle;
\path[fill=teal!18.9,draw=none] (22.219,-217.543) -- (23.774,-219.012) -- (24.861,-216.745) -- (23.345,-215.314) -- cycle;
\draw[black!50,line width=.5pt] (50.973,-231.654) -- (50.778,-231.905);
\path[fill=teal!13.2,draw=none] (89.755,-212.607) -- (91.115,-211.772) -- (88.962,-212.650) -- (87.720,-213.413) -- cycle;
\path[fill=teal!10.6,draw=none] (40.885,-211.772) -- (42.245,-212.607) -- (44.280,-213.413) -- (43.038,-212.650) -- cycle;
\path[fill=teal!11.9,draw=none] (93.621,-211.481) -- (94.906,-210.516) -- (92.283,-210.894) -- (91.115,-211.772) -- cycle;
\path[fill=teal!10.5,draw=none] (37.094,-210.516) -- (38.379,-211.481) -- (40.885,-211.772) -- (39.717,-210.894) -- cycle;
\path[fill=teal!25.2,draw=none] (84.294,-232.038) -- (86.501,-231.375) -- (88.498,-232.598) -- (86.075,-233.326) -- cycle;
\path[fill=teal!24.3,draw=none] (45.499,-231.375) -- (47.706,-232.038) -- (45.925,-233.326) -- (43.502,-232.598) -- cycle;
\draw[black!50,line width=.5pt] (78.678,-231.228) -- (79.577,-231.049);
\draw[black!50,line width=.5pt] (52.423,-231.049) -- (53.322,-231.228);
\draw[pcqedSigZ,line width=1.5pt] (22.862,-221.043) -- (23.559,-221.628);
\draw[pcqedSigZ,line width=1.5pt] (108.441,-221.628) -- (109.138,-221.043);
\draw[black!50,line width=.5pt] (108.387,-221.618) -- (109.083,-221.034);
\draw[black!50,line width=.5pt] (22.917,-221.034) -- (23.613,-221.618);
\draw[black!50,line width=.5pt] (54.576,-220.967) -- (54.580,-221.268);
\path[fill=teal!21.2,draw=none] (101.621,-229.354) -- (103.659,-228.102) -- (105.311,-226.699) -- (103.183,-228.005) -- cycle;
\path[fill=teal!24.8,draw=none] (28.341,-228.102) -- (30.379,-229.354) -- (28.817,-228.005) -- (26.689,-226.699) -- cycle;
\draw[black!50,line width=.5pt] (51.165,-231.396) -- (50.973,-231.654);
\draw[black!50,line width=.5pt] (91.045,-211.657) -- (91.535,-211.312);
\draw[black!50,line width=.5pt] (40.465,-211.312) -- (40.955,-211.657);
\path[fill=teal!19.3,draw=none] (75.720,-221.685) -- (77.500,-221.322) -- (77.704,-223.681) -- (75.893,-224.050) -- cycle;
\path[fill=teal!16.5,draw=none] (54.500,-221.322) -- (56.280,-221.685) -- (56.107,-224.050) -- (54.296,-223.681) -- cycle;
\path[fill=teal!18.6,draw=none] (56.107,-224.050) -- (57.994,-224.356) -- (57.584,-226.866) -- (55.600,-226.544) -- cycle;
\path[fill=teal!20.8,draw=none] (74.006,-224.356) -- (75.893,-224.050) -- (76.400,-226.544) -- (74.416,-226.866) -- cycle;
\draw[black!50,line width=.5pt] (54.580,-221.268) -- (54.576,-221.574);
\path[fill=teal!24.8,draw=none] (80.500,-230.785) -- (82.634,-230.253) -- (84.294,-232.038) -- (81.947,-232.623) -- cycle;
\path[fill=teal!23.2,draw=none] (49.366,-230.253) -- (51.500,-230.785) -- (50.053,-232.623) -- (47.706,-232.038) -- cycle;
\path[fill=teal!20.4,draw=none] (55.600,-226.544) -- (57.584,-226.866) -- (56.931,-229.344) -- (54.794,-228.997) -- cycle;
\path[fill=teal!22.4,draw=none] (74.416,-226.866) -- (76.400,-226.544) -- (77.206,-228.997) -- (75.069,-229.344) -- cycle;
\fill[black] (54.675,-221.204) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (51.354,-231.130) -- (51.165,-231.396);
\draw[black!50,line width=.5pt] (79.577,-231.049) -- (80.460,-230.857);
\draw[black!50,line width=.5pt] (51.540,-230.857) -- (52.423,-231.049);
\path[fill=teal!14.7,draw=none] (86.311,-214.131) -- (87.720,-213.413) -- (86.157,-214.762) -- (84.851,-215.428) -- cycle;
\path[fill=teal!11.3,draw=none] (44.280,-213.413) -- (45.689,-214.131) -- (47.149,-215.428) -- (45.843,-214.762) -- cycle;
\draw[black!50,line width=.5pt] (54.576,-221.574) -- (54.565,-221.884);
\path[fill=teal!23.8,draw=none] (77.206,-228.997) -- (79.257,-228.580) -- (80.500,-230.785) -- (78.256,-231.242) -- cycle;
\path[fill=teal!21.9,draw=none] (52.743,-228.580) -- (54.794,-228.997) -- (53.744,-231.242) -- (51.500,-230.785) -- cycle;
\draw[black!50,line width=.5pt] (51.540,-230.857) -- (51.354,-231.130);
\draw[black!50,line width=.5pt] (54.565,-221.884) -- (54.547,-222.199);
\path[fill=teal!17.9,draw=none] (79.427,-218.811) -- (81.047,-218.325) -- (80.784,-220.423) -- (79.192,-220.900) -- cycle;
\path[fill=teal!14.3,draw=none] (50.953,-218.325) -- (52.573,-218.811) -- (52.808,-220.900) -- (51.216,-220.423) -- cycle;
\path[fill=teal!11.0,draw=none] (97.721,-210.737) -- (98.889,-209.633) -- (95.971,-209.510) -- (94.906,-210.516) -- cycle;
\path[fill=teal!11.0,draw=none] (33.111,-209.633) -- (34.279,-210.737) -- (37.094,-210.516) -- (36.029,-209.510) -- cycle;
\draw[black!50,line width=.5pt] (51.722,-230.578) -- (51.540,-230.857);
\fill[black] (80.412,-230.943) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (54.547,-222.199) -- (54.521,-222.518);
\draw[black!50,line width=.5pt] (80.460,-230.857) -- (81.325,-230.654);
\draw[black!50,line width=.5pt] (50.675,-230.654) -- (51.540,-230.857);
\draw[black!50,line width=.5pt] (51.900,-230.292) -- (51.722,-230.578);
\draw[black!50,line width=.5pt] (40.007,-210.960) -- (40.465,-211.312);
\draw[black!50,line width=.5pt] (91.535,-211.312) -- (91.993,-210.960);
\draw[black!50,line width=.5pt] (54.521,-222.518) -- (54.488,-222.840);
\draw[black!50,line width=.5pt] (52.074,-230.000) -- (51.900,-230.292);
\path[fill=teal!21.0,draw=none] (75.893,-224.050) -- (77.704,-223.681) -- (78.304,-226.157) -- (76.400,-226.544) -- cycle;
\path[fill=teal!18.4,draw=none] (54.296,-223.681) -- (56.107,-224.050) -- (55.600,-226.544) -- (53.696,-226.157) -- cycle;
\path[fill=teal!15.3,draw=none] (108.596,-221.300) -- (110.166,-219.819) -- (109.781,-217.543) -- (108.226,-219.012) -- cycle;
\path[fill=teal!20.8,draw=none] (21.834,-219.819) -- (23.404,-221.300) -- (23.774,-219.012) -- (22.219,-217.543) -- cycle;
\path[fill=teal!19.3,draw=none] (105.311,-226.699) -- (107.139,-225.324) -- (108.226,-223.453) -- (106.349,-224.864) -- cycle;
\path[fill=teal!23.9,draw=none] (24.861,-225.324) -- (26.689,-226.699) -- (25.651,-224.864) -- (23.774,-223.453) -- cycle;
\draw[black!50,line width=.5pt] (54.488,-222.840) -- (54.447,-223.166);
\path[fill=teal!19.5,draw=none] (77.500,-221.322) -- (79.192,-220.900) -- (79.427,-223.252) -- (77.704,-223.681) -- cycle;
\path[fill=teal!16.3,draw=none] (52.808,-220.900) -- (54.500,-221.322) -- (54.296,-223.681) -- (52.573,-223.252) -- cycle;
\path[fill=teal!16.3,draw=none] (83.400,-216.047) -- (84.851,-215.428) -- (83.932,-217.196) -- (82.553,-217.785) -- cycle;
\path[fill=teal!12.5,draw=none] (47.149,-215.428) -- (48.600,-216.047) -- (49.447,-217.785) -- (48.068,-217.196) -- cycle;
\path[fill=teal!22.6,draw=none] (76.400,-226.544) -- (78.304,-226.157) -- (79.257,-228.580) -- (77.206,-228.997) -- cycle;
\path[fill=teal!20.2,draw=none] (53.696,-226.157) -- (55.600,-226.544) -- (54.794,-228.997) -- (52.743,-228.580) -- cycle;
\draw[black!50,line width=.5pt] (52.243,-229.702) -- (52.074,-230.000);
\draw[black!50,line width=.5pt] (54.447,-223.166) -- (54.399,-223.494);
\draw[black!50,line width=.5pt] (52.408,-229.400) -- (52.243,-229.702);
\draw[black!50,line width=.5pt] (81.325,-230.654) -- (82.172,-230.439);
\draw[black!50,line width=.5pt] (49.828,-230.439) -- (50.675,-230.654);
\draw[pcqedSigZ,line width=1.5pt] (109.138,-221.043) -- (109.782,-220.450);
\draw[pcqedSigZ,line width=1.5pt] (22.218,-220.450) -- (22.862,-221.043);
\draw[black!50,line width=.5pt] (109.083,-221.034) -- (109.726,-220.441);
\draw[black!50,line width=.5pt] (22.274,-220.441) -- (22.917,-221.034);
\draw[black!50,line width=.5pt] (54.399,-223.494) -- (54.344,-223.824);
\draw[black!50,line width=.5pt] (52.568,-229.092) -- (52.408,-229.400);
\draw[black!50,line width=.5pt] (54.344,-223.824) -- (54.282,-224.156);
\draw[black!50,line width=.5pt] (52.724,-228.780) -- (52.568,-229.092);
\path[fill=teal!24.0,draw=none] (79.257,-228.580) -- (81.208,-228.093) -- (82.634,-230.253) -- (80.500,-230.785) -- cycle;
\path[fill=teal!21.7,draw=none] (50.792,-228.093) -- (52.743,-228.580) -- (51.500,-230.785) -- (49.366,-230.253) -- cycle;
\path[fill=teal!25.0,draw=none] (90.749,-231.791) -- (92.812,-230.911) -- (95.191,-231.399) -- (92.945,-232.358) -- cycle;
\path[fill=teal!25.0,draw=none] (39.188,-230.911) -- (41.251,-231.791) -- (39.055,-232.358) -- (36.809,-231.399) -- cycle;
\draw[black!50,line width=.5pt] (54.282,-224.156) -- (54.213,-224.490);
\path[fill=teal!25.3,draw=none] (86.501,-231.375) -- (88.553,-230.640) -- (90.749,-231.791) -- (88.498,-232.598) -- cycle;
\path[fill=teal!24.2,draw=none] (43.447,-230.640) -- (45.499,-231.375) -- (43.502,-232.598) -- (41.251,-231.791) -- cycle;
\draw[black!50,line width=.5pt] (52.874,-228.464) -- (52.724,-228.780);
\path[fill=teal!24.9,draw=none] (82.634,-230.253) -- (84.641,-229.651) -- (86.501,-231.375) -- (84.294,-232.038) -- cycle;
\path[fill=teal!23.1,draw=none] (47.359,-229.651) -- (49.366,-230.253) -- (47.706,-232.038) -- (45.499,-231.375) -- cycle;
\draw[black!50,line width=.5pt] (54.213,-224.490) -- (54.137,-224.825);
\draw[black!50,line width=.5pt] (53.018,-228.144) -- (52.874,-228.464);
\path[fill=teal!24.2,draw=none] (95.191,-231.399) -- (97.214,-230.368) -- (99.585,-230.160) -- (97.408,-231.270) -- cycle;
\path[fill=teal!25.4,draw=none] (34.786,-230.368) -- (36.809,-231.399) -- (34.592,-231.270) -- (32.415,-230.160) -- cycle;
\draw[black!50,line width=.5pt] (54.137,-224.825) -- (54.054,-225.160);
\draw[black!50,line width=.5pt] (53.158,-227.820) -- (53.018,-228.144);
\draw[black!50,line width=.5pt] (91.993,-210.960) -- (92.420,-210.602);
\draw[black!50,line width=.5pt] (39.580,-210.602) -- (40.007,-210.960);
\path[fill=teal!13.2,draw=none] (91.115,-211.772) -- (92.283,-210.894) -- (90.030,-211.847) -- (88.962,-212.650) -- cycle;
\path[fill=teal!10.6,draw=none] (39.717,-210.894) -- (40.885,-211.772) -- (43.038,-212.650) -- (41.970,-211.847) -- cycle;
\draw[black!50,line width=.5pt] (54.054,-225.160) -- (53.965,-225.496);
\draw[black!50,line width=.5pt] (53.291,-227.494) -- (53.158,-227.820);
\path[fill=teal!18.1,draw=none] (81.047,-218.325) -- (82.553,-217.785) -- (82.263,-219.892) -- (80.784,-220.423) -- cycle;
\path[fill=teal!14.1,draw=none] (49.447,-217.785) -- (50.953,-218.325) -- (51.216,-220.423) -- (49.737,-219.892) -- cycle;
\draw[black!50,line width=.5pt] (82.172,-230.439) -- (82.999,-230.212);
\draw[black!50,line width=.5pt] (49.001,-230.212) -- (49.828,-230.439);
\draw[black!50,line width=.5pt] (53.965,-225.496) -- (53.868,-225.832);
\draw[black!50,line width=.5pt] (53.419,-227.165) -- (53.291,-227.494);
\path[fill=teal!10.5,draw=none] (104.527,-211.586) -- (105.603,-210.251) -- (102.807,-209.101) -- (101.808,-210.341) -- cycle;
\path[fill=teal!13.4,draw=none] (26.397,-210.251) -- (27.473,-211.586) -- (30.192,-210.341) -- (29.193,-209.101) -- cycle;
\draw[black!50,line width=.5pt] (53.868,-225.832) -- (53.765,-226.167);
\draw[black!50,line width=.5pt] (53.541,-226.834) -- (53.419,-227.165);
\draw[black!50,line width=.5pt] (53.765,-226.167) -- (53.656,-226.501);
\draw[black!50,line width=.5pt] (53.656,-226.501) -- (53.541,-226.834);
\path[fill=teal!11.1,draw=none] (106.863,-213.282) -- (108.004,-211.866) -- (105.603,-210.251) -- (104.527,-211.586) -- cycle;
\path[fill=teal!15.1,draw=none] (23.996,-211.866) -- (25.137,-213.282) -- (27.473,-211.586) -- (26.397,-210.251) -- cycle;
\path[fill=teal!21.3,draw=none] (77.704,-223.681) -- (79.427,-223.252) -- (80.114,-225.705) -- (78.304,-226.157) -- cycle;
\path[fill=teal!18.1,draw=none] (52.573,-223.252) -- (54.296,-223.681) -- (53.696,-226.157) -- (51.886,-225.705) -- cycle;
\path[fill=teal!14.8,draw=none] (87.720,-213.413) -- (88.962,-212.650) -- (87.311,-214.053) -- (86.157,-214.762) -- cycle;
\path[fill=teal!11.2,draw=none] (43.038,-212.650) -- (44.280,-213.413) -- (45.843,-214.762) -- (44.689,-214.053) -- cycle;
\path[fill=teal!11.9,draw=none] (94.906,-210.516) -- (95.971,-209.510) -- (93.251,-209.980) -- (92.283,-210.894) -- cycle;
\path[fill=teal!10.5,draw=none] (36.029,-209.510) -- (37.094,-210.516) -- (39.717,-210.894) -- (38.749,-209.980) -- cycle;
\path[fill=teal!22.8,draw=none] (78.304,-226.157) -- (80.114,-225.705) -- (81.208,-228.093) -- (79.257,-228.580) -- cycle;
\path[fill=teal!20.0,draw=none] (51.886,-225.705) -- (53.696,-226.157) -- (52.743,-228.580) -- (50.792,-228.093) -- cycle;
\path[fill=teal!19.7,draw=none] (79.192,-220.900) -- (80.784,-220.423) -- (81.047,-222.766) -- (79.427,-223.252) -- cycle;
\path[fill=teal!16.1,draw=none] (51.216,-220.423) -- (52.808,-220.900) -- (52.573,-223.252) -- (50.953,-222.766) -- cycle;
\path[fill=teal!22.8,draw=none] (99.585,-230.160) -- (101.507,-228.980) -- (103.659,-228.102) -- (101.621,-229.354) -- cycle;
\path[fill=teal!25.4,draw=none] (30.493,-228.980) -- (32.415,-230.160) -- (30.379,-229.354) -- (28.341,-228.102) -- cycle;
\path[fill=teal!10.5,draw=none] (101.808,-210.341) -- (102.807,-209.101) -- (99.807,-208.494) -- (98.889,-209.633) -- cycle;
\path[fill=teal!12.0,draw=none] (29.193,-209.101) -- (30.192,-210.341) -- (33.111,-209.633) -- (32.193,-208.494) -- cycle;
\draw[black!50,line width=.5pt] (48.195,-229.974) -- (49.001,-230.212);
\draw[black!50,line width=.5pt] (82.999,-230.212) -- (83.805,-229.974);
\path[fill=teal!12.1,draw=none] (108.655,-215.314) -- (109.846,-213.836) -- (108.004,-211.866) -- (106.863,-213.282) -- cycle;
\path[fill=teal!17.0,draw=none] (22.154,-213.836) -- (23.345,-215.314) -- (25.137,-213.282) -- (23.996,-211.866) -- cycle;
\path[fill=teal!16.5,draw=none] (84.851,-215.428) -- (86.157,-214.762) -- (85.175,-216.562) -- (83.932,-217.196) -- cycle;
\path[fill=teal!12.4,draw=none] (45.843,-214.762) -- (47.149,-215.428) -- (48.068,-217.196) -- (46.825,-216.562) -- cycle;
\draw[black!50,line width=.5pt] (92.420,-210.602) -- (92.814,-210.239);
\draw[black!50,line width=.5pt] (39.186,-210.239) -- (39.580,-210.602);
\path[fill=teal!17.2,draw=none] (108.226,-223.453) -- (109.781,-221.984) -- (110.166,-219.819) -- (108.596,-221.300) -- cycle;
\path[fill=teal!22.5,draw=none] (22.219,-221.984) -- (23.774,-223.453) -- (23.404,-221.300) -- (21.834,-219.819) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (109.782,-220.450) -- (110.372,-219.848);
\draw[pcqedSigZ,line width=1.5pt] (21.628,-219.848) -- (22.218,-220.450);
\draw[black!50,line width=.5pt] (109.726,-220.441) -- (110.316,-219.840);
\draw[black!50,line width=.5pt] (21.684,-219.840) -- (22.274,-220.441);
\path[fill=teal!24.2,draw=none] (81.208,-228.093) -- (83.043,-227.543) -- (84.641,-229.651) -- (82.634,-230.253) -- cycle;
\path[fill=teal!21.6,draw=none] (48.957,-227.543) -- (50.792,-228.093) -- (49.366,-230.253) -- (47.359,-229.651) -- cycle;
\draw[black!50,line width=.5pt] (47.411,-229.726) -- (48.195,-229.974);
\draw[black!50,line width=.5pt] (83.805,-229.974) -- (84.589,-229.726);
\path[fill=teal!21.5,draw=none] (79.427,-223.252) -- (81.047,-222.766) -- (81.818,-225.194) -- (80.114,-225.705) -- cycle;
\path[fill=teal!17.9,draw=none] (50.953,-222.766) -- (52.573,-223.252) -- (51.886,-225.705) -- (50.182,-225.194) -- cycle;
\path[fill=teal!21.1,draw=none] (103.659,-228.102) -- (105.411,-226.786) -- (107.139,-225.324) -- (105.311,-226.699) -- cycle;
\path[fill=teal!24.9,draw=none] (26.589,-226.786) -- (28.341,-228.102) -- (26.689,-226.699) -- (24.861,-225.324) -- cycle;
\path[fill=teal!18.2,draw=none] (82.553,-217.785) -- (83.932,-217.196) -- (83.619,-219.314) -- (82.263,-219.892) -- cycle;
\path[fill=teal!14.0,draw=none] (48.068,-217.196) -- (49.447,-217.785) -- (49.737,-219.892) -- (48.381,-219.314) -- cycle;
\path[fill=teal!11.0,draw=none] (98.889,-209.633) -- (99.807,-208.494) -- (96.807,-208.472) -- (95.971,-209.510) -- cycle;
\path[fill=teal!11.0,draw=none] (32.193,-208.494) -- (33.111,-209.633) -- (36.029,-209.510) -- (35.193,-208.472) -- cycle;
\path[fill=teal!25.0,draw=none] (84.641,-229.651) -- (86.506,-228.982) -- (88.553,-230.640) -- (86.501,-231.375) -- cycle;
\path[fill=teal!23.0,draw=none] (45.494,-228.982) -- (47.359,-229.651) -- (45.499,-231.375) -- (43.447,-230.640) -- cycle;
\path[fill=teal!13.5,draw=none] (109.781,-217.543) -- (111.004,-216.027) -- (109.846,-213.836) -- (108.655,-215.314) -- cycle;
\path[fill=teal!19.0,draw=none] (20.996,-216.027) -- (22.219,-217.543) -- (23.345,-215.314) -- (22.154,-213.836) -- cycle;
\path[fill=teal!23.0,draw=none] (80.114,-225.705) -- (81.818,-225.194) -- (83.043,-227.543) -- (81.208,-228.093) -- cycle;
\path[fill=teal!19.8,draw=none] (50.182,-225.194) -- (51.886,-225.705) -- (50.792,-228.093) -- (48.957,-227.543) -- cycle;
\path[fill=teal!19.9,draw=none] (80.784,-220.423) -- (82.263,-219.892) -- (82.553,-222.226) -- (81.047,-222.766) -- cycle;
\path[fill=teal!15.9,draw=none] (49.737,-219.892) -- (51.216,-220.423) -- (50.953,-222.766) -- (49.447,-222.226) -- cycle;
\draw[black!50,line width=.5pt] (92.814,-210.239) -- (93.176,-209.870);
\draw[black!50,line width=.5pt] (38.824,-209.870) -- (39.186,-210.239);
\path[fill=teal!25.3,draw=none] (88.553,-230.640) -- (90.432,-229.837) -- (92.812,-230.911) -- (90.749,-231.791) -- cycle;
\path[fill=teal!24.2,draw=none] (41.568,-229.837) -- (43.447,-230.640) -- (41.251,-231.791) -- (39.188,-230.911) -- cycle;
\draw[black!50,line width=.5pt] (84.589,-229.726) -- (85.351,-229.467);
\draw[black!50,line width=.5pt] (46.649,-229.467) -- (47.411,-229.726);
\path[fill=teal!25.0,draw=none] (92.812,-230.911) -- (94.670,-229.963) -- (97.214,-230.368) -- (95.191,-231.399) -- cycle;
\path[fill=teal!25.0,draw=none] (37.330,-229.963) -- (39.188,-230.911) -- (36.809,-231.399) -- (34.786,-230.368) -- cycle;
\path[fill=teal!13.3,draw=none] (92.283,-210.894) -- (93.251,-209.980) -- (90.916,-211.011) -- (90.030,-211.847) -- cycle;
\path[fill=teal!10.5,draw=none] (38.749,-209.980) -- (39.717,-210.894) -- (41.970,-211.847) -- (41.084,-211.011) -- cycle;
\path[fill=teal!14.9,draw=none] (88.962,-212.650) -- (90.030,-211.847) -- (88.302,-213.309) -- (87.311,-214.053) -- cycle;
\path[fill=teal!11.1,draw=none] (41.970,-211.847) -- (43.038,-212.650) -- (44.689,-214.053) -- (43.698,-213.309) -- cycle;
\draw[black!50,line width=.5pt] (85.351,-229.467) -- (86.090,-229.198);
\draw[black!50,line width=.5pt] (45.910,-229.198) -- (46.649,-229.467);
\path[fill=teal!16.6,draw=none] (86.157,-214.762) -- (87.311,-214.053) -- (86.273,-215.888) -- (85.175,-216.562) -- cycle;
\path[fill=teal!12.2,draw=none] (44.689,-214.053) -- (45.843,-214.762) -- (46.825,-216.562) -- (45.727,-215.888) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (21.091,-219.238) -- (21.628,-219.848);
\draw[pcqedSigZ,line width=1.5pt] (110.372,-219.848) -- (110.909,-219.238);
\draw[black!50,line width=.5pt] (21.148,-219.231) -- (21.684,-219.840);
\draw[black!50,line width=.5pt] (110.316,-219.840) -- (110.852,-219.231);
\path[fill=teal!24.3,draw=none] (83.043,-227.543) -- (84.749,-226.931) -- (86.506,-228.982) -- (84.641,-229.651) -- cycle;
\path[fill=teal!21.4,draw=none] (47.251,-226.931) -- (48.957,-227.543) -- (47.359,-229.651) -- (45.494,-228.982) -- cycle;
\path[fill=teal!24.1,draw=none] (97.214,-230.368) -- (99.001,-229.271) -- (101.507,-228.980) -- (99.585,-230.160) -- cycle;
\path[fill=teal!25.4,draw=none] (32.999,-229.271) -- (34.786,-230.368) -- (32.415,-230.160) -- (30.493,-228.980) -- cycle;
\path[fill=teal!21.7,draw=none] (81.047,-222.766) -- (82.553,-222.226) -- (83.400,-224.627) -- (81.818,-225.194) -- cycle;
\path[fill=teal!17.8,draw=none] (49.447,-222.226) -- (50.953,-222.766) -- (50.182,-225.194) -- (48.600,-224.627) -- cycle;
\draw[black!50,line width=.5pt] (38.495,-209.497) -- (38.824,-209.870);
\draw[black!50,line width=.5pt] (93.176,-209.870) -- (93.505,-209.497);
\path[fill=teal!12.0,draw=none] (95.971,-209.510) -- (96.807,-208.472) -- (94.012,-209.036) -- (93.251,-209.980) -- cycle;
\path[fill=teal!10.5,draw=none] (35.193,-208.472) -- (36.029,-209.510) -- (38.749,-209.980) -- (37.988,-209.036) -- cycle;
\path[fill=teal!19.1,draw=none] (107.139,-225.324) -- (108.655,-223.893) -- (109.781,-221.984) -- (108.226,-223.453) -- cycle;
\path[fill=teal!23.9,draw=none] (23.345,-223.893) -- (24.861,-225.324) -- (23.774,-223.453) -- (22.219,-221.984) -- cycle;
\path[fill=teal!18.4,draw=none] (83.932,-217.196) -- (85.175,-216.562) -- (84.840,-218.691) -- (83.619,-219.314) -- cycle;
\path[fill=teal!13.8,draw=none] (46.825,-216.562) -- (48.068,-217.196) -- (48.381,-219.314) -- (47.160,-218.691) -- cycle;
\path[fill=teal!15.2,draw=none] (110.166,-219.819) -- (111.399,-218.289) -- (111.004,-216.027) -- (109.781,-217.543) -- cycle;
\path[fill=teal!20.9,draw=none] (20.601,-218.289) -- (21.834,-219.819) -- (22.219,-217.543) -- (20.996,-216.027) -- cycle;
\path[fill=teal!23.2,draw=none] (81.818,-225.194) -- (83.400,-224.627) -- (84.749,-226.931) -- (83.043,-227.543) -- cycle;
\path[fill=teal!19.7,draw=none] (48.600,-224.627) -- (50.182,-225.194) -- (48.957,-227.543) -- (47.251,-226.931) -- cycle;
\path[fill=teal!20.1,draw=none] (82.263,-219.892) -- (83.619,-219.314) -- (83.932,-221.637) -- (82.553,-222.226) -- cycle;
\path[fill=teal!15.7,draw=none] (48.381,-219.314) -- (49.737,-219.892) -- (49.447,-222.226) -- (48.068,-221.637) -- cycle;
\draw[black!50,line width=.5pt] (86.090,-229.198) -- (86.803,-228.918);
\draw[black!50,line width=.5pt] (45.197,-228.918) -- (45.910,-229.198);
\path[fill=teal!10.5,draw=none] (105.603,-210.251) -- (106.377,-208.885) -- (103.527,-207.831) -- (102.807,-209.101) -- cycle;
\path[fill=teal!13.4,draw=none] (25.623,-208.885) -- (26.397,-210.251) -- (29.193,-209.101) -- (28.473,-207.831) -- cycle;
\path[fill=teal!25.1,draw=none] (86.506,-228.982) -- (88.215,-228.253) -- (90.432,-229.837) -- (88.553,-230.640) -- cycle;
\path[fill=teal!22.9,draw=none] (43.785,-228.253) -- (45.494,-228.982) -- (43.447,-230.640) -- (41.568,-229.837) -- cycle;
\path[fill=teal!10.5,draw=none] (102.807,-209.101) -- (103.527,-207.831) -- (100.468,-207.328) -- (99.807,-208.494) -- cycle;
\path[fill=teal!12.0,draw=none] (28.473,-207.831) -- (29.193,-209.101) -- (32.193,-208.494) -- (31.532,-207.328) -- cycle;
\path[fill=teal!22.8,draw=none] (101.507,-228.980) -- (103.159,-227.739) -- (105.411,-226.786) -- (103.659,-228.102) -- cycle;
\path[fill=teal!25.4,draw=none] (28.841,-227.739) -- (30.493,-228.980) -- (28.341,-228.102) -- (26.589,-226.786) -- cycle;
\path[fill=teal!11.0,draw=none] (108.004,-211.866) -- (108.825,-210.417) -- (106.377,-208.885) -- (105.603,-210.251) -- cycle;
\path[fill=teal!15.1,draw=none] (23.175,-210.417) -- (23.996,-211.866) -- (26.397,-210.251) -- (25.623,-208.885) -- cycle;
\draw[black!50,line width=.5pt] (93.505,-209.497) -- (93.800,-209.119);
\draw[black!50,line width=.5pt] (38.200,-209.119) -- (38.495,-209.497);
\draw[black!50,line width=.5pt] (44.508,-228.630) -- (45.197,-228.918);
\draw[black!50,line width=.5pt] (86.803,-228.918) -- (87.492,-228.630);
\path[fill=teal!25.4,draw=none] (90.432,-229.837) -- (92.126,-228.974) -- (94.670,-229.963) -- (92.812,-230.911) -- cycle;
\path[fill=teal!24.1,draw=none] (39.874,-228.974) -- (41.568,-229.837) -- (39.188,-230.911) -- (37.330,-229.963) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (110.909,-219.238) -- (111.391,-218.622);
\draw[pcqedSigZ,line width=1.5pt] (20.609,-218.622) -- (21.091,-219.238);
\draw[black!50,line width=.5pt] (110.852,-219.231) -- (111.333,-218.615);
\draw[black!50,line width=.5pt] (20.667,-218.615) -- (21.148,-219.231);
\path[fill=teal!15.0,draw=none] (90.030,-211.847) -- (90.916,-211.011) -- (89.124,-212.533) -- (88.302,-213.309) -- cycle;
\path[fill=teal!11.1,draw=none] (41.084,-211.011) -- (41.970,-211.847) -- (43.698,-213.309) -- (42.876,-212.533) -- cycle;
\path[fill=teal!21.9,draw=none] (82.553,-222.226) -- (83.932,-221.637) -- (84.851,-224.008) -- (83.400,-224.627) -- cycle;
\path[fill=teal!17.6,draw=none] (48.068,-221.637) -- (49.447,-222.226) -- (48.600,-224.627) -- (47.149,-224.008) -- cycle;
\path[fill=teal!11.0,draw=none] (99.807,-208.494) -- (100.468,-207.328) -- (97.410,-207.409) -- (96.807,-208.472) -- cycle;
\path[fill=teal!11.0,draw=none] (31.532,-207.328) -- (32.193,-208.494) -- (35.193,-208.472) -- (34.590,-207.409) -- cycle;
\path[fill=teal!12.0,draw=none] (109.846,-213.836) -- (110.703,-212.324) -- (108.825,-210.417) -- (108.004,-211.866) -- cycle;
\path[fill=teal!17.1,draw=none] (21.297,-212.324) -- (22.154,-213.836) -- (23.996,-211.866) -- (23.175,-210.417) -- cycle;
\path[fill=teal!24.4,draw=none] (84.749,-226.931) -- (86.311,-226.264) -- (88.215,-228.253) -- (86.506,-228.982) -- cycle;
\path[fill=teal!21.3,draw=none] (45.689,-226.264) -- (47.251,-226.931) -- (45.494,-228.982) -- (43.785,-228.253) -- cycle;
\path[fill=teal!16.8,draw=none] (87.311,-214.053) -- (88.302,-213.309) -- (87.216,-215.180) -- (86.273,-215.888) -- cycle;
\path[fill=teal!12.1,draw=none] (43.698,-213.309) -- (44.689,-214.053) -- (45.727,-215.888) -- (44.784,-215.180) -- cycle;
\path[fill=teal!13.3,draw=none] (93.251,-209.980) -- (94.012,-209.036) -- (91.611,-210.148) -- (90.916,-211.011) -- cycle;
\path[fill=teal!10.5,draw=none] (37.988,-209.036) -- (38.749,-209.980) -- (41.084,-211.011) -- (40.389,-210.148) -- cycle;
\path[fill=teal!18.6,draw=none] (85.175,-216.562) -- (86.273,-215.888) -- (85.919,-218.029) -- (84.840,-218.691) -- cycle;
\path[fill=teal!13.7,draw=none] (45.727,-215.888) -- (46.825,-216.562) -- (47.160,-218.691) -- (46.081,-218.029) -- cycle;
\path[fill=teal!23.3,draw=none] (83.400,-224.627) -- (84.851,-224.008) -- (86.311,-226.264) -- (84.749,-226.931) -- cycle;
\path[fill=teal!19.5,draw=none] (47.149,-224.008) -- (48.600,-224.627) -- (47.251,-226.931) -- (45.689,-226.264) -- cycle;
\path[fill=teal!20.3,draw=none] (83.619,-219.314) -- (84.840,-218.691) -- (85.175,-221.003) -- (83.932,-221.637) -- cycle;
\path[fill=teal!15.5,draw=none] (47.160,-218.691) -- (48.381,-219.314) -- (48.068,-221.637) -- (46.825,-221.003) -- cycle;
\draw[black!50,line width=.5pt] (93.800,-209.119) -- (94.061,-208.738);
\draw[black!50,line width=.5pt] (37.939,-208.738) -- (38.200,-209.119);
\path[fill=teal!17.1,draw=none] (109.781,-221.984) -- (111.004,-220.468) -- (111.399,-218.289) -- (110.166,-219.819) -- cycle;
\path[fill=teal!22.6,draw=none] (20.996,-220.468) -- (22.219,-221.984) -- (21.834,-219.819) -- (20.601,-218.289) -- cycle;
\draw[black!50,line width=.5pt] (87.492,-228.630) -- (88.154,-228.331);
\draw[black!50,line width=.5pt] (43.846,-228.331) -- (44.508,-228.630);
\path[fill=teal!25.0,draw=none] (94.670,-229.963) -- (96.311,-228.956) -- (99.001,-229.271) -- (97.214,-230.368) -- cycle;
\path[fill=teal!25.0,draw=none] (35.689,-228.956) -- (37.330,-229.963) -- (34.786,-230.368) -- (32.999,-229.271) -- cycle;
\path[fill=teal!21.0,draw=none] (105.411,-226.786) -- (106.863,-225.415) -- (108.655,-223.893) -- (107.139,-225.324) -- cycle;
\path[fill=teal!24.9,draw=none] (25.137,-225.415) -- (26.589,-226.786) -- (24.861,-225.324) -- (23.345,-223.893) -- cycle;
\path[fill=teal!12.0,draw=none] (96.807,-208.472) -- (97.410,-207.409) -- (94.559,-208.070) -- (94.012,-209.036) -- cycle;
\path[fill=teal!10.5,draw=none] (34.590,-207.409) -- (35.193,-208.472) -- (37.988,-209.036) -- (37.441,-208.070) -- cycle;
\path[fill=teal!25.2,draw=none] (88.215,-228.253) -- (89.755,-227.467) -- (92.126,-228.974) -- (90.432,-229.837) -- cycle;
\path[fill=teal!22.8,draw=none] (42.245,-227.467) -- (43.785,-228.253) -- (41.568,-229.837) -- (39.874,-228.974) -- cycle;
\path[fill=teal!13.4,draw=none] (111.004,-216.027) -- (111.883,-214.474) -- (110.703,-212.324) -- (109.846,-213.836) -- cycle;
\path[fill=teal!19.0,draw=none] (20.117,-214.474) -- (20.996,-216.027) -- (22.154,-213.836) -- (21.297,-212.324) -- cycle;
\draw[black!50,line width=.5pt] (88.154,-228.331) -- (88.789,-228.025);
\draw[black!50,line width=.5pt] (43.211,-228.025) -- (43.846,-228.331);
\draw[black!50,line width=.5pt] (94.061,-208.738) -- (94.288,-208.353);
\draw[black!50,line width=.5pt] (37.712,-208.353) -- (37.939,-208.738);
\path[fill=teal!24.1,draw=none] (99.001,-229.271) -- (100.536,-228.117) -- (103.159,-227.739) -- (101.507,-228.980) -- cycle;
\path[fill=teal!25.5,draw=none] (31.464,-228.117) -- (32.999,-229.271) -- (30.493,-228.980) -- (28.841,-227.739) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (111.391,-218.622) -- (111.817,-217.999);
\draw[pcqedSigZ,line width=1.5pt] (20.183,-217.999) -- (20.609,-218.622);
\draw[black!50,line width=.5pt] (111.333,-218.615) -- (111.759,-217.993);
\draw[black!50,line width=.5pt] (20.241,-217.993) -- (20.667,-218.615);
\path[fill=teal!22.0,draw=none] (83.932,-221.637) -- (85.175,-221.003) -- (86.157,-223.341) -- (84.851,-224.008) -- cycle;
\path[fill=teal!17.4,draw=none] (46.825,-221.003) -- (48.068,-221.637) -- (47.149,-224.008) -- (45.843,-223.341) -- cycle;
\path[fill=teal!24.6,draw=none] (86.311,-226.264) -- (87.720,-225.546) -- (89.755,-227.467) -- (88.215,-228.253) -- cycle;
\path[fill=teal!21.2,draw=none] (44.280,-225.546) -- (45.689,-226.264) -- (43.785,-228.253) -- (42.245,-227.467) -- cycle;
\path[fill=teal!16.9,draw=none] (88.302,-213.309) -- (89.124,-212.533) -- (87.997,-214.441) -- (87.216,-215.180) -- cycle;
\path[fill=teal!12.1,draw=none] (42.876,-212.533) -- (43.698,-213.309) -- (44.784,-215.180) -- (44.003,-214.441) -- cycle;
\path[fill=teal!15.0,draw=none] (90.916,-211.011) -- (91.611,-210.148) -- (89.769,-211.732) -- (89.124,-212.533) -- cycle;
\path[fill=teal!11.0,draw=none] (40.389,-210.148) -- (41.084,-211.011) -- (42.876,-212.533) -- (42.231,-211.732) -- cycle;
\draw[black!50,line width=.5pt] (88.789,-228.025) -- (89.397,-227.709);
\draw[black!50,line width=.5pt] (42.603,-227.709) -- (43.211,-228.025);
\path[fill=teal!20.5,draw=none] (84.840,-218.691) -- (85.919,-218.029) -- (86.273,-220.329) -- (85.175,-221.003) -- cycle;
\path[fill=teal!15.4,draw=none] (46.081,-218.029) -- (47.160,-218.691) -- (46.825,-221.003) -- (45.727,-220.329) -- cycle;
\path[fill=teal!23.5,draw=none] (84.851,-224.008) -- (86.157,-223.341) -- (87.720,-225.546) -- (86.311,-226.264) -- cycle;
\path[fill=teal!19.4,draw=none] (45.843,-223.341) -- (47.149,-224.008) -- (45.689,-226.264) -- (44.280,-225.546) -- cycle;
\path[fill=teal!18.7,draw=none] (86.273,-215.888) -- (87.216,-215.180) -- (86.845,-217.333) -- (85.919,-218.029) -- cycle;
\path[fill=teal!13.6,draw=none] (44.784,-215.180) -- (45.727,-215.888) -- (46.081,-218.029) -- (45.155,-217.333) -- cycle;
\path[fill=teal!25.4,draw=none] (92.126,-228.974) -- (93.621,-228.056) -- (96.311,-228.956) -- (94.670,-229.963) -- cycle;
\path[fill=teal!24.1,draw=none] (38.379,-228.056) -- (39.874,-228.974) -- (37.330,-229.963) -- (35.689,-228.956) -- cycle;
\path[fill=teal!19.1,draw=none] (108.655,-223.893) -- (109.846,-222.416) -- (111.004,-220.468) -- (109.781,-221.984) -- cycle;
\path[fill=teal!24.0,draw=none] (22.154,-222.416) -- (23.345,-223.893) -- (22.219,-221.984) -- (20.996,-220.468) -- cycle;
\draw[black!50,line width=.5pt] (94.288,-208.353) -- (94.481,-207.965);
\draw[black!50,line width=.5pt] (37.519,-207.965) -- (37.712,-208.353);
\path[fill=teal!10.5,draw=none] (103.527,-207.831) -- (103.961,-206.542) -- (100.867,-206.144) -- (100.468,-207.328) -- cycle;
\path[fill=teal!12.0,draw=none] (28.039,-206.542) -- (28.473,-207.831) -- (31.532,-207.328) -- (31.133,-206.144) -- cycle;
\path[fill=teal!10.5,draw=none] (106.377,-208.885) -- (106.844,-207.498) -- (103.961,-206.542) -- (103.527,-207.831) -- cycle;
\path[fill=teal!13.4,draw=none] (25.156,-207.498) -- (25.623,-208.885) -- (28.473,-207.831) -- (28.039,-206.542) -- cycle;
\path[fill=teal!13.4,draw=none] (94.012,-209.036) -- (94.559,-208.070) -- (92.112,-209.264) -- (91.611,-210.148) -- cycle;
\path[fill=teal!10.5,draw=none] (37.441,-208.070) -- (37.988,-209.036) -- (40.389,-210.148) -- (39.888,-209.264) -- cycle;
\path[fill=teal!22.7,draw=none] (103.159,-227.739) -- (104.527,-226.446) -- (106.863,-225.415) -- (105.411,-226.786) -- cycle;
\path[fill=teal!25.5,draw=none] (27.473,-226.446) -- (28.841,-227.739) -- (26.589,-226.786) -- (25.137,-225.415) -- cycle;
\path[fill=teal!15.1,draw=none] (111.399,-218.289) -- (112.286,-216.723) -- (111.883,-214.474) -- (111.004,-216.027) -- cycle;
\path[fill=teal!21.0,draw=none] (19.714,-216.723) -- (20.601,-218.289) -- (20.996,-216.027) -- (20.117,-214.474) -- cycle;
\draw[black!50,line width=.5pt] (89.397,-227.709) -- (89.976,-227.386);
\draw[black!50,line width=.5pt] (42.024,-227.386) -- (42.603,-227.709);
\path[fill=teal!11.0,draw=none] (100.468,-207.328) -- (100.867,-206.144) -- (97.773,-206.330) -- (97.410,-207.409) -- cycle;
\path[fill=teal!11.0,draw=none] (31.133,-206.144) -- (31.532,-207.328) -- (34.590,-207.409) -- (34.227,-206.330) -- cycle;
\path[fill=teal!11.0,draw=none] (108.825,-210.417) -- (109.320,-208.946) -- (106.844,-207.498) -- (106.377,-208.885) -- cycle;
\path[fill=teal!15.2,draw=none] (22.680,-208.946) -- (23.175,-210.417) -- (25.623,-208.885) -- (25.156,-207.498) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (111.817,-217.999) -- (112.188,-217.371);
\draw[pcqedSigZ,line width=1.5pt] (19.812,-217.371) -- (20.183,-217.999);
\draw[black!50,line width=.5pt] (111.759,-217.993) -- (112.129,-217.366);
\draw[black!50,line width=.5pt] (19.871,-217.366) -- (20.241,-217.993);
\path[fill=teal!25.0,draw=none] (96.311,-228.956) -- (97.721,-227.896) -- (100.536,-228.117) -- (99.001,-229.271) -- cycle;
\path[fill=teal!25.0,draw=none] (34.279,-227.896) -- (35.689,-228.956) -- (32.999,-229.271) -- (31.464,-228.117) -- cycle;
\path[fill=teal!22.2,draw=none] (85.175,-221.003) -- (86.273,-220.329) -- (87.311,-222.633) -- (86.157,-223.341) -- cycle;
\path[fill=teal!17.3,draw=none] (45.727,-220.329) -- (46.825,-221.003) -- (45.843,-223.341) -- (44.689,-222.633) -- cycle;
\path[fill=teal!25.3,draw=none] (89.755,-227.467) -- (91.115,-226.633) -- (93.621,-228.056) -- (92.126,-228.974) -- cycle;
\path[fill=teal!22.8,draw=none] (40.885,-226.633) -- (42.245,-227.467) -- (39.874,-228.974) -- (38.379,-228.056) -- cycle;
\draw[black!50,line width=.5pt] (94.481,-207.965) -- (94.639,-207.575);
\draw[black!50,line width=.5pt] (37.361,-207.575) -- (37.519,-207.965);
\draw[black!50,line width=.5pt] (89.976,-227.386) -- (90.526,-227.055);
\draw[black!50,line width=.5pt] (41.474,-227.055) -- (42.024,-227.386);
\path[fill=teal!12.0,draw=none] (97.410,-207.409) -- (97.773,-206.330) -- (94.890,-207.089) -- (94.559,-208.070) -- cycle;
\path[fill=teal!10.5,draw=none] (34.227,-206.330) -- (34.590,-207.409) -- (37.441,-208.070) -- (37.110,-207.089) -- cycle;
\path[fill=teal!20.6,draw=none] (85.919,-218.029) -- (86.845,-217.333) -- (87.216,-219.621) -- (86.273,-220.329) -- cycle;
\path[fill=teal!15.3,draw=none] (45.155,-217.333) -- (46.081,-218.029) -- (45.727,-220.329) -- (44.784,-219.621) -- cycle;
\path[fill=teal!23.6,draw=none] (86.157,-223.341) -- (87.311,-222.633) -- (88.962,-224.783) -- (87.720,-225.546) -- cycle;
\path[fill=teal!19.2,draw=none] (44.689,-222.633) -- (45.843,-223.341) -- (44.280,-225.546) -- (43.038,-224.783) -- cycle;
\path[fill=teal!11.9,draw=none] (110.703,-212.324) -- (111.220,-210.788) -- (109.320,-208.946) -- (108.825,-210.417) -- cycle;
\path[fill=teal!17.1,draw=none] (20.780,-210.788) -- (21.297,-212.324) -- (23.175,-210.417) -- (22.680,-208.946) -- cycle;
\path[fill=teal!24.7,draw=none] (87.720,-225.546) -- (88.962,-224.783) -- (91.115,-226.633) -- (89.755,-227.467) -- cycle;
\path[fill=teal!21.1,draw=none] (43.038,-224.783) -- (44.280,-225.546) -- (42.245,-227.467) -- (40.885,-226.633) -- cycle;
\path[fill=teal!18.8,draw=none] (87.216,-215.180) -- (87.997,-214.441) -- (87.613,-216.607) -- (86.845,-217.333) -- cycle;
\path[fill=teal!13.5,draw=none] (44.003,-214.441) -- (44.784,-215.180) -- (45.155,-217.333) -- (44.387,-216.607) -- cycle;
\path[fill=teal!16.9,draw=none] (89.124,-212.533) -- (89.769,-211.732) -- (88.611,-213.680) -- (87.997,-214.441) -- cycle;
\path[fill=teal!12.0,draw=none] (42.231,-211.732) -- (42.876,-212.533) -- (44.003,-214.441) -- (43.389,-213.680) -- cycle;
\path[fill=teal!15.1,draw=none] (91.611,-210.148) -- (92.112,-209.264) -- (90.234,-210.912) -- (89.769,-211.732) -- cycle;
\path[fill=teal!11.0,draw=none] (39.888,-209.264) -- (40.389,-210.148) -- (42.231,-211.732) -- (41.766,-210.912) -- cycle;
\path[fill=teal!21.0,draw=none] (106.863,-225.415) -- (108.004,-224.000) -- (109.846,-222.416) -- (108.655,-223.893) -- cycle;
\path[fill=teal!25.0,draw=none] (23.996,-224.000) -- (25.137,-225.415) -- (23.345,-223.893) -- (22.154,-222.416) -- cycle;
\draw[black!50,line width=.5pt] (94.639,-207.575) -- (94.762,-207.183);
\draw[black!50,line width=.5pt] (37.238,-207.183) -- (37.361,-207.575);
\path[fill=teal!17.0,draw=none] (111.004,-220.468) -- (111.883,-218.916) -- (112.286,-216.723) -- (111.399,-218.289) -- cycle;
\path[fill=teal!22.7,draw=none] (20.117,-218.916) -- (20.996,-220.468) -- (20.601,-218.289) -- (19.714,-216.723) -- cycle;
\draw[black!50,line width=.5pt] (90.526,-227.055) -- (91.045,-226.716);
\draw[black!50,line width=.5pt] (40.955,-226.716) -- (41.474,-227.055);
\path[fill=teal!24.1,draw=none] (100.536,-228.117) -- (101.808,-226.916) -- (104.527,-226.446) -- (103.159,-227.739) -- cycle;
\path[fill=teal!25.5,draw=none] (30.192,-226.916) -- (31.464,-228.117) -- (28.841,-227.739) -- (27.473,-226.446) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (112.188,-217.371) -- (112.503,-216.738);
\draw[pcqedSigZ,line width=1.5pt] (19.497,-216.738) -- (19.812,-217.371);
\draw[black!50,line width=.5pt] (112.129,-217.366) -- (112.444,-216.734);
\draw[black!50,line width=.5pt] (19.556,-216.734) -- (19.871,-217.366);
\path[fill=teal!25.4,draw=none] (93.621,-228.056) -- (94.906,-227.090) -- (97.721,-227.896) -- (96.311,-228.956) -- cycle;
\path[fill=teal!24.1,draw=none] (37.094,-227.090) -- (38.379,-228.056) -- (35.689,-228.956) -- (34.279,-227.896) -- cycle;
\path[fill=teal!13.4,draw=none] (94.559,-208.070) -- (94.890,-207.089) -- (92.414,-208.367) -- (92.112,-209.264) -- cycle;
\path[fill=teal!10.4,draw=none] (37.110,-207.089) -- (37.441,-208.070) -- (39.888,-209.264) -- (39.586,-208.367) -- cycle;
\path[fill=teal!22.3,draw=none] (86.273,-220.329) -- (87.216,-219.621) -- (88.302,-221.888) -- (87.311,-222.633) -- cycle;
\path[fill=teal!17.2,draw=none] (44.784,-219.621) -- (45.727,-220.329) -- (44.689,-222.633) -- (43.698,-221.888) -- cycle;
\path[fill=teal!13.3,draw=none] (111.883,-214.474) -- (112.414,-212.898) -- (111.220,-210.788) -- (110.703,-212.324) -- cycle;
\path[fill=teal!19.1,draw=none] (19.586,-212.898) -- (20.117,-214.474) -- (21.297,-212.324) -- (20.780,-210.788) -- cycle;
\draw[black!50,line width=.5pt] (94.762,-207.183) -- (94.850,-206.790);
\draw[black!50,line width=.5pt] (37.150,-206.790) -- (37.238,-207.183);
\draw[black!50,line width=.5pt] (91.045,-226.716) -- (91.535,-226.371);
\draw[black!50,line width=.5pt] (40.465,-226.371) -- (40.955,-226.716);
\path[fill=teal!10.5,draw=none] (103.961,-206.542) -- (104.106,-205.243) -- (101.000,-204.950) -- (100.867,-206.144) -- cycle;
\path[fill=teal!12.0,draw=none] (27.894,-205.243) -- (28.039,-206.542) -- (31.133,-206.144) -- (31.000,-204.950) -- cycle;
\path[fill=teal!25.4,draw=none] (91.115,-226.633) -- (92.283,-225.755) -- (94.906,-227.090) -- (93.621,-228.056) -- cycle;
\path[fill=teal!22.7,draw=none] (39.717,-225.755) -- (40.885,-226.633) -- (38.379,-228.056) -- (37.094,-227.090) -- cycle;
\path[fill=teal!20.7,draw=none] (86.845,-217.333) -- (87.613,-216.607) -- (87.997,-218.883) -- (87.216,-219.621) -- cycle;
\path[fill=teal!15.2,draw=none] (44.387,-216.607) -- (45.155,-217.333) -- (44.784,-219.621) -- (44.003,-218.883) -- cycle;
\path[fill=teal!11.0,draw=none] (100.867,-206.144) -- (101.000,-204.950) -- (97.894,-205.243) -- (97.773,-206.330) -- cycle;
\path[fill=teal!11.0,draw=none] (31.000,-204.950) -- (31.133,-206.144) -- (34.227,-206.330) -- (34.106,-205.243) -- cycle;
\path[fill=teal!23.8,draw=none] (87.311,-222.633) -- (88.302,-221.888) -- (90.030,-223.980) -- (88.962,-224.783) -- cycle;
\path[fill=teal!19.1,draw=none] (43.698,-221.888) -- (44.689,-222.633) -- (43.038,-224.783) -- (41.970,-223.980) -- cycle;
\path[fill=teal!18.9,draw=none] (87.997,-214.441) -- (88.611,-213.680) -- (88.216,-215.859) -- (87.613,-216.607) -- cycle;
\path[fill=teal!13.4,draw=none] (43.389,-213.680) -- (44.003,-214.441) -- (44.387,-216.607) -- (43.784,-215.859) -- cycle;
\path[fill=teal!10.4,draw=none] (106.844,-207.498) -- (107.000,-206.100) -- (104.106,-205.243) -- (103.961,-206.542) -- cycle;
\path[fill=teal!13.4,draw=none] (25.000,-206.100) -- (25.156,-207.498) -- (28.039,-206.542) -- (27.894,-205.243) -- cycle;
\path[fill=teal!17.0,draw=none] (89.769,-211.732) -- (90.234,-210.912) -- (89.053,-212.900) -- (88.611,-213.680) -- cycle;
\path[fill=teal!11.9,draw=none] (41.766,-210.912) -- (42.231,-211.732) -- (43.389,-213.680) -- (42.947,-212.900) -- cycle;
\path[fill=teal!24.8,draw=none] (88.962,-224.783) -- (90.030,-223.980) -- (92.283,-225.755) -- (91.115,-226.633) -- cycle;
\path[fill=teal!21.0,draw=none] (41.970,-223.980) -- (43.038,-224.783) -- (40.885,-226.633) -- (39.717,-225.755) -- cycle;
\path[fill=teal!22.7,draw=none] (104.527,-226.446) -- (105.603,-225.111) -- (108.004,-224.000) -- (106.863,-225.415) -- cycle;
\path[fill=teal!25.5,draw=none] (26.397,-225.111) -- (27.473,-226.446) -- (25.137,-225.415) -- (23.996,-224.000) -- cycle;
\path[fill=teal!25.0,draw=none] (97.721,-227.896) -- (98.889,-226.793) -- (101.808,-226.916) -- (100.536,-228.117) -- cycle;
\path[fill=teal!25.0,draw=none] (33.111,-226.793) -- (34.279,-227.896) -- (31.464,-228.117) -- (30.192,-226.916) -- cycle;
\path[fill=teal!19.0,draw=none] (109.846,-222.416) -- (110.703,-220.903) -- (111.883,-218.916) -- (111.004,-220.468) -- cycle;
\path[fill=teal!24.1,draw=none] (21.297,-220.903) -- (22.154,-222.416) -- (20.996,-220.468) -- (20.117,-218.916) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (112.503,-216.738) -- (112.760,-216.101);
\draw[pcqedSigZ,line width=1.5pt] (19.240,-216.101) -- (19.497,-216.738);
\draw[black!50,line width=.5pt] (112.444,-216.734) -- (112.701,-216.098);
\draw[black!50,line width=.5pt] (19.299,-216.098) -- (19.556,-216.734);
\draw[black!50,line width=.5pt] (40.007,-226.019) -- (40.465,-226.371);
\draw[black!50,line width=.5pt] (91.535,-226.371) -- (91.993,-226.019);
\path[fill=teal!12.0,draw=none] (97.773,-206.330) -- (97.894,-205.243) -- (95.000,-206.100) -- (94.890,-207.089) -- cycle;
\path[fill=teal!10.5,draw=none] (34.106,-205.243) -- (34.227,-206.330) -- (37.110,-207.089) -- (37.000,-206.100) -- cycle;
\path[fill=teal!15.1,draw=none] (92.112,-209.264) -- (92.414,-208.367) -- (90.514,-210.079) -- (90.234,-210.912) -- cycle;
\path[fill=teal!10.9,draw=none] (39.586,-208.367) -- (39.888,-209.264) -- (41.766,-210.912) -- (41.486,-210.079) -- cycle;
\draw[black!50,line width=.5pt] (37.098,-206.396) -- (37.150,-206.790);
\draw[black!50,line width=.5pt] (94.850,-206.790) -- (94.902,-206.396);
\path[fill=teal!10.9,draw=none] (109.320,-208.946) -- (109.485,-207.463) -- (107.000,-206.100) -- (106.844,-207.498) -- cycle;
\path[fill=teal!15.2,draw=none] (22.515,-207.463) -- (22.680,-208.946) -- (25.156,-207.498) -- (25.000,-206.100) -- cycle;
\path[fill=teal!15.0,draw=none] (112.286,-216.723) -- (112.821,-215.132) -- (112.414,-212.898) -- (111.883,-214.474) -- cycle;
\path[fill=teal!21.0,draw=none] (19.179,-215.132) -- (19.714,-216.723) -- (20.117,-214.474) -- (19.586,-212.898) -- cycle;
\path[fill=teal!22.4,draw=none] (87.216,-219.621) -- (87.997,-218.883) -- (89.124,-221.112) -- (88.302,-221.888) -- cycle;
\path[fill=teal!17.1,draw=none] (44.003,-218.883) -- (44.784,-219.621) -- (43.698,-221.888) -- (42.876,-221.112) -- cycle;
\draw[black!50,line width=.5pt] (101.424,-204.841) -- (101.000,-204.836);
\draw[black!50,line width=.5pt] (101.000,-204.836) -- (100.576,-204.841);
\draw[black!50,line width=.5pt] (101.848,-204.857) -- (101.424,-204.841);
\draw[black!50,line width=.5pt] (100.576,-204.841) -- (100.152,-204.857);
\draw[black!50,line width=.5pt] (102.271,-204.884) -- (101.848,-204.857);
\draw[black!50,line width=.5pt] (100.152,-204.857) -- (99.729,-204.884);
\draw[black!50,line width=.5pt] (102.692,-204.921) -- (102.271,-204.884);
\draw[black!50,line width=.5pt] (99.729,-204.884) -- (99.308,-204.921);
\draw[black!50,line width=.5pt] (103.112,-204.968) -- (102.692,-204.921);
\draw[black!50,line width=.5pt] (99.308,-204.921) -- (98.888,-204.968);
\draw[black!50,line width=.5pt] (103.528,-205.026) -- (103.112,-204.968);
\draw[black!50,line width=.5pt] (98.888,-204.968) -- (98.472,-205.026);
\draw[black!50,line width=.5pt] (103.942,-205.094) -- (103.528,-205.026);
\draw[black!50,line width=.5pt] (98.472,-205.026) -- (98.058,-205.094);
\draw[black!50,line width=.5pt] (91.993,-226.019) -- (92.420,-225.661);
\draw[black!50,line width=.5pt] (39.580,-225.661) -- (40.007,-226.019);
\draw[black!50,line width=.5pt] (104.352,-205.173) -- (103.942,-205.094);
\draw[black!50,line width=.5pt] (98.058,-205.094) -- (97.648,-205.173);
\path[fill=teal!13.4,draw=none] (94.890,-207.089) -- (95.000,-206.100) -- (92.515,-207.463) -- (92.414,-208.367) -- cycle;
\path[fill=teal!10.4,draw=none] (37.000,-206.100) -- (37.110,-207.089) -- (39.586,-208.367) -- (39.485,-207.463) -- cycle;
\draw[black!50,line width=.5pt] (104.758,-205.261) -- (104.352,-205.173);
\draw[black!50,line width=.5pt] (97.648,-205.173) -- (97.242,-205.261);
\path[fill=teal!25.5,draw=none] (94.906,-227.090) -- (95.971,-226.085) -- (98.889,-226.793) -- (97.721,-227.896) -- cycle;
\path[fill=teal!24.0,draw=none] (36.029,-226.085) -- (37.094,-227.090) -- (34.279,-227.896) -- (33.111,-226.793) -- cycle;
\draw[black!50,line width=.5pt] (97.242,-205.261) -- (96.841,-205.360);
\draw[black!50,line width=.5pt] (105.159,-205.360) -- (104.758,-205.261);
\draw[black!50,line width=.5pt] (94.902,-206.396) -- (94.920,-206.001);
\draw[black!50,line width=.5pt] (37.080,-206.001) -- (37.098,-206.396);
\draw[black!50,line width=.5pt] (96.841,-205.360) -- (96.445,-205.469);
\draw[black!50,line width=.5pt] (105.555,-205.469) -- (105.159,-205.360);
\draw[black!50,line width=.5pt] (105.946,-205.588) -- (105.555,-205.469);
\draw[black!50,line width=.5pt] (96.445,-205.469) -- (96.054,-205.588);
\path[fill=teal!20.8,draw=none] (87.613,-216.607) -- (88.216,-215.859) -- (88.611,-218.121) -- (87.997,-218.883) -- cycle;
\path[fill=teal!15.1,draw=none] (43.784,-215.859) -- (44.387,-216.607) -- (44.003,-218.883) -- (43.389,-218.121) -- cycle;
\draw[black!50,line width=.5pt] (106.331,-205.716) -- (105.946,-205.588);
\draw[black!50,line width=.5pt] (96.054,-205.588) -- (95.669,-205.716);
\draw[black!50,line width=.5pt] (106.709,-205.854) -- (106.331,-205.716);
\draw[black!50,line width=.5pt] (95.669,-205.716) -- (95.291,-205.854);
\path[fill=teal!11.9,draw=none] (111.220,-210.788) -- (111.392,-209.240) -- (109.485,-207.463) -- (109.320,-208.946) -- cycle;
\path[fill=teal!17.1,draw=none] (20.608,-209.240) -- (20.780,-210.788) -- (22.680,-208.946) -- (22.515,-207.463) -- cycle;
\path[fill=teal!24.0,draw=none] (101.808,-226.916) -- (102.807,-225.676) -- (105.603,-225.111) -- (104.527,-226.446) -- cycle;
\path[fill=teal!25.5,draw=none] (29.193,-225.676) -- (30.192,-226.916) -- (27.473,-226.446) -- (26.397,-225.111) -- cycle;
\path[fill=teal!19.0,draw=none] (88.611,-213.680) -- (89.053,-212.900) -- (88.651,-215.092) -- (88.216,-215.859) -- cycle;
\path[fill=teal!13.3,draw=none] (42.947,-212.900) -- (43.389,-213.680) -- (43.784,-215.859) -- (43.349,-215.092) -- cycle;
\fill[black] (107.175,-205.883) circle[radius=1.15pt];
\fill[black] (37.175,-205.883) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (95.291,-205.854) -- (94.920,-206.001);
\draw[black!50,line width=.5pt] (107.080,-206.001) -- (106.709,-205.854);
\path[fill=teal!23.9,draw=none] (88.302,-221.888) -- (89.124,-221.112) -- (90.916,-223.144) -- (90.030,-223.980) -- cycle;
\path[fill=teal!19.1,draw=none] (42.876,-221.112) -- (43.698,-221.888) -- (41.970,-223.980) -- (41.084,-223.144) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (112.760,-216.101) -- (112.961,-215.461);
\draw[pcqedSigZ,line width=1.5pt] (19.039,-215.461) -- (19.240,-216.101);
\draw[black!50,line width=.5pt] (112.701,-216.098) -- (112.902,-215.458);
\draw[black!50,line width=.5pt] (19.098,-215.458) -- (19.299,-216.098);
\draw[black!50,line width=.5pt] (107.444,-206.157) -- (107.080,-206.001);
\draw[black!50,line width=.5pt] (94.920,-206.001) -- (94.556,-206.157);
\path[fill=teal!20.9,draw=none] (108.004,-224.000) -- (108.825,-222.551) -- (110.703,-220.903) -- (109.846,-222.416) -- cycle;
\path[fill=teal!25.0,draw=none] (23.175,-222.551) -- (23.996,-224.000) -- (22.154,-222.416) -- (21.297,-220.903) -- cycle;
\path[fill=teal!25.4,draw=none] (92.283,-225.755) -- (93.251,-224.840) -- (95.971,-226.085) -- (94.906,-227.090) -- cycle;
\path[fill=teal!22.7,draw=none] (38.749,-224.840) -- (39.717,-225.755) -- (37.094,-227.090) -- (36.029,-226.085) -- cycle;
\path[fill=teal!17.1,draw=none] (90.234,-210.912) -- (90.514,-210.079) -- (89.320,-212.108) -- (89.053,-212.900) -- cycle;
\path[fill=teal!11.9,draw=none] (41.486,-210.079) -- (41.766,-210.912) -- (42.947,-212.900) -- (42.680,-212.108) -- cycle;
\draw[black!50,line width=.5pt] (107.800,-206.322) -- (107.444,-206.157);
\draw[black!50,line width=.5pt] (94.556,-206.157) -- (94.200,-206.322);
\draw[black!50,line width=.5pt] (92.420,-225.661) -- (92.814,-225.297);
\draw[black!50,line width=.5pt] (39.186,-225.297) -- (39.580,-225.661);
\draw[black!50,line width=.5pt] (108.147,-206.496) -- (107.800,-206.322);
\draw[black!50,line width=.5pt] (94.200,-206.322) -- (93.853,-206.496);
\path[fill=teal!24.9,draw=none] (90.030,-223.980) -- (90.916,-223.144) -- (93.251,-224.840) -- (92.283,-225.755) -- cycle;
\path[fill=teal!21.0,draw=none] (41.084,-223.144) -- (41.970,-223.980) -- (39.717,-225.755) -- (38.749,-224.840) -- cycle;
\draw[black!50,line width=.5pt] (108.486,-206.679) -- (108.147,-206.496);
\draw[black!50,line width=.5pt] (93.853,-206.496) -- (93.514,-206.679);
\draw[black!50,line width=.5pt] (37.098,-205.606) -- (37.080,-206.001);
\draw[black!50,line width=.5pt] (94.920,-206.001) -- (94.902,-205.606);
\path[fill=teal!17.0,draw=none] (111.883,-218.916) -- (112.414,-217.339) -- (112.821,-215.132) -- (112.286,-216.723) -- cycle;
\path[fill=teal!22.7,draw=none] (19.586,-217.339) -- (20.117,-218.916) -- (19.714,-216.723) -- (19.179,-215.132) -- cycle;
\draw[black!50,line width=.5pt] (108.816,-206.870) -- (108.486,-206.679);
\draw[black!50,line width=.5pt] (93.514,-206.679) -- (93.184,-206.870);
\path[fill=teal!15.2,draw=none] (92.414,-208.367) -- (92.515,-207.463) -- (90.608,-209.240) -- (90.514,-210.079) -- cycle;
\path[fill=teal!10.9,draw=none] (39.485,-207.463) -- (39.586,-208.367) -- (41.486,-210.079) -- (41.392,-209.240) -- cycle;
\draw[black!50,line width=.5pt] (109.137,-207.069) -- (108.816,-206.870);
\draw[black!50,line width=.5pt] (93.184,-206.870) -- (92.863,-207.069);
\path[fill=teal!11.0,draw=none] (101.000,-204.950) -- (100.867,-203.757) -- (97.773,-204.155) -- (97.894,-205.243) -- cycle;
\path[fill=teal!11.0,draw=none] (31.133,-203.757) -- (31.000,-204.950) -- (34.106,-205.243) -- (34.227,-204.155) -- cycle;
\draw[black!50,line width=.5pt] (92.863,-207.069) -- (92.553,-207.276);
\draw[black!50,line width=.5pt] (109.447,-207.276) -- (109.137,-207.069);
\path[fill=teal!10.5,draw=none] (104.106,-205.243) -- (103.961,-203.943) -- (100.867,-203.757) -- (101.000,-204.950) -- cycle;
\path[fill=teal!12.0,draw=none] (28.039,-203.943) -- (27.894,-205.243) -- (31.000,-204.950) -- (31.133,-203.757) -- cycle;
\path[fill=teal!22.5,draw=none] (87.997,-218.883) -- (88.611,-218.121) -- (89.769,-220.311) -- (89.124,-221.112) -- cycle;
\path[fill=teal!17.0,draw=none] (43.389,-218.121) -- (44.003,-218.883) -- (42.876,-221.112) -- (42.231,-220.311) -- cycle;
\draw[black!50,line width=.5pt] (109.747,-207.491) -- (109.447,-207.276);
\draw[black!50,line width=.5pt] (92.553,-207.276) -- (92.253,-207.491);
\path[fill=teal!12.0,draw=none] (97.894,-205.243) -- (97.773,-204.155) -- (94.890,-205.111) -- (95.000,-206.100) -- cycle;
\path[fill=teal!10.5,draw=none] (34.227,-204.155) -- (34.106,-205.243) -- (37.000,-206.100) -- (37.110,-205.111) -- cycle;
\draw[black!50,line width=.5pt] (92.814,-225.297) -- (93.176,-224.929);
\draw[black!50,line width=.5pt] (38.824,-224.929) -- (39.186,-225.297);
\draw[black!50,line width=.5pt] (110.037,-207.713) -- (109.747,-207.491);
\draw[black!50,line width=.5pt] (92.253,-207.491) -- (91.963,-207.713);
\path[fill=teal!25.0,draw=none] (98.889,-226.793) -- (99.807,-225.653) -- (102.807,-225.676) -- (101.808,-226.916) -- cycle;
\path[fill=teal!25.0,draw=none] (32.193,-225.653) -- (33.111,-226.793) -- (30.192,-226.916) -- (29.193,-225.676) -- cycle;
\path[fill=teal!13.3,draw=none] (112.414,-212.898) -- (112.591,-211.309) -- (111.392,-209.240) -- (111.220,-210.788) -- cycle;
\path[fill=teal!19.1,draw=none] (19.409,-211.309) -- (19.586,-212.898) -- (20.780,-210.788) -- (20.608,-209.240) -- cycle;
\draw[black!50,line width=.5pt] (91.963,-207.713) -- (91.685,-207.942);
\draw[black!50,line width=.5pt] (110.315,-207.942) -- (110.037,-207.713);
\path[fill=teal!10.4,draw=none] (107.000,-206.100) -- (106.844,-204.702) -- (103.961,-203.943) -- (104.106,-205.243) -- cycle;
\path[fill=teal!13.4,draw=none] (25.156,-204.702) -- (25.000,-206.100) -- (27.894,-205.243) -- (28.039,-203.943) -- cycle;
\draw[black!50,line width=.5pt] (37.150,-205.212) -- (37.098,-205.606);
\draw[black!50,line width=.5pt] (94.902,-205.606) -- (94.850,-205.212);
\draw[black!50,line width=.5pt] (91.685,-207.942) -- (91.418,-208.177);
\draw[black!50,line width=.5pt] (110.582,-208.177) -- (110.315,-207.942);
\path[fill=teal!20.9,draw=none] (88.216,-215.859) -- (88.651,-215.092) -- (89.053,-217.341) -- (88.611,-218.121) -- cycle;
\path[fill=teal!15.0,draw=none] (43.349,-215.092) -- (43.784,-215.859) -- (43.389,-218.121) -- (42.947,-217.341) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (112.961,-215.461) -- (113.105,-214.819);
\draw[pcqedSigZ,line width=1.5pt] (18.895,-214.819) -- (19.039,-215.461);
\draw[black!50,line width=.5pt] (112.902,-215.458) -- (113.045,-214.817);
\draw[black!50,line width=.5pt] (18.955,-214.817) -- (19.098,-215.458);
\draw[black!50,line width=.5pt] (91.418,-208.177) -- (91.162,-208.420);
\draw[black!50,line width=.5pt] (110.838,-208.420) -- (110.582,-208.177);
\path[fill=teal!22.6,draw=none] (105.603,-225.111) -- (106.377,-223.745) -- (108.825,-222.551) -- (108.004,-224.000) -- cycle;
\path[fill=teal!25.5,draw=none] (25.623,-223.745) -- (26.397,-225.111) -- (23.996,-224.000) -- (23.175,-222.551) -- cycle;
\path[fill=teal!13.4,draw=none] (95.000,-206.100) -- (94.890,-205.111) -- (92.414,-206.559) -- (92.515,-207.463) -- cycle;
\path[fill=teal!10.4,draw=none] (37.110,-205.111) -- (37.000,-206.100) -- (39.485,-207.463) -- (39.586,-206.559) -- cycle;
\path[fill=teal!19.0,draw=none] (89.053,-212.900) -- (89.320,-212.108) -- (88.912,-214.314) -- (88.651,-215.092) -- cycle;
\path[fill=teal!13.3,draw=none] (42.680,-212.108) -- (42.947,-212.900) -- (43.349,-215.092) -- (43.088,-214.314) -- cycle;
\draw[black!50,line width=.5pt] (91.162,-208.420) -- (90.919,-208.668);
\draw[black!50,line width=.5pt] (111.081,-208.668) -- (110.838,-208.420);
\path[fill=teal!23.9,draw=none] (89.124,-221.112) -- (89.769,-220.311) -- (91.611,-222.281) -- (90.916,-223.144) -- cycle;
\path[fill=teal!19.0,draw=none] (42.231,-220.311) -- (42.876,-221.112) -- (41.084,-223.144) -- (40.389,-222.281) -- cycle;
\draw[black!50,line width=.5pt] (38.495,-224.555) -- (38.824,-224.929);
\draw[black!50,line width=.5pt] (93.176,-224.929) -- (93.505,-224.555);
\draw[black!50,line width=.5pt] (111.312,-208.923) -- (111.081,-208.668);
\draw[black!50,line width=.5pt] (90.919,-208.668) -- (90.688,-208.923);
\path[fill=teal!25.5,draw=none] (95.971,-226.085) -- (96.807,-225.047) -- (99.807,-225.653) -- (98.889,-226.793) -- cycle;
\path[fill=teal!24.0,draw=none] (35.193,-225.047) -- (36.029,-226.085) -- (33.111,-226.793) -- (32.193,-225.653) -- cycle;
\path[fill=teal!17.1,draw=none] (90.514,-210.079) -- (90.608,-209.240) -- (89.409,-211.309) -- (89.320,-212.108) -- cycle;
\path[fill=teal!11.9,draw=none] (41.392,-209.240) -- (41.486,-210.079) -- (42.680,-212.108) -- (42.591,-211.309) -- cycle;
\path[fill=teal!18.9,draw=none] (110.703,-220.903) -- (111.220,-219.368) -- (112.414,-217.339) -- (111.883,-218.916) -- cycle;
\path[fill=teal!24.1,draw=none] (20.780,-219.368) -- (21.297,-220.903) -- (20.117,-218.916) -- (19.586,-217.339) -- cycle;
\draw[black!50,line width=.5pt] (111.531,-209.183) -- (111.312,-208.923);
\draw[black!50,line width=.5pt] (90.688,-208.923) -- (90.469,-209.183);
\path[fill=teal!10.9,draw=none] (109.485,-207.463) -- (109.320,-205.981) -- (106.844,-204.702) -- (107.000,-206.100) -- cycle;
\path[fill=teal!15.2,draw=none] (22.680,-205.981) -- (22.515,-207.463) -- (25.000,-206.100) -- (25.156,-204.702) -- cycle;
\draw[black!50,line width=.5pt] (94.850,-205.212) -- (94.762,-204.818);
\draw[black!50,line width=.5pt] (37.238,-204.818) -- (37.150,-205.212);
\draw[black!50,line width=.5pt] (90.469,-209.183) -- (90.263,-209.448);
\draw[black!50,line width=.5pt] (111.737,-209.448) -- (111.531,-209.183);
\path[fill=teal!24.9,draw=none] (90.916,-223.144) -- (91.611,-222.281) -- (94.012,-223.896) -- (93.251,-224.840) -- cycle;
\path[fill=teal!20.9,draw=none] (40.389,-222.281) -- (41.084,-223.144) -- (38.749,-224.840) -- (37.988,-223.896) -- cycle;
\path[fill=teal!25.5,draw=none] (93.251,-224.840) -- (94.012,-223.896) -- (96.807,-225.047) -- (95.971,-226.085) -- cycle;
\path[fill=teal!22.6,draw=none] (37.988,-223.896) -- (38.749,-224.840) -- (36.029,-226.085) -- (35.193,-225.047) -- cycle;
\draw[black!50,line width=.5pt] (90.263,-209.448) -- (90.071,-209.719);
\draw[black!50,line width=.5pt] (111.929,-209.719) -- (111.737,-209.448);
\path[fill=teal!15.0,draw=none] (112.821,-215.132) -- (113.000,-213.530) -- (112.591,-211.309) -- (112.414,-212.898) -- cycle;
\path[fill=teal!21.0,draw=none] (19.000,-213.530) -- (19.179,-215.132) -- (19.586,-212.898) -- (19.409,-211.309) -- cycle;
\path[fill=teal!15.2,draw=none] (92.515,-207.463) -- (92.414,-206.559) -- (90.514,-208.401) -- (90.608,-209.240) -- cycle;
\path[fill=teal!10.9,draw=none] (39.586,-206.559) -- (39.485,-207.463) -- (41.392,-209.240) -- (41.486,-208.401) -- cycle;
\draw[black!50,line width=.5pt] (112.109,-209.994) -- (111.929,-209.719);
\draw[black!50,line width=.5pt] (90.071,-209.719) -- (89.891,-209.994);
\path[fill=teal!22.6,draw=none] (88.611,-218.121) -- (89.053,-217.341) -- (90.234,-219.491) -- (89.769,-220.311) -- cycle;
\path[fill=teal!17.0,draw=none] (42.947,-217.341) -- (43.389,-218.121) -- (42.231,-220.311) -- (41.766,-219.491) -- cycle;
\draw[black!50,line width=.5pt] (93.505,-224.555) -- (93.800,-224.178);
\draw[black!50,line width=.5pt] (38.200,-224.178) -- (38.495,-224.555);
\draw[black!50,line width=.5pt] (89.891,-209.994) -- (89.725,-210.273);
\draw[black!50,line width=.5pt] (112.275,-210.273) -- (112.109,-209.994);
\path[fill=teal!24.0,draw=none] (102.807,-225.676) -- (103.527,-224.406) -- (106.377,-223.745) -- (105.603,-225.111) -- cycle;
\path[fill=teal!25.5,draw=none] (28.473,-224.406) -- (29.193,-225.676) -- (26.397,-225.111) -- (25.623,-223.745) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (18.809,-214.175) -- (18.895,-214.819);
\draw[pcqedSigZ,line width=1.5pt] (113.105,-214.819) -- (113.191,-214.175);
\draw[black!50,line width=.5pt] (18.869,-214.174) -- (18.955,-214.817);
\draw[black!50,line width=.5pt] (113.045,-214.817) -- (113.131,-214.174);
\draw[black!50,line width=.5pt] (89.725,-210.273) -- (89.573,-210.556);
\draw[black!50,line width=.5pt] (112.427,-210.556) -- (112.275,-210.273);
\draw[black!50,line width=.5pt] (94.762,-204.818) -- (94.639,-204.426);
\draw[black!50,line width=.5pt] (37.361,-204.426) -- (37.238,-204.818);
\path[fill=teal!21.0,draw=none] (88.651,-215.092) -- (88.912,-214.314) -- (89.320,-216.549) -- (89.053,-217.341) -- cycle;
\path[fill=teal!15.0,draw=none] (43.088,-214.314) -- (43.349,-215.092) -- (42.947,-217.341) -- (42.680,-216.549) -- cycle;
\draw[black!50,line width=.5pt] (89.573,-210.556) -- (89.435,-210.843);
\draw[black!50,line width=.5pt] (112.565,-210.843) -- (112.427,-210.556);
\path[fill=teal!11.0,draw=none] (31.532,-202.573) -- (31.133,-203.757) -- (34.227,-204.155) -- (34.590,-203.076) -- cycle;
\path[fill=teal!11.0,draw=none] (100.867,-203.757) -- (100.468,-202.573) -- (97.410,-203.076) -- (97.773,-204.155) -- cycle;
\path[fill=teal!10.5,draw=none] (34.590,-203.076) -- (34.227,-204.155) -- (37.110,-205.111) -- (37.441,-204.130) -- cycle;
\path[fill=teal!12.0,draw=none] (97.773,-204.155) -- (97.410,-203.076) -- (94.559,-204.130) -- (94.890,-205.111) -- cycle;
\path[fill=teal!11.9,draw=none] (111.392,-209.240) -- (111.220,-207.692) -- (109.320,-205.981) -- (109.485,-207.463) -- cycle;
\path[fill=teal!17.1,draw=none] (20.780,-207.692) -- (20.608,-209.240) -- (22.515,-207.463) -- (22.680,-205.981) -- cycle;
\draw[black!50,line width=.5pt] (89.435,-210.843) -- (89.311,-211.134);
\draw[black!50,line width=.5pt] (112.689,-211.134) -- (112.565,-210.843);
\path[fill=teal!19.1,draw=none] (89.320,-212.108) -- (89.409,-211.309) -- (89.000,-213.530) -- (88.912,-214.314) -- cycle;
\path[fill=teal!13.3,draw=none] (42.591,-211.309) -- (42.680,-212.108) -- (43.088,-214.314) -- (43.000,-213.530) -- cycle;
\path[fill=teal!20.9,draw=none] (108.825,-222.551) -- (109.320,-221.079) -- (111.220,-219.368) -- (110.703,-220.903) -- cycle;
\path[fill=teal!25.1,draw=none] (22.680,-221.079) -- (23.175,-222.551) -- (21.297,-220.903) -- (20.780,-219.368) -- cycle;
\draw[black!50,line width=.5pt] (93.800,-224.178) -- (94.061,-223.796);
\draw[black!50,line width=.5pt] (37.939,-223.796) -- (38.200,-224.178);
\draw[black!50,line width=.5pt] (89.311,-211.134) -- (89.201,-211.427);
\draw[black!50,line width=.5pt] (112.799,-211.427) -- (112.689,-211.134);
\path[fill=teal!12.0,draw=none] (28.473,-202.654) -- (28.039,-203.943) -- (31.133,-203.757) -- (31.532,-202.573) -- cycle;
\path[fill=teal!10.5,draw=none] (103.961,-203.943) -- (103.527,-202.654) -- (100.468,-202.573) -- (100.867,-203.757) -- cycle;
\path[fill=teal!24.0,draw=none] (89.769,-220.311) -- (90.234,-219.491) -- (92.112,-221.398) -- (91.611,-222.281) -- cycle;
\path[fill=teal!18.9,draw=none] (41.766,-219.491) -- (42.231,-220.311) -- (40.389,-222.281) -- (39.888,-221.398) -- cycle;
\path[fill=teal!10.5,draw=none] (37.441,-204.130) -- (37.110,-205.111) -- (39.586,-206.559) -- (39.888,-205.662) -- cycle;
\path[fill=teal!13.4,draw=none] (94.890,-205.111) -- (94.559,-204.130) -- (92.112,-205.662) -- (92.414,-206.559) -- cycle;
\draw[black!50,line width=.5pt] (112.894,-211.722) -- (112.799,-211.427);
\draw[black!50,line width=.5pt] (89.201,-211.427) -- (89.106,-211.722);
\path[fill=teal!25.0,draw=none] (99.807,-225.653) -- (100.468,-224.487) -- (103.527,-224.406) -- (102.807,-225.676) -- cycle;
\path[fill=teal!25.0,draw=none] (31.532,-224.487) -- (32.193,-225.653) -- (29.193,-225.676) -- (28.473,-224.406) -- cycle;
\path[fill=teal!17.1,draw=none] (90.608,-209.240) -- (90.514,-208.401) -- (89.320,-210.511) -- (89.409,-211.309) -- cycle;
\path[fill=teal!11.9,draw=none] (41.486,-208.401) -- (41.392,-209.240) -- (42.591,-211.309) -- (42.680,-210.511) -- cycle;
\draw[black!50,line width=.5pt] (112.975,-212.020) -- (112.894,-211.722);
\draw[black!50,line width=.5pt] (89.106,-211.722) -- (89.025,-212.020);
\draw[black!50,line width=.5pt] (94.639,-204.426) -- (94.481,-204.036);
\draw[black!50,line width=.5pt] (37.519,-204.036) -- (37.361,-204.426);
\path[fill=teal!16.9,draw=none] (112.414,-217.339) -- (112.591,-215.751) -- (113.000,-213.530) -- (112.821,-215.132) -- cycle;
\path[fill=teal!22.7,draw=none] (19.409,-215.751) -- (19.586,-217.339) -- (19.179,-215.132) -- (19.000,-213.530) -- cycle;
\draw[black!50,line width=.5pt] (89.025,-212.020) -- (88.958,-212.320);
\draw[black!50,line width=.5pt] (113.042,-212.320) -- (112.975,-212.020);
\path[fill=teal!13.4,draw=none] (25.623,-203.315) -- (25.156,-204.702) -- (28.039,-203.943) -- (28.473,-202.654) -- cycle;
\path[fill=teal!10.4,draw=none] (106.844,-204.702) -- (106.377,-203.315) -- (103.527,-202.654) -- (103.961,-203.943) -- cycle;
\path[fill=teal!25.0,draw=none] (91.611,-222.281) -- (92.112,-221.398) -- (94.559,-222.930) -- (94.012,-223.896) -- cycle;
\path[fill=teal!20.9,draw=none] (39.888,-221.398) -- (40.389,-222.281) -- (37.988,-223.896) -- (37.441,-222.930) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (113.191,-214.175) -- (113.220,-213.530);
\draw[pcqedSigZ,line width=1.5pt] (18.780,-213.530) -- (18.809,-214.175);
\draw[black!50,line width=.5pt] (113.131,-214.174) -- (113.160,-213.530);
\draw[black!50,line width=.5pt] (18.840,-213.530) -- (18.869,-214.174);
\draw[black!50,line width=.5pt] (88.958,-212.320) -- (88.907,-212.621);
\draw[black!50,line width=.5pt] (113.093,-212.621) -- (113.042,-212.320);
\path[fill=teal!25.5,draw=none] (96.807,-225.047) -- (97.410,-223.984) -- (100.468,-224.487) -- (99.807,-225.653) -- cycle;
\path[fill=teal!24.0,draw=none] (34.590,-223.984) -- (35.193,-225.047) -- (32.193,-225.653) -- (31.532,-224.487) -- cycle;
\draw[black!50,line width=.5pt] (94.061,-223.796) -- (94.288,-223.412);
\draw[black!50,line width=.5pt] (37.712,-223.412) -- (37.939,-223.796);
\path[fill=teal!22.7,draw=none] (89.053,-217.341) -- (89.320,-216.549) -- (90.514,-218.659) -- (90.234,-219.491) -- cycle;
\path[fill=teal!16.9,draw=none] (42.680,-216.549) -- (42.947,-217.341) -- (41.766,-219.491) -- (41.486,-218.659) -- cycle;
\path[fill=teal!11.0,draw=none] (39.888,-205.662) -- (39.586,-206.559) -- (41.486,-208.401) -- (41.766,-207.569) -- cycle;
\path[fill=teal!15.2,draw=none] (92.414,-206.559) -- (92.112,-205.662) -- (90.234,-207.569) -- (90.514,-208.401) -- cycle;
\draw[black!50,line width=.5pt] (88.907,-212.621) -- (88.870,-212.924);
\draw[black!50,line width=.5pt] (113.130,-212.924) -- (113.093,-212.621);
\path[fill=teal!25.5,draw=none] (94.012,-223.896) -- (94.559,-222.930) -- (97.410,-223.984) -- (96.807,-225.047) -- cycle;
\path[fill=teal!22.6,draw=none] (37.441,-222.930) -- (37.988,-223.896) -- (35.193,-225.047) -- (34.590,-223.984) -- cycle;
\path[fill=teal!13.3,draw=none] (112.591,-211.309) -- (112.414,-209.721) -- (111.220,-207.692) -- (111.392,-209.240) -- cycle;
\path[fill=teal!19.1,draw=none] (19.586,-209.721) -- (19.409,-211.309) -- (20.608,-209.240) -- (20.780,-207.692) -- cycle;
\draw[black!50,line width=.5pt] (113.153,-213.227) -- (113.130,-212.924);
\draw[black!50,line width=.5pt] (88.870,-212.924) -- (88.847,-213.227);
\path[fill=teal!22.6,draw=none] (106.377,-223.745) -- (106.844,-222.358) -- (109.320,-221.079) -- (108.825,-222.551) -- cycle;
\path[fill=teal!25.6,draw=none] (25.156,-222.358) -- (25.623,-223.745) -- (23.175,-222.551) -- (22.680,-221.079) -- cycle;
\draw[black!50,line width=.5pt] (37.712,-203.648) -- (37.519,-204.036);
\draw[black!50,line width=.5pt] (94.481,-204.036) -- (94.288,-203.648);
\path[fill=teal!21.0,draw=none] (88.912,-214.314) -- (89.000,-213.530) -- (89.409,-215.751) -- (89.320,-216.549) -- cycle;
\path[fill=teal!15.0,draw=none] (43.000,-213.530) -- (43.088,-214.314) -- (42.680,-216.549) -- (42.591,-215.751) -- cycle;
\draw[black!50,line width=.5pt] (113.160,-213.530) -- (113.153,-213.227);
\draw[black!50,line width=.5pt] (88.847,-213.227) -- (88.840,-213.530);
\fill[black] (88.650,-213.530) circle[radius=1.15pt];
\fill[black] (18.650,-213.530) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (88.840,-213.530) -- (88.847,-213.833);
\draw[black!50,line width=.5pt] (113.153,-213.833) -- (113.160,-213.530);
\path[fill=teal!19.1,draw=none] (89.409,-211.309) -- (89.320,-210.511) -- (88.912,-212.746) -- (89.000,-213.530) -- cycle;
\path[fill=teal!13.3,draw=none] (42.680,-210.511) -- (42.591,-211.309) -- (43.000,-213.530) -- (43.088,-212.746) -- cycle;
\draw[black!50,line width=.5pt] (94.288,-223.412) -- (94.481,-223.024);
\draw[black!50,line width=.5pt] (37.519,-223.024) -- (37.712,-223.412);
\path[fill=teal!15.1,draw=none] (23.175,-204.509) -- (22.680,-205.981) -- (25.156,-204.702) -- (25.623,-203.315) -- cycle;
\path[fill=teal!10.9,draw=none] (109.320,-205.981) -- (108.825,-204.509) -- (106.377,-203.315) -- (106.844,-204.702) -- cycle;
\draw[black!50,line width=.5pt] (113.130,-214.136) -- (113.153,-213.833);
\draw[black!50,line width=.5pt] (88.847,-213.833) -- (88.870,-214.136);
\path[fill=teal!18.9,draw=none] (111.220,-219.368) -- (111.392,-217.820) -- (112.591,-215.751) -- (112.414,-217.339) -- cycle;
\path[fill=teal!24.1,draw=none] (20.608,-217.820) -- (20.780,-219.368) -- (19.586,-217.339) -- (19.409,-215.751) -- cycle;
\path[fill=teal!10.5,draw=none] (35.193,-202.013) -- (34.590,-203.076) -- (37.441,-204.130) -- (37.988,-203.164) -- cycle;
\path[fill=teal!12.0,draw=none] (97.410,-203.076) -- (96.807,-202.013) -- (94.012,-203.164) -- (94.559,-204.130) -- cycle;
\draw[black!50,line width=.5pt] (88.870,-214.136) -- (88.907,-214.439);
\draw[black!50,line width=.5pt] (113.093,-214.439) -- (113.130,-214.136);
\path[fill=teal!24.1,draw=none] (90.234,-219.491) -- (90.514,-218.659) -- (92.414,-220.501) -- (92.112,-221.398) -- cycle;
\path[fill=teal!18.9,draw=none] (41.486,-218.659) -- (41.766,-219.491) -- (39.888,-221.398) -- (39.586,-220.501) -- cycle;
\path[fill=teal!11.9,draw=none] (41.766,-207.569) -- (41.486,-208.401) -- (42.680,-210.511) -- (42.947,-209.719) -- cycle;
\path[fill=teal!17.1,draw=none] (90.514,-208.401) -- (90.234,-207.569) -- (89.053,-209.719) -- (89.320,-210.511) -- cycle;
\draw[black!50,line width=.5pt] (94.288,-203.648) -- (94.061,-203.264);
\draw[black!50,line width=.5pt] (37.939,-203.264) -- (37.712,-203.648);
\path[fill=teal!11.0,draw=none] (32.193,-201.407) -- (31.532,-202.573) -- (34.590,-203.076) -- (35.193,-202.013) -- cycle;
\path[fill=teal!11.0,draw=none] (100.468,-202.573) -- (99.807,-201.407) -- (96.807,-202.013) -- (97.410,-203.076) -- cycle;
\draw[black!50,line width=.5pt] (88.907,-214.439) -- (88.958,-214.740);
\draw[black!50,line width=.5pt] (113.042,-214.740) -- (113.093,-214.439);
\draw[black!50,line width=.5pt] (18.869,-212.886) -- (18.840,-213.530);
\draw[black!50,line width=.5pt] (113.160,-213.530) -- (113.131,-212.886);
\draw[pcqedSigZ,line width=1.5pt] (18.809,-212.885) -- (18.780,-213.530);
\draw[pcqedSigZ,line width=1.5pt] (113.220,-213.530) -- (113.191,-212.885);
\path[fill=teal!10.5,draw=none] (37.988,-203.164) -- (37.441,-204.130) -- (39.888,-205.662) -- (40.389,-204.779) -- cycle;
\path[fill=teal!13.4,draw=none] (94.559,-204.130) -- (94.012,-203.164) -- (91.611,-204.779) -- (92.112,-205.662) -- cycle;
\path[fill=teal!24.0,draw=none] (103.527,-224.406) -- (103.961,-223.117) -- (106.844,-222.358) -- (106.377,-223.745) -- cycle;
\path[fill=teal!25.5,draw=none] (28.039,-223.117) -- (28.473,-224.406) -- (25.623,-223.745) -- (25.156,-222.358) -- cycle;
\draw[black!50,line width=.5pt] (88.958,-214.740) -- (89.025,-215.040);
\draw[black!50,line width=.5pt] (112.975,-215.040) -- (113.042,-214.740);
\path[fill=teal!15.0,draw=none] (113.000,-213.530) -- (112.821,-211.928) -- (112.414,-209.721) -- (112.591,-211.309) -- cycle;
\path[fill=teal!21.0,draw=none] (19.179,-211.928) -- (19.000,-213.530) -- (19.409,-211.309) -- (19.586,-209.721) -- cycle;
\draw[black!50,line width=.5pt] (94.481,-223.024) -- (94.639,-222.634);
\draw[black!50,line width=.5pt] (37.361,-222.634) -- (37.519,-223.024);
\draw[black!50,line width=.5pt] (89.025,-215.040) -- (89.106,-215.338);
\draw[black!50,line width=.5pt] (112.894,-215.338) -- (112.975,-215.040);
\path[fill=teal!22.7,draw=none] (89.320,-216.549) -- (89.409,-215.751) -- (90.608,-217.820) -- (90.514,-218.659) -- cycle;
\path[fill=teal!16.9,draw=none] (42.591,-215.751) -- (42.680,-216.549) -- (41.486,-218.659) -- (41.392,-217.820) -- cycle;
\path[fill=teal!12.0,draw=none] (29.193,-201.384) -- (28.473,-202.654) -- (31.532,-202.573) -- (32.193,-201.407) -- cycle;
\path[fill=teal!10.5,draw=none] (103.527,-202.654) -- (102.807,-201.384) -- (99.807,-201.407) -- (100.468,-202.573) -- cycle;
\draw[black!50,line width=.5pt] (89.106,-215.338) -- (89.201,-215.633);
\draw[black!50,line width=.5pt] (112.799,-215.633) -- (112.894,-215.338);
\path[fill=teal!25.0,draw=none] (92.112,-221.398) -- (92.414,-220.501) -- (94.890,-221.949) -- (94.559,-222.930) -- cycle;
\path[fill=teal!20.8,draw=none] (39.586,-220.501) -- (39.888,-221.398) -- (37.441,-222.930) -- (37.110,-221.949) -- cycle;
\path[fill=teal!11.0,draw=none] (40.389,-204.779) -- (39.888,-205.662) -- (41.766,-207.569) -- (42.231,-206.749) -- cycle;
\path[fill=teal!15.1,draw=none] (92.112,-205.662) -- (91.611,-204.779) -- (89.769,-206.749) -- (90.234,-207.569) -- cycle;
\path[fill=teal!25.0,draw=none] (100.468,-224.487) -- (100.867,-223.303) -- (103.961,-223.117) -- (103.527,-224.406) -- cycle;
\path[fill=teal!25.0,draw=none] (31.133,-223.303) -- (31.532,-224.487) -- (28.473,-224.406) -- (28.039,-223.117) -- cycle;
\draw[black!50,line width=.5pt] (89.201,-215.633) -- (89.311,-215.926);
\draw[black!50,line width=.5pt] (112.689,-215.926) -- (112.799,-215.633);
\draw[black!50,line width=.5pt] (94.061,-203.264) -- (93.800,-202.882);
\draw[black!50,line width=.5pt] (38.200,-202.882) -- (37.939,-203.264);
\path[fill=teal!17.1,draw=none] (21.297,-206.157) -- (20.780,-207.692) -- (22.680,-205.981) -- (23.175,-204.509) -- cycle;
\path[fill=teal!11.9,draw=none] (111.220,-207.692) -- (110.703,-206.157) -- (108.825,-204.509) -- (109.320,-205.981) -- cycle;
\path[fill=teal!21.0,draw=none] (89.000,-213.530) -- (88.912,-212.746) -- (89.320,-214.952) -- (89.409,-215.751) -- cycle;
\path[fill=teal!15.0,draw=none] (43.088,-212.746) -- (43.000,-213.530) -- (42.591,-215.751) -- (42.680,-214.952) -- cycle;
\draw[black!50,line width=.5pt] (89.311,-215.926) -- (89.435,-216.217);
\draw[black!50,line width=.5pt] (112.565,-216.217) -- (112.689,-215.926);
\path[fill=teal!20.8,draw=none] (109.320,-221.079) -- (109.485,-219.597) -- (111.392,-217.820) -- (111.220,-219.368) -- cycle;
\path[fill=teal!25.1,draw=none] (22.515,-219.597) -- (22.680,-221.079) -- (20.780,-219.368) -- (20.608,-217.820) -- cycle;
\path[fill=teal!25.5,draw=none] (94.559,-222.930) -- (94.890,-221.949) -- (97.773,-222.905) -- (97.410,-223.984) -- cycle;
\path[fill=teal!22.6,draw=none] (37.110,-221.949) -- (37.441,-222.930) -- (34.590,-223.984) -- (34.227,-222.905) -- cycle;
\path[fill=teal!25.5,draw=none] (97.410,-223.984) -- (97.773,-222.905) -- (100.867,-223.303) -- (100.468,-224.487) -- cycle;
\path[fill=teal!24.0,draw=none] (34.227,-222.905) -- (34.590,-223.984) -- (31.532,-224.487) -- (31.133,-223.303) -- cycle;
\draw[black!50,line width=.5pt] (112.427,-216.504) -- (112.565,-216.217);
\draw[black!50,line width=.5pt] (89.435,-216.217) -- (89.573,-216.504);
\path[fill=teal!13.3,draw=none] (42.947,-209.719) -- (42.680,-210.511) -- (43.088,-212.746) -- (43.349,-211.968) -- cycle;
\path[fill=teal!19.1,draw=none] (89.320,-210.511) -- (89.053,-209.719) -- (88.651,-211.968) -- (88.912,-212.746) -- cycle;
\draw[black!50,line width=.5pt] (94.639,-222.634) -- (94.762,-222.242);
\draw[black!50,line width=.5pt] (37.238,-222.242) -- (37.361,-222.634);
\draw[black!50,line width=.5pt] (89.573,-216.504) -- (89.725,-216.787);
\draw[black!50,line width=.5pt] (112.275,-216.787) -- (112.427,-216.504);
\draw[black!50,line width=.5pt] (18.955,-212.243) -- (18.869,-212.886);
\draw[black!50,line width=.5pt] (113.131,-212.886) -- (113.045,-212.243);
\draw[pcqedSigZ,line width=1.5pt] (18.895,-212.241) -- (18.809,-212.885);
\draw[pcqedSigZ,line width=1.5pt] (113.191,-212.885) -- (113.105,-212.241);
\path[fill=teal!13.4,draw=none] (26.397,-201.949) -- (25.623,-203.315) -- (28.473,-202.654) -- (29.193,-201.384) -- cycle;
\path[fill=teal!10.5,draw=none] (106.377,-203.315) -- (105.603,-201.949) -- (102.807,-201.384) -- (103.527,-202.654) -- cycle;
\draw[black!50,line width=.5pt] (89.725,-216.787) -- (89.891,-217.066);
\draw[black!50,line width=.5pt] (112.109,-217.066) -- (112.275,-216.787);
\draw[black!50,line width=.5pt] (93.800,-202.882) -- (93.505,-202.505);
\draw[black!50,line width=.5pt] (38.495,-202.505) -- (38.200,-202.882);
\path[fill=teal!12.0,draw=none] (42.231,-206.749) -- (41.766,-207.569) -- (42.947,-209.719) -- (43.389,-208.939) -- cycle;
\path[fill=teal!17.1,draw=none] (90.234,-207.569) -- (89.769,-206.749) -- (88.611,-208.939) -- (89.053,-209.719) -- cycle;
\draw[black!50,line width=.5pt] (89.891,-217.066) -- (90.071,-217.341);
\draw[black!50,line width=.5pt] (111.929,-217.341) -- (112.109,-217.066);
\path[fill=teal!24.1,draw=none] (90.514,-218.659) -- (90.608,-217.820) -- (92.515,-219.597) -- (92.414,-220.501) -- cycle;
\path[fill=teal!18.9,draw=none] (41.392,-217.820) -- (41.486,-218.659) -- (39.586,-220.501) -- (39.485,-219.597) -- cycle;
\path[fill=teal!16.9,draw=none] (112.591,-215.751) -- (112.414,-214.162) -- (112.821,-211.928) -- (113.000,-213.530) -- cycle;
\path[fill=teal!22.7,draw=none] (19.586,-214.162) -- (19.409,-215.751) -- (19.000,-213.530) -- (19.179,-211.928) -- cycle;
\draw[black!50,line width=.5pt] (111.737,-217.612) -- (111.929,-217.341);
\draw[black!50,line width=.5pt] (90.071,-217.341) -- (90.263,-217.612);
\path[fill=teal!12.0,draw=none] (96.807,-202.013) -- (95.971,-200.975) -- (93.251,-202.220) -- (94.012,-203.164) -- cycle;
\path[fill=teal!10.5,draw=none] (36.029,-200.975) -- (35.193,-202.013) -- (37.988,-203.164) -- (38.749,-202.220) -- cycle;
\path[fill=teal!13.4,draw=none] (94.012,-203.164) -- (93.251,-202.220) -- (90.916,-203.916) -- (91.611,-204.779) -- cycle;
\path[fill=teal!10.5,draw=none] (38.749,-202.220) -- (37.988,-203.164) -- (40.389,-204.779) -- (41.084,-203.916) -- cycle;
\draw[black!50,line width=.5pt] (90.263,-217.612) -- (90.469,-217.877);
\draw[black!50,line width=.5pt] (111.531,-217.877) -- (111.737,-217.612);
\draw[black!50,line width=.5pt] (94.762,-222.242) -- (94.850,-221.848);
\draw[black!50,line width=.5pt] (37.150,-221.848) -- (37.238,-222.242);
\path[fill=teal!22.6,draw=none] (106.844,-222.358) -- (107.000,-220.960) -- (109.485,-219.597) -- (109.320,-221.079) -- cycle;
\path[fill=teal!25.6,draw=none] (25.000,-220.960) -- (25.156,-222.358) -- (22.680,-221.079) -- (22.515,-219.597) -- cycle;
\draw[black!50,line width=.5pt] (90.469,-217.877) -- (90.688,-218.137);
\draw[black!50,line width=.5pt] (111.312,-218.137) -- (111.531,-217.877);
\path[fill=teal!19.0,draw=none] (20.117,-208.144) -- (19.586,-209.721) -- (20.780,-207.692) -- (21.297,-206.157) -- cycle;
\path[fill=teal!13.3,draw=none] (112.414,-209.721) -- (111.883,-208.144) -- (110.703,-206.157) -- (111.220,-207.692) -- cycle;
\path[fill=teal!22.7,draw=none] (89.409,-215.751) -- (89.320,-214.952) -- (90.514,-216.981) -- (90.608,-217.820) -- cycle;
\path[fill=teal!16.9,draw=none] (42.680,-214.952) -- (42.591,-215.751) -- (41.392,-217.820) -- (41.486,-216.981) -- cycle;
\path[fill=teal!11.0,draw=none] (99.807,-201.407) -- (98.889,-200.267) -- (95.971,-200.975) -- (96.807,-202.013) -- cycle;
\path[fill=teal!11.0,draw=none] (33.111,-200.267) -- (32.193,-201.407) -- (35.193,-202.013) -- (36.029,-200.975) -- cycle;
\draw[black!50,line width=.5pt] (90.688,-218.137) -- (90.919,-218.392);
\draw[black!50,line width=.5pt] (111.081,-218.392) -- (111.312,-218.137);
\draw[black!50,line width=.5pt] (93.505,-202.505) -- (93.176,-202.131);
\draw[black!50,line width=.5pt] (38.824,-202.131) -- (38.495,-202.505);
\path[fill=teal!15.1,draw=none] (91.611,-204.779) -- (90.916,-203.916) -- (89.124,-205.948) -- (89.769,-206.749) -- cycle;
\path[fill=teal!11.1,draw=none] (41.084,-203.916) -- (40.389,-204.779) -- (42.231,-206.749) -- (42.876,-205.948) -- cycle;
\draw[black!50,line width=.5pt] (90.919,-218.392) -- (91.162,-218.640);
\draw[black!50,line width=.5pt] (110.838,-218.640) -- (111.081,-218.392);
\path[fill=teal!21.0,draw=none] (88.912,-212.746) -- (88.651,-211.968) -- (89.053,-214.160) -- (89.320,-214.952) -- cycle;
\path[fill=teal!15.0,draw=none] (43.349,-211.968) -- (43.088,-212.746) -- (42.680,-214.952) -- (42.947,-214.160) -- cycle;
\path[fill=teal!25.1,draw=none] (92.414,-220.501) -- (92.515,-219.597) -- (95.000,-220.960) -- (94.890,-221.949) -- cycle;
\path[fill=teal!20.8,draw=none] (39.485,-219.597) -- (39.586,-220.501) -- (37.110,-221.949) -- (37.000,-220.960) -- cycle;
\path[fill=teal!15.1,draw=none] (23.996,-203.060) -- (23.175,-204.509) -- (25.623,-203.315) -- (26.397,-201.949) -- cycle;
\path[fill=teal!11.0,draw=none] (108.825,-204.509) -- (108.004,-203.060) -- (105.603,-201.949) -- (106.377,-203.315) -- cycle;
\draw[black!50,line width=.5pt] (91.162,-218.640) -- (91.418,-218.883);
\draw[black!50,line width=.5pt] (110.582,-218.883) -- (110.838,-218.640);
\draw[black!50,line width=.5pt] (113.045,-212.243) -- (112.902,-211.602);
\draw[black!50,line width=.5pt] (19.098,-211.602) -- (18.955,-212.243);
\draw[pcqedSigZ,line width=1.5pt] (113.105,-212.241) -- (112.961,-211.599);
\draw[pcqedSigZ,line width=1.5pt] (19.039,-211.599) -- (18.895,-212.241);
\path[fill=teal!13.4,draw=none] (43.389,-208.939) -- (42.947,-209.719) -- (43.349,-211.968) -- (43.784,-211.201) -- cycle;
\path[fill=teal!19.0,draw=none] (89.053,-209.719) -- (88.611,-208.939) -- (88.216,-211.201) -- (88.651,-211.968) -- cycle;
\draw[black!50,line width=.5pt] (91.418,-218.883) -- (91.685,-219.118);
\draw[black!50,line width=.5pt] (110.315,-219.118) -- (110.582,-218.883);
\draw[black!50,line width=.5pt] (37.098,-221.454) -- (37.150,-221.848);
\draw[black!50,line width=.5pt] (94.850,-221.848) -- (94.902,-221.454);
\path[fill=teal!24.0,draw=none] (103.961,-223.117) -- (104.106,-221.817) -- (107.000,-220.960) -- (106.844,-222.358) -- cycle;
\path[fill=teal!25.5,draw=none] (27.894,-221.817) -- (28.039,-223.117) -- (25.156,-222.358) -- (25.000,-220.960) -- cycle;
\draw[black!50,line width=.5pt] (91.685,-219.118) -- (91.963,-219.347);
\draw[black!50,line width=.5pt] (110.037,-219.347) -- (110.315,-219.118);
\path[fill=teal!18.9,draw=none] (111.392,-217.820) -- (111.220,-216.272) -- (112.414,-214.162) -- (112.591,-215.751) -- cycle;
\path[fill=teal!24.1,draw=none] (20.780,-216.272) -- (20.608,-217.820) -- (19.409,-215.751) -- (19.586,-214.162) -- cycle;
\path[fill=teal!10.5,draw=none] (102.807,-201.384) -- (101.808,-200.144) -- (98.889,-200.267) -- (99.807,-201.407) -- cycle;
\path[fill=teal!12.0,draw=none] (30.192,-200.144) -- (29.193,-201.384) -- (32.193,-201.407) -- (33.111,-200.267) -- cycle;
\draw[black!50,line width=.5pt] (91.963,-219.347) -- (92.253,-219.569);
\draw[black!50,line width=.5pt] (109.747,-219.569) -- (110.037,-219.347);
\draw[black!50,line width=.5pt] (93.176,-202.131) -- (92.814,-201.763);
\draw[black!50,line width=.5pt] (39.186,-201.763) -- (38.824,-202.131);
\path[fill=teal!25.6,draw=none] (94.890,-221.949) -- (95.000,-220.960) -- (97.894,-221.817) -- (97.773,-222.905) -- cycle;
\path[fill=teal!22.6,draw=none] (37.000,-220.960) -- (37.110,-221.949) -- (34.227,-222.905) -- (34.106,-221.817) -- cycle;
\draw[black!50,line width=.5pt] (92.253,-219.569) -- (92.553,-219.784);
\draw[black!50,line width=.5pt] (109.447,-219.784) -- (109.747,-219.569);
\path[fill=teal!17.0,draw=none] (89.769,-206.749) -- (89.124,-205.948) -- (87.997,-208.177) -- (88.611,-208.939) -- cycle;
\path[fill=teal!12.1,draw=none] (42.876,-205.948) -- (42.231,-206.749) -- (43.389,-208.939) -- (44.003,-208.177) -- cycle;
\path[fill=teal!25.0,draw=none] (100.867,-223.303) -- (101.000,-222.110) -- (104.106,-221.817) -- (103.961,-223.117) -- cycle;
\path[fill=teal!25.0,draw=none] (31.000,-222.110) -- (31.133,-223.303) -- (28.039,-223.117) -- (27.894,-221.817) -- cycle;
\draw[black!50,line width=.5pt] (92.553,-219.784) -- (92.863,-219.991);
\draw[black!50,line width=.5pt] (109.137,-219.991) -- (109.447,-219.784);
\path[fill=teal!25.5,draw=none] (97.773,-222.905) -- (97.894,-221.817) -- (101.000,-222.110) -- (100.867,-223.303) -- cycle;
\path[fill=teal!24.0,draw=none] (34.106,-221.817) -- (34.227,-222.905) -- (31.133,-223.303) -- (31.000,-222.110) -- cycle;
\draw[black!50,line width=.5pt] (92.863,-219.991) -- (93.184,-220.190);
\draw[black!50,line width=.5pt] (108.816,-220.190) -- (109.137,-219.991);
\path[fill=teal!24.1,draw=none] (90.608,-217.820) -- (90.514,-216.981) -- (92.414,-218.693) -- (92.515,-219.597) -- cycle;
\path[fill=teal!18.9,draw=none] (41.486,-216.981) -- (41.392,-217.820) -- (39.485,-219.597) -- (39.586,-218.693) -- cycle;
\draw[black!50,line width=.5pt] (93.184,-220.190) -- (93.514,-220.381);
\draw[black!50,line width=.5pt] (108.486,-220.381) -- (108.816,-220.190);
\path[fill=teal!15.0,draw=none] (112.821,-211.928) -- (112.286,-210.337) -- (111.883,-208.144) -- (112.414,-209.721) -- cycle;
\path[fill=teal!21.0,draw=none] (19.714,-210.337) -- (19.179,-211.928) -- (19.586,-209.721) -- (20.117,-208.144) -- cycle;
\draw[black!50,line width=.5pt] (94.902,-221.454) -- (94.920,-221.059);
\draw[black!50,line width=.5pt] (37.080,-221.059) -- (37.098,-221.454);
\draw[black!50,line width=.5pt] (108.147,-220.564) -- (108.486,-220.381);
\draw[black!50,line width=.5pt] (93.514,-220.381) -- (93.853,-220.564);
\path[fill=teal!13.3,draw=none] (93.251,-202.220) -- (92.283,-201.305) -- (90.030,-203.080) -- (90.916,-203.916) -- cycle;
\path[fill=teal!10.6,draw=none] (39.717,-201.305) -- (38.749,-202.220) -- (41.084,-203.916) -- (41.970,-203.080) -- cycle;
\draw[black!50,line width=.5pt] (93.853,-220.564) -- (94.200,-220.738);
\draw[black!50,line width=.5pt] (107.800,-220.738) -- (108.147,-220.564);
\draw[black!50,line width=.5pt] (92.814,-201.763) -- (92.420,-201.399);
\draw[black!50,line width=.5pt] (39.580,-201.399) -- (39.186,-201.763);
\draw[black!50,line width=.5pt] (94.200,-220.738) -- (94.556,-220.903);
\draw[black!50,line width=.5pt] (107.444,-220.903) -- (107.800,-220.738);
\path[fill=teal!22.7,draw=none] (89.320,-214.952) -- (89.053,-214.160) -- (90.234,-216.148) -- (90.514,-216.981) -- cycle;
\path[fill=teal!17.0,draw=none] (42.947,-214.160) -- (42.680,-214.952) -- (41.486,-216.981) -- (41.766,-216.148) -- cycle;
\path[fill=teal!12.0,draw=none] (95.971,-200.975) -- (94.906,-199.970) -- (92.283,-201.305) -- (93.251,-202.220) -- cycle;
\path[fill=teal!10.5,draw=none] (37.094,-199.970) -- (36.029,-200.975) -- (38.749,-202.220) -- (39.717,-201.305) -- cycle;
\path[fill=teal!17.0,draw=none] (22.154,-204.644) -- (21.297,-206.157) -- (23.175,-204.509) -- (23.996,-203.060) -- cycle;
\path[fill=teal!11.9,draw=none] (110.703,-206.157) -- (109.846,-204.644) -- (108.004,-203.060) -- (108.825,-204.509) -- cycle;
\draw[black!50,line width=.5pt] (94.556,-220.903) -- (94.920,-221.059);
\draw[black!50,line width=.5pt] (107.080,-221.059) -- (107.444,-220.903);
\draw[black!50,line width=.5pt] (112.902,-211.602) -- (112.701,-210.962);
\draw[black!50,line width=.5pt] (19.299,-210.962) -- (19.098,-211.602);
\draw[pcqedSigZ,line width=1.5pt] (112.961,-211.599) -- (112.760,-210.959);
\draw[pcqedSigZ,line width=1.5pt] (19.240,-210.959) -- (19.039,-211.599);
\path[fill=teal!15.0,draw=none] (90.916,-203.916) -- (90.030,-203.080) -- (88.302,-205.172) -- (89.124,-205.948) -- cycle;
\path[fill=teal!11.1,draw=none] (41.970,-203.080) -- (41.084,-203.916) -- (42.876,-205.948) -- (43.698,-205.172) -- cycle;
\draw[black!50,line width=.5pt] (94.920,-221.059) -- (95.291,-221.206);
\draw[black!50,line width=.5pt] (106.709,-221.206) -- (107.080,-221.059);
\fill[black] (107.175,-221.177) circle[radius=1.15pt];
\fill[black] (37.175,-221.177) circle[radius=1.15pt];
\path[fill=teal!15.1,draw=none] (43.784,-211.201) -- (43.349,-211.968) -- (42.947,-214.160) -- (43.389,-213.380) -- cycle;
\path[fill=teal!21.0,draw=none] (88.651,-211.968) -- (88.216,-211.201) -- (88.611,-213.380) -- (89.053,-214.160) -- cycle;
\path[fill=teal!10.5,draw=none] (105.603,-201.949) -- (104.527,-200.614) -- (101.808,-200.144) -- (102.807,-201.384) -- cycle;
\path[fill=teal!13.3,draw=none] (27.473,-200.614) -- (26.397,-201.949) -- (29.193,-201.384) -- (30.192,-200.144) -- cycle;
\path[fill=teal!20.8,draw=none] (109.485,-219.597) -- (109.320,-218.114) -- (111.220,-216.272) -- (111.392,-217.820) -- cycle;
\path[fill=teal!25.1,draw=none] (22.680,-218.114) -- (22.515,-219.597) -- (20.608,-217.820) -- (20.780,-216.272) -- cycle;
\draw[black!50,line width=.5pt] (95.291,-221.206) -- (95.669,-221.344);
\draw[black!50,line width=.5pt] (106.331,-221.344) -- (106.709,-221.206);
\draw[black!50,line width=.5pt] (95.669,-221.344) -- (96.054,-221.472);
\draw[black!50,line width=.5pt] (105.946,-221.472) -- (106.331,-221.344);
\path[fill=teal!19.0,draw=none] (88.611,-208.939) -- (87.997,-208.177) -- (87.613,-210.453) -- (88.216,-211.201) -- cycle;
\path[fill=teal!13.5,draw=none] (44.003,-208.177) -- (43.389,-208.939) -- (43.784,-211.201) -- (44.387,-210.453) -- cycle;
\draw[black!50,line width=.5pt] (96.054,-221.472) -- (96.445,-221.591);
\draw[black!50,line width=.5pt] (105.555,-221.591) -- (105.946,-221.472);
\draw[black!50,line width=.5pt] (96.445,-221.591) -- (96.841,-221.700);
\draw[black!50,line width=.5pt] (105.159,-221.700) -- (105.555,-221.591);
\draw[black!50,line width=.5pt] (37.098,-220.664) -- (37.080,-221.059);
\draw[black!50,line width=.5pt] (94.920,-221.059) -- (94.902,-220.664);
\draw[black!50,line width=.5pt] (96.841,-221.700) -- (97.242,-221.799);
\draw[black!50,line width=.5pt] (104.758,-221.799) -- (105.159,-221.700);
\path[fill=teal!11.0,draw=none] (98.889,-200.267) -- (97.721,-199.164) -- (94.906,-199.970) -- (95.971,-200.975) -- cycle;
\path[fill=teal!11.0,draw=none] (34.279,-199.164) -- (33.111,-200.267) -- (36.029,-200.975) -- (37.094,-199.970) -- cycle;
\draw[black!50,line width=.5pt] (104.352,-221.887) -- (104.758,-221.799);
\draw[black!50,line width=.5pt] (97.242,-221.799) -- (97.648,-221.887);
\path[fill=teal!25.1,draw=none] (92.515,-219.597) -- (92.414,-218.693) -- (94.890,-219.971) -- (95.000,-220.960) -- cycle;
\path[fill=teal!20.8,draw=none] (39.586,-218.693) -- (39.485,-219.597) -- (37.000,-220.960) -- (37.110,-219.971) -- cycle;
\draw[black!50,line width=.5pt] (97.648,-221.887) -- (98.058,-221.966);
\draw[black!50,line width=.5pt] (103.942,-221.966) -- (104.352,-221.887);
\draw[black!50,line width=.5pt] (92.420,-201.399) -- (91.993,-201.041);
\draw[black!50,line width=.5pt] (40.007,-201.041) -- (39.580,-201.399);
\draw[black!50,line width=.5pt] (98.058,-221.966) -- (98.472,-222.034);
\draw[black!50,line width=.5pt] (103.528,-222.034) -- (103.942,-221.966);
\draw[black!50,line width=.5pt] (98.472,-222.034) -- (98.888,-222.092);
\draw[black!50,line width=.5pt] (103.112,-222.092) -- (103.528,-222.034);
\draw[black!50,line width=.5pt] (98.888,-222.092) -- (99.308,-222.139);
\draw[black!50,line width=.5pt] (102.692,-222.139) -- (103.112,-222.092);
\draw[black!50,line width=.5pt] (99.308,-222.139) -- (99.729,-222.176);
\draw[black!50,line width=.5pt] (102.271,-222.176) -- (102.692,-222.139);
\draw[black!50,line width=.5pt] (99.729,-222.176) -- (100.152,-222.203);
\draw[black!50,line width=.5pt] (101.848,-222.203) -- (102.271,-222.176);
\draw[black!50,line width=.5pt] (100.152,-222.203) -- (100.576,-222.219);
\draw[black!50,line width=.5pt] (101.424,-222.219) -- (101.848,-222.203);
\draw[black!50,line width=.5pt] (100.576,-222.219) -- (101.000,-222.224);
\draw[black!50,line width=.5pt] (101.000,-222.224) -- (101.424,-222.219);
\path[fill=teal!16.9,draw=none] (89.124,-205.948) -- (88.302,-205.172) -- (87.216,-207.439) -- (87.997,-208.177) -- cycle;
\path[fill=teal!12.1,draw=none] (43.698,-205.172) -- (42.876,-205.948) -- (44.003,-208.177) -- (44.784,-207.439) -- cycle;
\path[fill=teal!16.9,draw=none] (112.414,-214.162) -- (111.883,-212.586) -- (112.286,-210.337) -- (112.821,-211.928) -- cycle;
\path[fill=teal!22.7,draw=none] (20.117,-212.586) -- (19.586,-214.162) -- (19.179,-211.928) -- (19.714,-210.337) -- cycle;
\path[fill=teal!22.6,draw=none] (107.000,-220.960) -- (106.844,-219.562) -- (109.320,-218.114) -- (109.485,-219.597) -- cycle;
\path[fill=teal!25.6,draw=none] (25.156,-219.562) -- (25.000,-220.960) -- (22.515,-219.597) -- (22.680,-218.114) -- cycle;
\draw[black!50,line width=.5pt] (37.150,-220.270) -- (37.098,-220.664);
\draw[black!50,line width=.5pt] (94.902,-220.664) -- (94.850,-220.270);
\path[fill=teal!24.1,draw=none] (90.514,-216.981) -- (90.234,-216.148) -- (92.112,-217.796) -- (92.414,-218.693) -- cycle;
\path[fill=teal!18.9,draw=none] (41.766,-216.148) -- (41.486,-216.981) -- (39.586,-218.693) -- (39.888,-217.796) -- cycle;
\path[fill=teal!25.6,draw=none] (95.000,-220.960) -- (94.890,-219.971) -- (97.773,-220.730) -- (97.894,-221.817) -- cycle;
\path[fill=teal!22.6,draw=none] (37.110,-219.971) -- (37.000,-220.960) -- (34.106,-221.817) -- (34.227,-220.730) -- cycle;
\draw[black!50,line width=.5pt] (91.993,-201.041) -- (91.535,-200.689);
\draw[black!50,line width=.5pt] (40.465,-200.689) -- (40.007,-201.041);
\draw[black!50,line width=.5pt] (112.701,-210.962) -- (112.444,-210.326);
\draw[black!50,line width=.5pt] (19.556,-210.326) -- (19.299,-210.962);
\draw[pcqedSigZ,line width=1.5pt] (112.760,-210.959) -- (112.503,-210.322);
\draw[pcqedSigZ,line width=1.5pt] (19.497,-210.322) -- (19.240,-210.959);
\path[fill=teal!19.0,draw=none] (20.996,-206.592) -- (20.117,-208.144) -- (21.297,-206.157) -- (22.154,-204.644) -- cycle;
\path[fill=teal!13.3,draw=none] (111.883,-208.144) -- (111.004,-206.592) -- (109.846,-204.644) -- (110.703,-206.157) -- cycle;
\path[fill=teal!10.5,draw=none] (101.808,-200.144) -- (100.536,-198.943) -- (97.721,-199.164) -- (98.889,-200.267) -- cycle;
\path[fill=teal!11.9,draw=none] (31.464,-198.943) -- (30.192,-200.144) -- (33.111,-200.267) -- (34.279,-199.164) -- cycle;
\path[fill=teal!11.0,draw=none] (108.004,-203.060) -- (106.863,-201.645) -- (104.527,-200.614) -- (105.603,-201.949) -- cycle;
\path[fill=teal!15.0,draw=none] (25.137,-201.645) -- (23.996,-203.060) -- (26.397,-201.949) -- (27.473,-200.614) -- cycle;
\path[fill=teal!13.3,draw=none] (92.283,-201.305) -- (91.115,-200.427) -- (88.962,-202.277) -- (90.030,-203.080) -- cycle;
\path[fill=teal!10.6,draw=none] (40.885,-200.427) -- (39.717,-201.305) -- (41.970,-203.080) -- (43.038,-202.277) -- cycle;
\path[fill=teal!17.0,draw=none] (43.389,-213.380) -- (42.947,-214.160) -- (41.766,-216.148) -- (42.231,-215.328) -- cycle;
\path[fill=teal!22.7,draw=none] (89.053,-214.160) -- (88.611,-213.380) -- (89.769,-215.328) -- (90.234,-216.148) -- cycle;
\path[fill=teal!24.0,draw=none] (104.106,-221.817) -- (103.961,-220.518) -- (106.844,-219.562) -- (107.000,-220.960) -- cycle;
\path[fill=teal!25.5,draw=none] (28.039,-220.518) -- (27.894,-221.817) -- (25.000,-220.960) -- (25.156,-219.562) -- cycle;
\path[fill=teal!20.9,draw=none] (88.216,-211.201) -- (87.613,-210.453) -- (87.997,-212.619) -- (88.611,-213.380) -- cycle;
\path[fill=teal!15.2,draw=none] (44.387,-210.453) -- (43.784,-211.201) -- (43.389,-213.380) -- (44.003,-212.619) -- cycle;
\path[fill=teal!15.0,draw=none] (90.030,-203.080) -- (88.962,-202.277) -- (87.311,-204.427) -- (88.302,-205.172) -- cycle;
\path[fill=teal!11.2,draw=none] (43.038,-202.277) -- (41.970,-203.080) -- (43.698,-205.172) -- (44.689,-204.427) -- cycle;
\path[fill=teal!25.5,draw=none] (97.894,-221.817) -- (97.773,-220.730) -- (100.867,-220.916) -- (101.000,-222.110) -- cycle;
\path[fill=teal!24.0,draw=none] (34.227,-220.730) -- (34.106,-221.817) -- (31.000,-222.110) -- (31.133,-220.916) -- cycle;
\path[fill=teal!18.9,draw=none] (87.997,-208.177) -- (87.216,-207.439) -- (86.845,-209.727) -- (87.613,-210.453) -- cycle;
\path[fill=teal!13.6,draw=none] (44.784,-207.439) -- (44.003,-208.177) -- (44.387,-210.453) -- (45.155,-209.727) -- cycle;
\path[fill=teal!11.9,draw=none] (94.906,-199.970) -- (93.621,-199.004) -- (91.115,-200.427) -- (92.283,-201.305) -- cycle;
\path[fill=teal!10.6,draw=none] (38.379,-199.004) -- (37.094,-199.970) -- (39.717,-201.305) -- (40.885,-200.427) -- cycle;
\path[fill=teal!25.0,draw=none] (101.000,-222.110) -- (100.867,-220.916) -- (103.961,-220.518) -- (104.106,-221.817) -- cycle;
\path[fill=teal!25.0,draw=none] (31.133,-220.916) -- (31.000,-222.110) -- (27.894,-221.817) -- (28.039,-220.518) -- cycle;
\draw[black!50,line width=.5pt] (91.535,-200.689) -- (91.045,-200.344);
\draw[black!50,line width=.5pt] (40.955,-200.344) -- (40.465,-200.689);
\draw[black!50,line width=.5pt] (94.850,-220.270) -- (94.762,-219.877);
\draw[black!50,line width=.5pt] (37.238,-219.877) -- (37.150,-220.270);
\path[fill=teal!24.1,draw=none] (21.297,-214.736) -- (20.780,-216.272) -- (19.586,-214.162) -- (20.117,-212.586) -- cycle;
\path[fill=teal!18.9,draw=none] (111.220,-216.272) -- (110.703,-214.736) -- (111.883,-212.586) -- (112.414,-214.162) -- cycle;
\path[fill=teal!16.9,draw=none] (88.302,-205.172) -- (87.311,-204.427) -- (86.273,-206.731) -- (87.216,-207.439) -- cycle;
\path[fill=teal!12.3,draw=none] (44.689,-204.427) -- (43.698,-205.172) -- (44.784,-207.439) -- (45.727,-206.731) -- cycle;
\path[fill=teal!25.1,draw=none] (92.414,-218.693) -- (92.112,-217.796) -- (94.559,-218.990) -- (94.890,-219.971) -- cycle;
\path[fill=teal!20.9,draw=none] (39.888,-217.796) -- (39.586,-218.693) -- (37.110,-219.971) -- (37.441,-218.990) -- cycle;
\path[fill=teal!11.0,draw=none] (97.721,-199.164) -- (96.311,-198.104) -- (93.621,-199.004) -- (94.906,-199.970) -- cycle;
\path[fill=teal!11.0,draw=none] (35.689,-198.104) -- (34.279,-199.164) -- (37.094,-199.970) -- (38.379,-199.004) -- cycle;
\draw[black!50,line width=.5pt] (112.444,-210.326) -- (112.129,-209.694);
\draw[black!50,line width=.5pt] (19.871,-209.694) -- (19.556,-210.326);
\draw[pcqedSigZ,line width=1.5pt] (19.812,-209.689) -- (19.497,-210.322);
\draw[pcqedSigZ,line width=1.5pt] (112.503,-210.322) -- (112.188,-209.689);
\path[fill=teal!10.5,draw=none] (104.527,-200.614) -- (103.159,-199.321) -- (100.536,-198.943) -- (101.808,-200.144) -- cycle;
\path[fill=teal!13.3,draw=none] (28.841,-199.321) -- (27.473,-200.614) -- (30.192,-200.144) -- (31.464,-198.943) -- cycle;
\draw[black!50,line width=.5pt] (91.045,-200.344) -- (90.526,-200.005);
\draw[black!50,line width=.5pt] (41.474,-200.005) -- (40.955,-200.344);
\path[fill=teal!20.9,draw=none] (20.601,-208.771) -- (19.714,-210.337) -- (20.117,-208.144) -- (20.996,-206.592) -- cycle;
\path[fill=teal!15.0,draw=none] (112.286,-210.337) -- (111.399,-208.771) -- (111.004,-206.592) -- (111.883,-208.144) -- cycle;
\draw[black!50,line width=.5pt] (94.762,-219.877) -- (94.639,-219.485);
\draw[black!50,line width=.5pt] (37.361,-219.485) -- (37.238,-219.877);
\path[fill=teal!12.0,draw=none] (109.846,-204.644) -- (108.655,-203.167) -- (106.863,-201.645) -- (108.004,-203.060) -- cycle;
\path[fill=teal!16.9,draw=none] (23.345,-203.167) -- (22.154,-204.644) -- (23.996,-203.060) -- (25.137,-201.645) -- cycle;
\path[fill=teal!19.0,draw=none] (42.231,-215.328) -- (41.766,-216.148) -- (39.888,-217.796) -- (40.389,-216.912) -- cycle;
\path[fill=teal!24.1,draw=none] (90.234,-216.148) -- (89.769,-215.328) -- (91.611,-216.912) -- (92.112,-217.796) -- cycle;
\path[fill=teal!22.6,draw=none] (88.611,-213.380) -- (87.997,-212.619) -- (89.124,-214.527) -- (89.769,-215.328) -- cycle;
\path[fill=teal!17.1,draw=none] (44.003,-212.619) -- (43.389,-213.380) -- (42.231,-215.328) -- (42.876,-214.527) -- cycle;
\path[fill=teal!20.8,draw=none] (87.613,-210.453) -- (86.845,-209.727) -- (87.216,-211.880) -- (87.997,-212.619) -- cycle;
\path[fill=teal!15.3,draw=none] (45.155,-209.727) -- (44.387,-210.453) -- (44.003,-212.619) -- (44.784,-211.880) -- cycle;
\path[fill=teal!10.7,draw=none] (42.245,-199.593) -- (40.885,-200.427) -- (43.038,-202.277) -- (44.280,-201.514) -- cycle;
\path[fill=teal!13.2,draw=none] (91.115,-200.427) -- (89.755,-199.593) -- (87.720,-201.514) -- (88.962,-202.277) -- cycle;
\path[fill=teal!20.8,draw=none] (109.320,-218.114) -- (108.825,-216.643) -- (110.703,-214.736) -- (111.220,-216.272) -- cycle;
\path[fill=teal!25.0,draw=none] (23.175,-216.643) -- (22.680,-218.114) -- (20.780,-216.272) -- (21.297,-214.736) -- cycle;
\path[fill=teal!11.3,draw=none] (44.280,-201.514) -- (43.038,-202.277) -- (44.689,-204.427) -- (45.843,-203.719) -- cycle;
\path[fill=teal!14.9,draw=none] (88.962,-202.277) -- (87.720,-201.514) -- (86.157,-203.719) -- (87.311,-204.427) -- cycle;
\path[fill=teal!18.8,draw=none] (87.216,-207.439) -- (86.273,-206.731) -- (85.919,-209.031) -- (86.845,-209.727) -- cycle;
\path[fill=teal!13.7,draw=none] (45.727,-206.731) -- (44.784,-207.439) -- (45.155,-209.727) -- (46.081,-209.031) -- cycle;
\path[fill=teal!22.6,draw=none] (37.441,-218.990) -- (37.110,-219.971) -- (34.227,-220.730) -- (34.590,-219.651) -- cycle;
\path[fill=teal!25.6,draw=none] (94.890,-219.971) -- (94.559,-218.990) -- (97.410,-219.651) -- (97.773,-220.730) -- cycle;
\draw[black!50,line width=.5pt] (90.526,-200.005) -- (89.976,-199.674);
\draw[black!50,line width=.5pt] (42.024,-199.674) -- (41.474,-200.005);
\draw[black!50,line width=.5pt] (94.639,-219.485) -- (94.481,-219.095);
\draw[black!50,line width=.5pt] (37.519,-219.095) -- (37.361,-219.485);
\path[fill=teal!10.6,draw=none] (39.874,-198.086) -- (38.379,-199.004) -- (40.885,-200.427) -- (42.245,-199.593) -- cycle;
\path[fill=teal!11.9,draw=none] (93.621,-199.004) -- (92.126,-198.086) -- (89.755,-199.593) -- (91.115,-200.427) -- cycle;
\path[fill=teal!12.4,draw=none] (45.843,-203.719) -- (44.689,-204.427) -- (45.727,-206.731) -- (46.825,-206.057) -- cycle;
\path[fill=teal!16.8,draw=none] (87.311,-204.427) -- (86.157,-203.719) -- (85.175,-206.057) -- (86.273,-206.731) -- cycle;
\path[fill=teal!10.5,draw=none] (100.536,-198.943) -- (99.001,-197.789) -- (96.311,-198.104) -- (97.721,-199.164) -- cycle;
\path[fill=teal!11.9,draw=none] (32.999,-197.789) -- (31.464,-198.943) -- (34.279,-199.164) -- (35.689,-198.104) -- cycle;
\draw[black!50,line width=.5pt] (112.129,-209.694) -- (111.759,-209.067);
\draw[black!50,line width=.5pt] (20.241,-209.067) -- (19.871,-209.694);
\draw[pcqedSigZ,line width=1.5pt] (112.188,-209.689) -- (111.817,-209.061);
\draw[pcqedSigZ,line width=1.5pt] (20.183,-209.061) -- (19.812,-209.689);
\path[fill=teal!22.6,draw=none] (106.844,-219.562) -- (106.377,-218.175) -- (108.825,-216.643) -- (109.320,-218.114) -- cycle;
\path[fill=teal!25.5,draw=none] (25.623,-218.175) -- (25.156,-219.562) -- (22.680,-218.114) -- (23.175,-216.643) -- cycle;
\path[fill=teal!25.5,draw=none] (97.773,-220.730) -- (97.410,-219.651) -- (100.468,-219.732) -- (100.867,-220.916) -- cycle;
\path[fill=teal!24.0,draw=none] (34.590,-219.651) -- (34.227,-220.730) -- (31.133,-220.916) -- (31.532,-219.732) -- cycle;
\draw[black!50,line width=.5pt] (89.976,-199.674) -- (89.397,-199.351);
\draw[black!50,line width=.5pt] (42.603,-199.351) -- (42.024,-199.674);
\path[fill=teal!22.6,draw=none] (20.996,-211.033) -- (20.117,-212.586) -- (19.714,-210.337) -- (20.601,-208.771) -- cycle;
\path[fill=teal!17.0,draw=none] (111.883,-212.586) -- (111.004,-211.033) -- (111.399,-208.771) -- (112.286,-210.337) -- cycle;
\path[fill=teal!11.1,draw=none] (106.863,-201.645) -- (105.411,-200.274) -- (103.159,-199.321) -- (104.527,-200.614) -- cycle;
\path[fill=teal!15.0,draw=none] (26.589,-200.274) -- (25.137,-201.645) -- (27.473,-200.614) -- (28.841,-199.321) -- cycle;
\path[fill=teal!20.9,draw=none] (40.389,-216.912) -- (39.888,-217.796) -- (37.441,-218.990) -- (37.988,-218.024) -- cycle;
\path[fill=teal!25.0,draw=none] (92.112,-217.796) -- (91.611,-216.912) -- (94.012,-218.024) -- (94.559,-218.990) -- cycle;
\path[fill=teal!24.0,draw=none] (103.961,-220.518) -- (103.527,-219.229) -- (106.377,-218.175) -- (106.844,-219.562) -- cycle;
\path[fill=teal!25.5,draw=none] (28.473,-219.229) -- (28.039,-220.518) -- (25.156,-219.562) -- (25.623,-218.175) -- cycle;
\path[fill=teal!25.0,draw=none] (100.867,-220.916) -- (100.468,-219.732) -- (103.527,-219.229) -- (103.961,-220.518) -- cycle;
\path[fill=teal!25.0,draw=none] (31.532,-219.732) -- (31.133,-220.916) -- (28.039,-220.518) -- (28.473,-219.229) -- cycle;
\draw[black!50,line width=.5pt] (94.481,-219.095) -- (94.288,-218.707);
\draw[black!50,line width=.5pt] (37.712,-218.707) -- (37.519,-219.095);
\path[fill=teal!13.4,draw=none] (111.004,-206.592) -- (109.781,-205.076) -- (108.655,-203.167) -- (109.846,-204.644) -- cycle;
\path[fill=teal!18.9,draw=none] (22.219,-205.076) -- (20.996,-206.592) -- (22.154,-204.644) -- (23.345,-203.167) -- cycle;
\path[fill=teal!11.0,draw=none] (37.330,-197.097) -- (35.689,-198.104) -- (38.379,-199.004) -- (39.874,-198.086) -- cycle;
\path[fill=teal!11.0,draw=none] (96.311,-198.104) -- (94.670,-197.097) -- (92.126,-198.086) -- (93.621,-199.004) -- cycle;
\path[fill=teal!20.7,draw=none] (86.845,-209.727) -- (85.919,-209.031) -- (86.273,-211.172) -- (87.216,-211.880) -- cycle;
\path[fill=teal!15.4,draw=none] (46.081,-209.031) -- (45.155,-209.727) -- (44.784,-211.880) -- (45.727,-211.172) -- cycle;
\path[fill=teal!14.8,draw=none] (87.720,-201.514) -- (86.311,-200.796) -- (84.851,-203.052) -- (86.157,-203.719) -- cycle;
\path[fill=teal!11.4,draw=none] (45.689,-200.796) -- (44.280,-201.514) -- (45.843,-203.719) -- (47.149,-203.052) -- cycle;
\path[fill=teal!13.8,draw=none] (46.825,-206.057) -- (45.727,-206.731) -- (46.081,-209.031) -- (47.160,-208.369) -- cycle;
\path[fill=teal!18.7,draw=none] (86.273,-206.731) -- (85.175,-206.057) -- (84.840,-208.369) -- (85.919,-209.031) -- cycle;
\draw[black!50,line width=.5pt] (89.397,-199.351) -- (88.789,-199.035);
\draw[black!50,line width=.5pt] (43.211,-199.035) -- (42.603,-199.351);
\path[fill=teal!24.0,draw=none] (89.769,-215.328) -- (89.124,-214.527) -- (90.916,-216.049) -- (91.611,-216.912) -- cycle;
\path[fill=teal!19.1,draw=none] (42.876,-214.527) -- (42.231,-215.328) -- (40.389,-216.912) -- (41.084,-216.049) -- cycle;
\path[fill=teal!22.5,draw=none] (87.997,-212.619) -- (87.216,-211.880) -- (88.302,-213.751) -- (89.124,-214.527) -- cycle;
\path[fill=teal!17.2,draw=none] (44.784,-211.880) -- (44.003,-212.619) -- (42.876,-214.527) -- (43.698,-213.751) -- cycle;
\path[fill=teal!13.2,draw=none] (89.755,-199.593) -- (88.215,-198.807) -- (86.311,-200.796) -- (87.720,-201.514) -- cycle;
\path[fill=teal!10.8,draw=none] (43.785,-198.807) -- (42.245,-199.593) -- (44.280,-201.514) -- (45.689,-200.796) -- cycle;
\path[fill=teal!16.6,draw=none] (86.157,-203.719) -- (84.851,-203.052) -- (83.932,-205.423) -- (85.175,-206.057) -- cycle;
\path[fill=teal!12.5,draw=none] (47.149,-203.052) -- (45.843,-203.719) -- (46.825,-206.057) -- (48.068,-205.423) -- cycle;
\draw[black!50,line width=.5pt] (111.759,-209.067) -- (111.333,-208.445);
\draw[black!50,line width=.5pt] (20.667,-208.445) -- (20.241,-209.067);
\draw[pcqedSigZ,line width=1.5pt] (111.817,-209.061) -- (111.391,-208.438);
\draw[pcqedSigZ,line width=1.5pt] (20.609,-208.438) -- (20.183,-209.061);
\path[fill=teal!10.6,draw=none] (103.159,-199.321) -- (101.507,-198.080) -- (99.001,-197.789) -- (100.536,-198.943) -- cycle;
\path[fill=teal!13.2,draw=none] (30.493,-198.080) -- (28.841,-199.321) -- (31.464,-198.943) -- (32.999,-197.789) -- cycle;
\draw[black!50,line width=.5pt] (94.288,-218.707) -- (94.061,-218.322);
\draw[black!50,line width=.5pt] (37.939,-218.322) -- (37.712,-218.707);
\draw[black!50,line width=.5pt] (88.789,-199.035) -- (88.154,-198.729);
\draw[black!50,line width=.5pt] (43.846,-198.729) -- (43.211,-199.035);
\path[fill=teal!24.0,draw=none] (22.154,-213.224) -- (21.297,-214.736) -- (20.117,-212.586) -- (20.996,-211.033) -- cycle;
\path[fill=teal!18.9,draw=none] (110.703,-214.736) -- (109.846,-213.224) -- (111.004,-211.033) -- (111.883,-212.586) -- cycle;
\path[fill=teal!11.9,draw=none] (92.126,-198.086) -- (90.432,-197.223) -- (88.215,-198.807) -- (89.755,-199.593) -- cycle;
\path[fill=teal!10.6,draw=none] (41.568,-197.223) -- (39.874,-198.086) -- (42.245,-199.593) -- (43.785,-198.807) -- cycle;
\path[fill=teal!22.6,draw=none] (37.988,-218.024) -- (37.441,-218.990) -- (34.590,-219.651) -- (35.193,-218.588) -- cycle;
\path[fill=teal!25.5,draw=none] (94.559,-218.990) -- (94.012,-218.024) -- (96.807,-218.588) -- (97.410,-219.651) -- cycle;
\path[fill=teal!12.1,draw=none] (108.655,-203.167) -- (107.139,-201.736) -- (105.411,-200.274) -- (106.863,-201.645) -- cycle;
\path[fill=teal!16.9,draw=none] (24.861,-201.736) -- (23.345,-203.167) -- (25.137,-201.645) -- (26.589,-200.274) -- cycle;
\path[fill=teal!11.9,draw=none] (34.786,-196.692) -- (32.999,-197.789) -- (35.689,-198.104) -- (37.330,-197.097) -- cycle;
\path[fill=teal!10.6,draw=none] (99.001,-197.789) -- (97.214,-196.692) -- (94.670,-197.097) -- (96.311,-198.104) -- cycle;
\draw[black!50,line width=.5pt] (88.154,-198.729) -- (87.492,-198.430);
\draw[black!50,line width=.5pt] (44.508,-198.430) -- (43.846,-198.729);
\path[fill=teal!15.1,draw=none] (111.399,-208.771) -- (110.166,-207.241) -- (109.781,-205.076) -- (111.004,-206.592) -- cycle;
\path[fill=teal!20.8,draw=none] (21.834,-207.241) -- (20.601,-208.771) -- (20.996,-206.592) -- (22.219,-205.076) -- cycle;
\draw[black!50,line width=.5pt] (94.061,-218.322) -- (93.800,-217.941);
\draw[black!50,line width=.5pt] (38.200,-217.941) -- (37.939,-218.322);
\path[fill=teal!18.6,draw=none] (85.175,-206.057) -- (83.932,-205.423) -- (83.619,-207.746) -- (84.840,-208.369) -- cycle;
\path[fill=teal!14.0,draw=none] (48.068,-205.423) -- (46.825,-206.057) -- (47.160,-208.369) -- (48.381,-207.746) -- cycle;
\path[fill=teal!14.7,draw=none] (86.311,-200.796) -- (84.749,-200.129) -- (83.400,-202.433) -- (84.851,-203.052) -- cycle;
\path[fill=teal!11.6,draw=none] (47.251,-200.129) -- (45.689,-200.796) -- (47.149,-203.052) -- (48.600,-202.433) -- cycle;
\path[fill=teal!20.6,draw=none] (85.919,-209.031) -- (84.840,-208.369) -- (85.175,-210.498) -- (86.273,-211.172) -- cycle;
\path[fill=teal!15.5,draw=none] (47.160,-208.369) -- (46.081,-209.031) -- (45.727,-211.172) -- (46.825,-210.498) -- cycle;
\path[fill=teal!25.0,draw=none] (91.611,-216.912) -- (90.916,-216.049) -- (93.251,-217.080) -- (94.012,-218.024) -- cycle;
\path[fill=teal!21.0,draw=none] (41.084,-216.049) -- (40.389,-216.912) -- (37.988,-218.024) -- (38.749,-217.080) -- cycle;
\path[fill=teal!22.4,draw=none] (87.216,-211.880) -- (86.273,-211.172) -- (87.311,-213.007) -- (88.302,-213.751) -- cycle;
\path[fill=teal!17.3,draw=none] (45.727,-211.172) -- (44.784,-211.880) -- (43.698,-213.751) -- (44.689,-213.007) -- cycle;
\path[fill=teal!13.1,draw=none] (88.215,-198.807) -- (86.506,-198.078) -- (84.749,-200.129) -- (86.311,-200.796) -- cycle;
\path[fill=teal!10.9,draw=none] (45.494,-198.078) -- (43.785,-198.807) -- (45.689,-200.796) -- (47.251,-200.129) -- cycle;
\path[fill=teal!25.0,draw=none] (23.996,-215.194) -- (23.175,-216.643) -- (21.297,-214.736) -- (22.154,-213.224) -- cycle;
\path[fill=teal!20.9,draw=none] (108.825,-216.643) -- (108.004,-215.194) -- (109.846,-213.224) -- (110.703,-214.736) -- cycle;
\path[fill=teal!24.0,draw=none] (35.193,-218.588) -- (34.590,-219.651) -- (31.532,-219.732) -- (32.193,-218.566) -- cycle;
\path[fill=teal!25.5,draw=none] (97.410,-219.651) -- (96.807,-218.588) -- (99.807,-218.566) -- (100.468,-219.732) -- cycle;
\path[fill=teal!16.5,draw=none] (84.851,-203.052) -- (83.400,-202.433) -- (82.553,-204.834) -- (83.932,-205.423) -- cycle;
\path[fill=teal!12.7,draw=none] (48.600,-202.433) -- (47.149,-203.052) -- (48.068,-205.423) -- (49.447,-204.834) -- cycle;
\path[fill=teal!23.9,draw=none] (89.124,-214.527) -- (88.302,-213.751) -- (90.030,-215.213) -- (90.916,-216.049) -- cycle;
\path[fill=teal!19.1,draw=none] (43.698,-213.751) -- (42.876,-214.527) -- (41.084,-216.049) -- (41.970,-215.213) -- cycle;
\draw[black!50,line width=.5pt] (111.333,-208.445) -- (110.852,-207.829);
\draw[black!50,line width=.5pt] (21.148,-207.829) -- (20.667,-208.445);
\draw[pcqedSigZ,line width=1.5pt] (111.391,-208.438) -- (110.909,-207.822);
\draw[pcqedSigZ,line width=1.5pt] (21.091,-207.822) -- (20.609,-208.438);
\path[fill=teal!11.0,draw=none] (94.670,-197.097) -- (92.812,-196.149) -- (90.432,-197.223) -- (92.126,-198.086) -- cycle;
\path[fill=teal!11.0,draw=none] (39.188,-196.149) -- (37.330,-197.097) -- (39.874,-198.086) -- (41.568,-197.223) -- cycle;
\draw[black!50,line width=.5pt] (87.492,-198.430) -- (86.803,-198.142);
\draw[black!50,line width=.5pt] (45.197,-198.142) -- (44.508,-198.430);
\draw[black!50,line width=.5pt] (93.800,-217.941) -- (93.505,-217.563);
\draw[black!50,line width=.5pt] (38.495,-217.563) -- (38.200,-217.941);
\path[fill=teal!25.5,draw=none] (26.397,-216.809) -- (25.623,-218.175) -- (23.175,-216.643) -- (23.996,-215.194) -- cycle;
\path[fill=teal!22.6,draw=none] (106.377,-218.175) -- (105.603,-216.809) -- (108.004,-215.194) -- (108.825,-216.643) -- cycle;
\path[fill=teal!11.1,draw=none] (105.411,-200.274) -- (103.659,-198.958) -- (101.507,-198.080) -- (103.159,-199.321) -- cycle;
\path[fill=teal!14.9,draw=none] (28.341,-198.958) -- (26.589,-200.274) -- (28.841,-199.321) -- (30.493,-198.080) -- cycle;
\path[fill=teal!25.0,draw=none] (32.193,-218.566) -- (31.532,-219.732) -- (28.473,-219.229) -- (29.193,-217.959) -- cycle;
\path[fill=teal!25.0,draw=none] (100.468,-219.732) -- (99.807,-218.566) -- (102.807,-217.959) -- (103.527,-219.229) -- cycle;
\path[fill=teal!11.8,draw=none] (90.432,-197.223) -- (88.553,-196.420) -- (86.506,-198.078) -- (88.215,-198.807) -- cycle;
\path[fill=teal!10.7,draw=none] (43.447,-196.420) -- (41.568,-197.223) -- (43.785,-198.807) -- (45.494,-198.078) -- cycle;
\path[fill=teal!25.5,draw=none] (29.193,-217.959) -- (28.473,-219.229) -- (25.623,-218.175) -- (26.397,-216.809) -- cycle;
\path[fill=teal!24.0,draw=none] (103.527,-219.229) -- (102.807,-217.959) -- (105.603,-216.809) -- (106.377,-218.175) -- cycle;
\draw[black!50,line width=.5pt] (86.803,-198.142) -- (86.090,-197.862);
\draw[black!50,line width=.5pt] (45.910,-197.862) -- (45.197,-198.142);
\path[fill=teal!18.4,draw=none] (83.932,-205.423) -- (82.553,-204.834) -- (82.263,-207.168) -- (83.619,-207.746) -- cycle;
\path[fill=teal!14.1,draw=none] (49.447,-204.834) -- (48.068,-205.423) -- (48.381,-207.746) -- (49.737,-207.168) -- cycle;
\path[fill=teal!14.6,draw=none] (84.749,-200.129) -- (83.043,-199.517) -- (81.818,-201.866) -- (83.400,-202.433) -- cycle;
\path[fill=teal!11.7,draw=none] (48.957,-199.517) -- (47.251,-200.129) -- (48.600,-202.433) -- (50.182,-201.866) -- cycle;
\path[fill=teal!17.0,draw=none] (111.004,-211.033) -- (109.781,-209.517) -- (110.166,-207.241) -- (111.399,-208.771) -- cycle;
\path[fill=teal!22.5,draw=none] (22.219,-209.517) -- (20.996,-211.033) -- (20.601,-208.771) -- (21.834,-207.241) -- cycle;
\path[fill=teal!20.5,draw=none] (84.840,-208.369) -- (83.619,-207.746) -- (83.932,-209.864) -- (85.175,-210.498) -- cycle;
\path[fill=teal!15.7,draw=none] (48.381,-207.746) -- (47.160,-208.369) -- (46.825,-210.498) -- (48.068,-209.864) -- cycle;
\path[fill=teal!13.5,draw=none] (109.781,-205.076) -- (108.226,-203.607) -- (107.139,-201.736) -- (108.655,-203.167) -- cycle;
\path[fill=teal!18.8,draw=none] (23.774,-203.607) -- (22.219,-205.076) -- (23.345,-203.167) -- (24.861,-201.736) -- cycle;
\path[fill=teal!25.5,draw=none] (94.012,-218.024) -- (93.251,-217.080) -- (95.971,-217.550) -- (96.807,-218.588) -- cycle;
\path[fill=teal!22.7,draw=none] (38.749,-217.080) -- (37.988,-218.024) -- (35.193,-218.588) -- (36.029,-217.550) -- cycle;
\draw[black!50,line width=.5pt] (93.505,-217.563) -- (93.176,-217.190);
\draw[black!50,line width=.5pt] (38.824,-217.190) -- (38.495,-217.563);
\path[fill=teal!16.3,draw=none] (83.400,-202.433) -- (81.818,-201.866) -- (81.047,-204.294) -- (82.553,-204.834) -- cycle;
\path[fill=teal!12.8,draw=none] (50.182,-201.866) -- (48.600,-202.433) -- (49.447,-204.834) -- (50.953,-204.294) -- cycle;
\path[fill=teal!13.2,draw=none] (32.415,-196.900) -- (30.493,-198.080) -- (32.999,-197.789) -- (34.786,-196.692) -- cycle;
\path[fill=teal!10.6,draw=none] (101.507,-198.080) -- (99.585,-196.900) -- (97.214,-196.692) -- (99.001,-197.789) -- cycle;
\path[fill=teal!13.0,draw=none] (86.506,-198.078) -- (84.641,-197.409) -- (83.043,-199.517) -- (84.749,-200.129) -- cycle;
\path[fill=teal!11.0,draw=none] (47.359,-197.409) -- (45.494,-198.078) -- (47.251,-200.129) -- (48.957,-199.517) -- cycle;
\draw[black!50,line width=.5pt] (110.852,-207.829) -- (110.316,-207.220);
\draw[black!50,line width=.5pt] (21.684,-207.220) -- (21.148,-207.829);
\draw[pcqedSigZ,line width=1.5pt] (110.909,-207.822) -- (110.372,-207.212);
\draw[pcqedSigZ,line width=1.5pt] (21.628,-207.212) -- (21.091,-207.822);
\path[fill=teal!17.4,draw=none] (46.825,-210.498) -- (45.727,-211.172) -- (44.689,-213.007) -- (45.843,-212.298) -- cycle;
\path[fill=teal!22.3,draw=none] (86.273,-211.172) -- (85.175,-210.498) -- (86.157,-212.298) -- (87.311,-213.007) -- cycle;
\draw[black!50,line width=.5pt] (86.090,-197.862) -- (85.351,-197.593);
\draw[black!50,line width=.5pt] (46.649,-197.593) -- (45.910,-197.862);
\path[fill=teal!23.9,draw=none] (88.302,-213.751) -- (87.311,-213.007) -- (88.962,-214.410) -- (90.030,-215.213) -- cycle;
\path[fill=teal!19.2,draw=none] (44.689,-213.007) -- (43.698,-213.751) -- (41.970,-215.213) -- (43.038,-214.410) -- cycle;
\path[fill=teal!24.9,draw=none] (90.916,-216.049) -- (90.030,-215.213) -- (92.283,-216.166) -- (93.251,-217.080) -- cycle;
\path[fill=teal!21.0,draw=none] (41.970,-215.213) -- (41.084,-216.049) -- (38.749,-217.080) -- (39.717,-216.166) -- cycle;
\path[fill=teal!10.6,draw=none] (97.214,-196.692) -- (95.191,-195.661) -- (92.812,-196.149) -- (94.670,-197.097) -- cycle;
\path[fill=teal!11.8,draw=none] (36.809,-195.661) -- (34.786,-196.692) -- (37.330,-197.097) -- (39.188,-196.149) -- cycle;
\draw[black!50,line width=.5pt] (85.351,-197.593) -- (84.589,-197.334);
\draw[black!50,line width=.5pt] (47.411,-197.334) -- (46.649,-197.593);
\path[fill=teal!11.0,draw=none] (92.812,-196.149) -- (90.749,-195.269) -- (88.553,-196.420) -- (90.432,-197.223) -- cycle;
\path[fill=teal!11.0,draw=none] (41.251,-195.269) -- (39.188,-196.149) -- (41.568,-197.223) -- (43.447,-196.420) -- cycle;
\draw[black!50,line width=.5pt] (93.176,-217.190) -- (92.814,-216.821);
\draw[black!50,line width=.5pt] (39.186,-216.821) -- (38.824,-217.190);
\path[fill=teal!18.2,draw=none] (82.553,-204.834) -- (81.047,-204.294) -- (80.784,-206.637) -- (82.263,-207.168) -- cycle;
\path[fill=teal!14.3,draw=none] (50.953,-204.294) -- (49.447,-204.834) -- (49.737,-207.168) -- (51.216,-206.637) -- cycle;
\path[fill=teal!14.4,draw=none] (83.043,-199.517) -- (81.208,-198.967) -- (80.114,-201.355) -- (81.818,-201.866) -- cycle;
\path[fill=teal!11.8,draw=none] (50.792,-198.967) -- (48.957,-199.517) -- (50.182,-201.866) -- (51.886,-201.355) -- cycle;
\path[fill=teal!19.0,draw=none] (109.846,-213.224) -- (108.655,-211.746) -- (109.781,-209.517) -- (111.004,-211.033) -- cycle;
\path[fill=teal!23.9,draw=none] (23.345,-211.746) -- (22.154,-213.224) -- (20.996,-211.033) -- (22.219,-209.517) -- cycle;
\path[fill=teal!11.8,draw=none] (88.553,-196.420) -- (86.501,-195.685) -- (84.641,-197.409) -- (86.506,-198.078) -- cycle;
\path[fill=teal!10.7,draw=none] (45.499,-195.685) -- (43.447,-196.420) -- (45.494,-198.078) -- (47.359,-197.409) -- cycle;
\path[fill=teal!25.5,draw=none] (96.807,-218.588) -- (95.971,-217.550) -- (98.889,-217.427) -- (99.807,-218.566) -- cycle;
\path[fill=teal!24.0,draw=none] (36.029,-217.550) -- (35.193,-218.588) -- (32.193,-218.566) -- (33.111,-217.427) -- cycle;
\path[fill=teal!20.3,draw=none] (83.619,-207.746) -- (82.263,-207.168) -- (82.553,-209.275) -- (83.932,-209.864) -- cycle;
\path[fill=teal!15.9,draw=none] (49.737,-207.168) -- (48.381,-207.746) -- (48.068,-209.864) -- (49.447,-209.275) -- cycle;
\path[fill=teal!12.1,draw=none] (107.139,-201.736) -- (105.311,-200.361) -- (103.659,-198.958) -- (105.411,-200.274) -- cycle;
\path[fill=teal!16.8,draw=none] (26.689,-200.361) -- (24.861,-201.736) -- (26.589,-200.274) -- (28.341,-198.958) -- cycle;
\path[fill=teal!16.2,draw=none] (81.818,-201.866) -- (80.114,-201.355) -- (79.427,-203.808) -- (81.047,-204.294) -- cycle;
\path[fill=teal!13.0,draw=none] (51.886,-201.355) -- (50.182,-201.866) -- (50.953,-204.294) -- (52.573,-203.808) -- cycle;
\draw[black!50,line width=.5pt] (84.589,-197.334) -- (83.805,-197.086);
\draw[black!50,line width=.5pt] (48.195,-197.086) -- (47.411,-197.334);
\path[fill=teal!12.9,draw=none] (84.641,-197.409) -- (82.634,-196.807) -- (81.208,-198.967) -- (83.043,-199.517) -- cycle;
\path[fill=teal!11.1,draw=none] (49.366,-196.807) -- (47.359,-197.409) -- (48.957,-199.517) -- (50.792,-198.967) -- cycle;
\draw[black!50,line width=.5pt] (110.316,-207.220) -- (109.726,-206.619);
\draw[black!50,line width=.5pt] (22.274,-206.619) -- (21.684,-207.220);
\draw[pcqedSigZ,line width=1.5pt] (110.372,-207.212) -- (109.782,-206.610);
\draw[pcqedSigZ,line width=1.5pt] (22.218,-206.610) -- (21.628,-207.212);
\path[fill=teal!15.2,draw=none] (110.166,-207.241) -- (108.596,-205.760) -- (108.226,-203.607) -- (109.781,-205.076) -- cycle;
\path[fill=teal!20.7,draw=none] (23.404,-205.760) -- (21.834,-207.241) -- (22.219,-205.076) -- (23.774,-203.607) -- cycle;
\draw[black!50,line width=.5pt] (92.814,-216.821) -- (92.420,-216.458);
\draw[black!50,line width=.5pt] (39.580,-216.458) -- (39.186,-216.821);
\path[fill=teal!22.2,draw=none] (85.175,-210.498) -- (83.932,-209.864) -- (84.851,-211.632) -- (86.157,-212.298) -- cycle;
\path[fill=teal!17.6,draw=none] (48.068,-209.864) -- (46.825,-210.498) -- (45.843,-212.298) -- (47.149,-211.632) -- cycle;
\path[fill=teal!20.9,draw=none] (108.004,-215.194) -- (106.863,-213.778) -- (108.655,-211.746) -- (109.846,-213.224) -- cycle;
\path[fill=teal!24.9,draw=none] (25.137,-213.778) -- (23.996,-215.194) -- (22.154,-213.224) -- (23.345,-211.746) -- cycle;
\draw[black!50,line width=.5pt] (83.805,-197.086) -- (82.999,-196.848);
\draw[black!50,line width=.5pt] (49.001,-196.848) -- (48.195,-197.086);
\path[fill=teal!25.0,draw=none] (99.807,-218.566) -- (98.889,-217.427) -- (101.808,-216.719) -- (102.807,-217.959) -- cycle;
\path[fill=teal!25.0,draw=none] (33.111,-217.427) -- (32.193,-218.566) -- (29.193,-217.959) -- (30.192,-216.719) -- cycle;
\path[fill=teal!14.8,draw=none] (30.379,-197.706) -- (28.341,-198.958) -- (30.493,-198.080) -- (32.415,-196.900) -- cycle;
\path[fill=teal!11.2,draw=none] (103.659,-198.958) -- (101.621,-197.706) -- (99.585,-196.900) -- (101.507,-198.080) -- cycle;
\path[fill=teal!14.5,draw=none] (52.573,-203.808) -- (50.953,-204.294) -- (51.216,-206.637) -- (52.808,-206.160) -- cycle;
\path[fill=teal!18.1,draw=none] (81.047,-204.294) -- (79.427,-203.808) -- (79.192,-206.160) -- (80.784,-206.637) -- cycle;
\path[fill=teal!14.3,draw=none] (81.208,-198.967) -- (79.257,-198.480) -- (78.304,-200.903) -- (80.114,-201.355) -- cycle;
\path[fill=teal!12.0,draw=none] (52.743,-198.480) -- (50.792,-198.967) -- (51.886,-201.355) -- (53.696,-200.903) -- cycle;
\path[fill=teal!25.5,draw=none] (93.251,-217.080) -- (92.283,-216.166) -- (94.906,-216.544) -- (95.971,-217.550) -- cycle;
\path[fill=teal!22.7,draw=none] (39.717,-216.166) -- (38.749,-217.080) -- (36.029,-217.550) -- (37.094,-216.544) -- cycle;
\path[fill=teal!19.4,draw=none] (45.843,-212.298) -- (44.689,-213.007) -- (43.038,-214.410) -- (44.280,-213.647) -- cycle;
\path[fill=teal!23.7,draw=none] (87.311,-213.007) -- (86.157,-212.298) -- (87.720,-213.647) -- (88.962,-214.410) -- cycle;
\path[fill=teal!16.0,draw=none] (80.114,-201.355) -- (78.304,-200.903) -- (77.704,-203.379) -- (79.427,-203.808) -- cycle;
\path[fill=teal!13.2,draw=none] (53.696,-200.903) -- (51.886,-201.355) -- (52.573,-203.808) -- (54.296,-203.379) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (78.426,-200.217) -- (78.310,-200.552);
\draw[pcqedSigX,line width=1.5pt] (78.310,-200.552) -- (78.200,-200.888);
\draw[pcqedSigX,line width=1.5pt] (78.549,-199.883) -- (78.426,-200.217);
\draw[pcqedSigX,line width=1.5pt] (78.200,-200.888) -- (78.096,-201.225);
\draw[pcqedSigX,line width=1.5pt] (78.677,-199.552) -- (78.549,-199.883);
\draw[pcqedSigX,line width=1.5pt] (78.096,-201.225) -- (77.999,-201.563);
\path[fill=teal!22.6,draw=none] (105.603,-216.809) -- (104.527,-215.474) -- (106.863,-213.778) -- (108.004,-215.194) -- cycle;
\path[fill=teal!25.5,draw=none] (27.473,-215.474) -- (26.397,-216.809) -- (23.996,-215.194) -- (25.137,-213.778) -- cycle;
\draw[black!50,line width=.5pt] (53.541,-200.226) -- (53.656,-200.559);
\draw[black!50,line width=.5pt] (53.656,-200.559) -- (53.765,-200.893);
\draw[pcqedSigX,line width=1.5pt] (78.812,-199.224) -- (78.677,-199.552);
\draw[black!50,line width=.5pt] (53.419,-199.895) -- (53.541,-200.226);
\draw[pcqedSigX,line width=1.5pt] (77.999,-201.563) -- (77.909,-201.901);
\draw[black!50,line width=.5pt] (53.765,-200.893) -- (53.868,-201.228);
\path[fill=teal!24.0,draw=none] (102.807,-217.959) -- (101.808,-216.719) -- (104.527,-215.474) -- (105.603,-216.809) -- cycle;
\path[fill=teal!25.5,draw=none] (30.192,-216.719) -- (29.193,-217.959) -- (26.397,-216.809) -- (27.473,-215.474) -- cycle;
\draw[black!50,line width=.5pt] (53.291,-199.566) -- (53.419,-199.895);
\draw[black!50,line width=.5pt] (53.868,-201.228) -- (53.965,-201.564);
\draw[pcqedSigX,line width=1.5pt] (78.952,-198.898) -- (78.812,-199.224);
\draw[black!50,line width=.5pt] (82.999,-196.848) -- (82.172,-196.621);
\draw[black!50,line width=.5pt] (49.828,-196.621) -- (49.001,-196.848);
\draw[pcqedSigX,line width=1.5pt] (77.909,-201.901) -- (77.826,-202.239);
\path[fill=teal!20.1,draw=none] (82.263,-207.168) -- (80.784,-206.637) -- (81.047,-208.735) -- (82.553,-209.275) -- cycle;
\path[fill=teal!16.1,draw=none] (51.216,-206.637) -- (49.737,-207.168) -- (49.447,-209.275) -- (50.953,-208.735) -- cycle;
\draw[black!50,line width=.5pt] (53.158,-199.240) -- (53.291,-199.566);
\draw[black!50,line width=.5pt] (53.965,-201.564) -- (54.054,-201.900);
\path[fill=teal!24.9,draw=none] (90.030,-215.213) -- (88.962,-214.410) -- (91.115,-215.288) -- (92.283,-216.166) -- cycle;
\path[fill=teal!21.1,draw=none] (43.038,-214.410) -- (41.970,-215.213) -- (39.717,-216.166) -- (40.885,-215.288) -- cycle;
\draw[black!50,line width=.5pt] (92.420,-216.458) -- (91.993,-216.100);
\draw[black!50,line width=.5pt] (40.007,-216.100) -- (39.580,-216.458);
\draw[pcqedSigX,line width=1.5pt] (79.098,-198.576) -- (78.952,-198.898);
\draw[black!50,line width=.5pt] (53.018,-198.916) -- (53.158,-199.240);
\draw[pcqedSigX,line width=1.5pt] (77.826,-202.239) -- (77.749,-202.576);
\draw[black!50,line width=.5pt] (54.054,-201.900) -- (54.137,-202.235);
\path[fill=teal!10.7,draw=none] (99.585,-196.900) -- (97.408,-195.790) -- (95.191,-195.661) -- (97.214,-196.692) -- cycle;
\path[fill=teal!13.1,draw=none] (34.592,-195.790) -- (32.415,-196.900) -- (34.786,-196.692) -- (36.809,-195.661) -- cycle;
\draw[black!50,line width=.5pt] (52.874,-198.596) -- (53.018,-198.916);
\draw[pcqedSigX,line width=1.5pt] (79.249,-198.258) -- (79.098,-198.576);
\draw[black!50,line width=.5pt] (54.137,-202.235) -- (54.213,-202.570);
\draw[pcqedSigX,line width=1.5pt] (77.749,-202.576) -- (77.680,-202.912);
\path[fill=teal!10.8,draw=none] (47.706,-195.022) -- (45.499,-195.685) -- (47.359,-197.409) -- (49.366,-196.807) -- cycle;
\path[fill=teal!11.7,draw=none] (86.501,-195.685) -- (84.294,-195.022) -- (82.634,-196.807) -- (84.641,-197.409) -- cycle;
\draw[black!50,line width=.5pt] (52.724,-198.280) -- (52.874,-198.596);
\path[fill=teal!11.0,draw=none] (90.749,-195.269) -- (88.498,-194.462) -- (86.501,-195.685) -- (88.553,-196.420) -- cycle;
\path[fill=teal!11.0,draw=none] (43.502,-194.462) -- (41.251,-195.269) -- (43.447,-196.420) -- (45.499,-195.685) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (79.405,-197.944) -- (79.249,-198.258);
\draw[black!50,line width=.5pt] (54.213,-202.570) -- (54.282,-202.904);
\path[fill=teal!10.6,draw=none] (95.191,-195.661) -- (92.945,-194.702) -- (90.749,-195.269) -- (92.812,-196.149) -- cycle;
\path[fill=teal!11.8,draw=none] (39.055,-194.702) -- (36.809,-195.661) -- (39.188,-196.149) -- (41.251,-195.269) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (77.680,-202.912) -- (77.617,-203.246);
\path[fill=teal!12.8,draw=none] (82.634,-196.807) -- (80.500,-196.275) -- (79.257,-198.480) -- (81.208,-198.967) -- cycle;
\path[fill=teal!11.2,draw=none] (51.500,-196.275) -- (49.366,-196.807) -- (50.792,-198.967) -- (52.743,-198.480) -- cycle;
\draw[black!50,line width=.5pt] (52.568,-197.968) -- (52.724,-198.280);
\draw[black!50,line width=.5pt] (54.282,-202.904) -- (54.344,-203.236);
\draw[pcqedSigX,line width=1.5pt] (79.566,-197.634) -- (79.405,-197.944);
\draw[pcqedSigX,line width=1.5pt] (77.617,-203.246) -- (77.562,-203.579);
\draw[black!50,line width=.5pt] (52.408,-197.660) -- (52.568,-197.968);
\draw[black!50,line width=.5pt] (54.344,-203.236) -- (54.399,-203.566);
\draw[black!50,line width=.5pt] (109.726,-206.619) -- (109.083,-206.026);
\draw[black!50,line width=.5pt] (22.917,-206.026) -- (22.274,-206.619);
\draw[pcqedSigX,line width=1.5pt] (79.732,-197.329) -- (79.566,-197.634);
\draw[pcqedSigZ,line width=1.5pt] (109.782,-206.610) -- (109.138,-206.017);
\draw[pcqedSigZ,line width=1.5pt] (22.862,-206.017) -- (22.218,-206.610);
\draw[pcqedSigX,line width=1.5pt] (77.562,-203.579) -- (77.514,-203.909);
\draw[black!50,line width=.5pt] (82.172,-196.621) -- (81.325,-196.406);
\draw[black!50,line width=.5pt] (50.675,-196.406) -- (49.828,-196.621);
\draw[black!50,line width=.5pt] (52.243,-197.358) -- (52.408,-197.660);
\draw[black!50,line width=.5pt] (54.399,-203.566) -- (54.447,-203.894);
\draw[pcqedSigX,line width=1.5pt] (79.903,-197.030) -- (79.732,-197.329);
\draw[pcqedSigX,line width=1.5pt] (77.514,-203.909) -- (77.473,-204.237);
\draw[black!50,line width=.5pt] (52.074,-197.060) -- (52.243,-197.358);
\path[fill=teal!14.1,draw=none] (79.257,-198.480) -- (77.206,-198.063) -- (76.400,-200.516) -- (78.304,-200.903) -- cycle;
\path[fill=teal!12.2,draw=none] (54.794,-198.063) -- (52.743,-198.480) -- (53.696,-200.903) -- (55.600,-200.516) -- cycle;
\path[fill=teal!22.0,draw=none] (83.932,-209.864) -- (82.553,-209.275) -- (83.400,-211.013) -- (84.851,-211.632) -- cycle;
\path[fill=teal!17.8,draw=none] (49.447,-209.275) -- (48.068,-209.864) -- (47.149,-211.632) -- (48.600,-211.013) -- cycle;
\path[fill=teal!17.9,draw=none] (79.427,-203.808) -- (77.704,-203.379) -- (77.500,-205.738) -- (79.192,-206.160) -- cycle;
\path[fill=teal!14.7,draw=none] (54.296,-203.379) -- (52.573,-203.808) -- (52.808,-206.160) -- (54.500,-205.738) -- cycle;
\draw[black!50,line width=.5pt] (54.447,-203.894) -- (54.488,-204.220);
\path[fill=teal!13.6,draw=none] (108.226,-203.607) -- (106.349,-202.196) -- (105.311,-200.361) -- (107.139,-201.736) -- cycle;
\path[fill=teal!18.7,draw=none] (25.651,-202.196) -- (23.774,-203.607) -- (24.861,-201.736) -- (26.689,-200.361) -- cycle;
\path[fill=teal!17.1,draw=none] (109.781,-209.517) -- (108.226,-208.048) -- (108.596,-205.760) -- (110.166,-207.241) -- cycle;
\path[fill=teal!22.4,draw=none] (23.774,-208.048) -- (22.219,-209.517) -- (21.834,-207.241) -- (23.404,-205.760) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (80.078,-196.736) -- (79.903,-197.030);
\path[fill=teal!15.8,draw=none] (78.304,-200.903) -- (76.400,-200.516) -- (75.893,-203.010) -- (77.704,-203.379) -- cycle;
\path[fill=teal!13.4,draw=none] (55.600,-200.516) -- (53.696,-200.903) -- (54.296,-203.379) -- (56.107,-203.010) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (77.473,-204.237) -- (77.440,-204.561);
\draw[black!50,line width=.5pt] (51.900,-196.768) -- (52.074,-197.060);
\draw[black!50,line width=.5pt] (54.488,-204.220) -- (54.521,-204.542);
\draw[black!50,line width=.5pt] (91.993,-216.100) -- (91.535,-215.748);
\draw[black!50,line width=.5pt] (40.465,-215.748) -- (40.007,-216.100);
\draw[pcqedSigX,line width=1.5pt] (80.257,-196.448) -- (80.078,-196.736);
\draw[pcqedSigX,line width=1.5pt] (77.440,-204.561) -- (77.414,-204.882);
\draw[black!50,line width=.5pt] (51.722,-196.482) -- (51.900,-196.768);
\draw[black!50,line width=.5pt] (81.325,-196.406) -- (80.460,-196.203);
\draw[black!50,line width=.5pt] (51.540,-196.203) -- (50.675,-196.406);
\draw[black!50,line width=.5pt] (54.521,-204.542) -- (54.547,-204.861);
\fill[black] (80.413,-196.117) circle[radius=1.15pt];
\draw[pcqedSigX,line width=1.5pt] (80.440,-196.167) -- (80.257,-196.448);
\draw[pcqedSigX,line width=1.5pt] (77.414,-204.882) -- (77.395,-205.199);
\draw[black!50,line width=.5pt] (51.540,-196.203) -- (51.722,-196.482);
\path[fill=teal!25.5,draw=none] (95.971,-217.550) -- (94.906,-216.544) -- (97.721,-216.323) -- (98.889,-217.427) -- cycle;
\path[fill=teal!24.1,draw=none] (37.094,-216.544) -- (36.029,-217.550) -- (33.111,-217.427) -- (34.279,-216.323) -- cycle;
\path[fill=teal!16.3,draw=none] (52.808,-206.160) -- (51.216,-206.637) -- (50.953,-208.735) -- (52.573,-208.249) -- cycle;
\path[fill=teal!19.9,draw=none] (80.784,-206.637) -- (79.192,-206.160) -- (79.427,-208.249) -- (81.047,-208.735) -- cycle;
\draw[black!50,line width=.5pt] (54.547,-204.861) -- (54.565,-205.176);
\draw[pcqedSigX,line width=1.5pt] (80.627,-195.892) -- (80.440,-196.167);
\draw[pcqedSigX,line width=1.5pt] (77.395,-205.199) -- (77.384,-205.511);
\draw[black!50,line width=.5pt] (51.354,-195.930) -- (51.540,-196.203);
\path[fill=teal!12.7,draw=none] (80.500,-196.275) -- (78.256,-195.818) -- (77.206,-198.063) -- (79.257,-198.480) -- cycle;
\path[fill=teal!11.3,draw=none] (53.744,-195.818) -- (51.500,-196.275) -- (52.743,-198.480) -- (54.794,-198.063) -- cycle;
\draw[black!50,line width=.5pt] (54.565,-205.176) -- (54.576,-205.486);
\path[fill=teal!23.6,draw=none] (86.157,-212.298) -- (84.851,-211.632) -- (86.311,-212.929) -- (87.720,-213.647) -- cycle;
\path[fill=teal!19.5,draw=none] (47.149,-211.632) -- (45.843,-212.298) -- (44.280,-213.647) -- (45.689,-212.929) -- cycle;
\draw[black!50,line width=.5pt] (80.460,-196.203) -- (79.577,-196.011);
\draw[black!50,line width=.5pt] (52.423,-196.011) -- (51.540,-196.203);
\draw[pcqedSigX,line width=1.5pt] (80.817,-195.625) -- (80.627,-195.892);
\draw[pcqedSigX,line width=1.5pt] (77.384,-205.511) -- (77.380,-205.819);
\draw[black!50,line width=.5pt] (51.165,-195.664) -- (51.354,-195.930);
\fill[black] (54.675,-205.856) circle[radius=1.15pt];
\path[fill=teal!13.9,draw=none] (77.206,-198.063) -- (75.069,-197.716) -- (74.416,-200.194) -- (76.400,-200.516) -- cycle;
\path[fill=teal!12.3,draw=none] (56.931,-197.716) -- (54.794,-198.063) -- (55.600,-200.516) -- (57.584,-200.194) -- cycle;
\path[fill=teal!11.7,draw=none] (84.294,-195.022) -- (81.947,-194.437) -- (80.500,-196.275) -- (82.634,-196.807) -- cycle;
\path[fill=teal!10.9,draw=none] (50.053,-194.437) -- (47.706,-195.022) -- (49.366,-196.807) -- (51.500,-196.275) -- cycle;
\draw[black!50,line width=.5pt] (54.576,-205.486) -- (54.580,-205.792);
\path[fill=teal!15.6,draw=none] (76.400,-200.516) -- (74.416,-200.194) -- (74.006,-202.704) -- (75.893,-203.010) -- cycle;
\path[fill=teal!13.6,draw=none] (57.584,-200.194) -- (55.600,-200.516) -- (56.107,-203.010) -- (57.994,-202.704) -- cycle;
\path[fill=teal!17.6,draw=none] (77.704,-203.379) -- (75.893,-203.010) -- (75.720,-205.375) -- (77.500,-205.738) -- cycle;
\path[fill=teal!15.0,draw=none] (56.107,-203.010) -- (54.296,-203.379) -- (54.500,-205.738) -- (56.280,-205.375) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (81.011,-195.364) -- (80.817,-195.625);
\draw[black!50,line width=.5pt] (91.535,-215.748) -- (91.045,-215.403);
\draw[black!50,line width=.5pt] (40.955,-215.403) -- (40.465,-215.748);
\draw[pcqedSigX,line width=1.5pt] (77.380,-205.819) -- (77.384,-206.122);
\draw[black!50,line width=.5pt] (50.973,-195.406) -- (51.165,-195.664);
\path[fill=teal!12.2,draw=none] (105.311,-200.361) -- (103.183,-199.055) -- (101.621,-197.706) -- (103.659,-198.958) -- cycle;
\path[fill=teal!16.6,draw=none] (28.817,-199.055) -- (26.689,-200.361) -- (28.341,-198.958) -- (30.379,-197.706) -- cycle;
\draw[black!50,line width=.5pt] (54.580,-205.792) -- (54.576,-206.093);
\draw[black!50,line width=.5pt] (109.083,-206.026) -- (108.387,-205.442);
\draw[black!50,line width=.5pt] (23.613,-205.442) -- (22.917,-206.026);
\draw[pcqedSigZ,line width=1.5pt] (109.138,-206.017) -- (108.441,-205.432);
\draw[pcqedSigZ,line width=1.5pt] (23.559,-205.432) -- (22.862,-206.017);
\draw[black!50,line width=.5pt] (79.577,-196.011) -- (78.678,-195.832);
\draw[black!50,line width=.5pt] (53.322,-195.832) -- (52.423,-196.011);
\draw[pcqedSigX,line width=1.5pt] (81.207,-195.112) -- (81.011,-195.364);
\path[fill=teal!11.0,draw=none] (45.925,-193.734) -- (43.502,-194.462) -- (45.499,-195.685) -- (47.706,-195.022) -- cycle;
\path[fill=teal!11.0,draw=none] (88.498,-194.462) -- (86.075,-193.734) -- (84.294,-195.022) -- (86.501,-195.685) -- cycle;
\path[fill=teal!25.4,draw=none] (92.283,-216.166) -- (91.115,-215.288) -- (93.621,-215.579) -- (94.906,-216.544) -- cycle;
\path[fill=teal!22.8,draw=none] (40.885,-215.288) -- (39.717,-216.166) -- (37.094,-216.544) -- (38.379,-215.579) -- cycle;
\path[fill=teal!24.8,draw=none] (88.962,-214.410) -- (87.720,-213.647) -- (89.755,-214.453) -- (91.115,-215.288) -- cycle;
\path[fill=teal!21.2,draw=none] (44.280,-213.647) -- (43.038,-214.410) -- (40.885,-215.288) -- (42.245,-214.453) -- cycle;
\draw[black!50,line width=.5pt] (50.778,-195.155) -- (50.973,-195.406);
\path[fill=teal!19.1,draw=none] (108.655,-211.746) -- (107.139,-210.315) -- (108.226,-208.048) -- (109.781,-209.517) -- cycle;
\path[fill=teal!23.9,draw=none] (24.861,-210.315) -- (23.345,-211.746) -- (22.219,-209.517) -- (23.774,-208.048) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (77.384,-206.122) -- (77.395,-206.420);
\draw[black!50,line width=.5pt] (54.576,-206.093) -- (54.565,-206.388);
\path[fill=teal!21.9,draw=none] (82.553,-209.275) -- (81.047,-208.735) -- (81.818,-210.445) -- (83.400,-211.013) -- cycle;
\path[fill=teal!17.9,draw=none] (50.953,-208.735) -- (49.447,-209.275) -- (48.600,-211.013) -- (50.182,-210.445) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (81.407,-194.867) -- (81.207,-195.112);
\draw[black!50,line width=.5pt] (50.579,-194.912) -- (50.778,-195.155);
\draw[pcqedSigX,line width=1.5pt] (77.395,-206.420) -- (77.414,-206.711);
\path[fill=teal!15.4,draw=none] (74.416,-200.194) -- (72.369,-199.942) -- (72.059,-202.464) -- (74.006,-202.704) -- cycle;
\path[fill=teal!13.8,draw=none] (59.631,-199.942) -- (57.584,-200.194) -- (57.994,-202.704) -- (59.941,-202.464) -- cycle;
\path[fill=teal!13.8,draw=none] (75.069,-197.716) -- (72.863,-197.444) -- (72.369,-199.942) -- (74.416,-200.194) -- cycle;
\path[fill=teal!12.5,draw=none] (59.137,-197.444) -- (56.931,-197.716) -- (57.584,-200.194) -- (59.631,-199.942) -- cycle;
\draw[black!50,line width=.5pt] (54.565,-206.388) -- (54.547,-206.678);
\path[fill=teal!19.7,draw=none] (79.192,-206.160) -- (77.500,-205.738) -- (77.704,-207.820) -- (79.427,-208.249) -- cycle;
\path[fill=teal!16.5,draw=none] (54.500,-205.738) -- (52.808,-206.160) -- (52.573,-208.249) -- (54.296,-207.820) -- cycle;
\path[fill=teal!25.0,draw=none] (98.889,-217.427) -- (97.721,-216.323) -- (100.536,-215.517) -- (101.808,-216.719) -- cycle;
\path[fill=teal!25.0,draw=none] (34.279,-216.323) -- (33.111,-217.427) -- (30.192,-216.719) -- (31.464,-215.517) -- cycle;
\draw[black!50,line width=.5pt] (78.678,-195.832) -- (77.763,-195.665);
\draw[black!50,line width=.5pt] (54.237,-195.665) -- (53.322,-195.832);
\path[fill=teal!12.6,draw=none] (78.256,-195.818) -- (75.919,-195.439) -- (75.069,-197.716) -- (77.206,-198.063) -- cycle;
\path[fill=teal!11.4,draw=none] (56.081,-195.439) -- (53.744,-195.818) -- (54.794,-198.063) -- (56.931,-197.716) -- cycle;
\path[fill=teal!10.7,draw=none] (92.945,-194.702) -- (90.494,-193.823) -- (88.498,-194.462) -- (90.749,-195.269) -- cycle;
\path[fill=teal!11.7,draw=none] (41.506,-193.823) -- (39.055,-194.702) -- (41.251,-195.269) -- (43.502,-194.462) -- cycle;
\path[fill=teal!11.3,draw=none] (101.621,-197.706) -- (99.312,-196.529) -- (97.408,-195.790) -- (99.585,-196.900) -- cycle;
\path[fill=teal!14.7,draw=none] (32.688,-196.529) -- (30.379,-197.706) -- (32.415,-196.900) -- (34.592,-195.790) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (81.609,-194.631) -- (81.407,-194.867);
\path[fill=teal!17.4,draw=none] (75.893,-203.010) -- (74.006,-202.704) -- (73.866,-205.075) -- (75.720,-205.375) -- cycle;
\path[fill=teal!15.2,draw=none] (57.994,-202.704) -- (56.107,-203.010) -- (56.280,-205.375) -- (58.134,-205.075) -- cycle;
\draw[black!50,line width=.5pt] (50.379,-194.677) -- (50.579,-194.912);
\draw[pcqedSigX,line width=1.5pt] (77.414,-206.711) -- (77.440,-206.997);
\draw[black!50,line width=.5pt] (91.045,-215.403) -- (90.526,-215.064);
\draw[black!50,line width=.5pt] (41.474,-215.064) -- (40.955,-215.403);
\draw[black!50,line width=.5pt] (54.547,-206.678) -- (54.521,-206.962);
\path[fill=teal!10.8,draw=none] (97.408,-195.790) -- (94.991,-194.758) -- (92.945,-194.702) -- (95.191,-195.661) -- cycle;
\path[fill=teal!13.0,draw=none] (37.009,-194.758) -- (34.592,-195.790) -- (36.809,-195.661) -- (39.055,-194.702) -- cycle;
\path[fill=teal!15.3,draw=none] (108.596,-205.760) -- (106.703,-204.337) -- (106.349,-202.196) -- (108.226,-203.607) -- cycle;
\path[fill=teal!20.6,draw=none] (25.297,-204.337) -- (23.404,-205.760) -- (23.774,-203.607) -- (25.651,-202.196) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (81.813,-194.403) -- (81.609,-194.631);
\draw[black!50,line width=.5pt] (77.763,-195.665) -- (76.834,-195.511);
\draw[black!50,line width=.5pt] (55.166,-195.511) -- (54.237,-195.665);
\draw[black!50,line width=.5pt] (50.176,-194.451) -- (50.379,-194.677);
\draw[pcqedSigX,line width=1.5pt] (77.440,-206.997) -- (77.473,-207.276);
\path[fill=teal!15.2,draw=none] (72.369,-199.942) -- (70.273,-199.760) -- (70.065,-202.291) -- (72.059,-202.464) -- cycle;
\path[fill=teal!14.0,draw=none] (61.727,-199.760) -- (59.631,-199.942) -- (59.941,-202.464) -- (61.935,-202.291) -- cycle;
\draw[black!50,line width=.5pt] (54.521,-206.962) -- (54.488,-207.239);
\path[fill=teal!21.0,draw=none] (106.863,-213.778) -- (105.411,-212.407) -- (107.139,-210.315) -- (108.655,-211.746) -- cycle;
\path[fill=teal!24.9,draw=none] (26.589,-212.407) -- (25.137,-213.778) -- (23.345,-211.746) -- (24.861,-210.315) -- cycle;
\path[fill=teal!11.6,draw=none] (81.947,-194.437) -- (79.479,-193.935) -- (78.256,-195.818) -- (80.500,-196.275) -- cycle;
\path[fill=teal!10.9,draw=none] (52.521,-193.935) -- (50.053,-194.437) -- (51.500,-196.275) -- (53.744,-195.818) -- cycle;
\path[fill=teal!13.6,draw=none] (72.863,-197.444) -- (70.604,-197.248) -- (70.273,-199.760) -- (72.369,-199.942) -- cycle;
\path[fill=teal!12.7,draw=none] (61.396,-197.248) -- (59.137,-197.444) -- (59.631,-199.942) -- (61.727,-199.760) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (82.019,-194.184) -- (81.813,-194.403);
\path[fill=teal!24.0,draw=none] (101.808,-216.719) -- (100.536,-215.517) -- (103.159,-214.182) -- (104.527,-215.474) -- cycle;
\path[fill=teal!25.5,draw=none] (31.464,-215.517) -- (30.192,-216.719) -- (27.473,-215.474) -- (28.841,-214.182) -- cycle;
\draw[black!50,line width=.5pt] (49.971,-194.233) -- (50.176,-194.451);
\draw[pcqedSigX,line width=1.5pt] (77.473,-207.276) -- (77.514,-207.548);
\path[fill=teal!23.5,draw=none] (84.851,-211.632) -- (83.400,-211.013) -- (84.749,-212.262) -- (86.311,-212.929) -- cycle;
\path[fill=teal!19.7,draw=none] (48.600,-211.013) -- (47.149,-211.632) -- (45.689,-212.929) -- (47.251,-212.262) -- cycle;
\draw[black!50,line width=.5pt] (76.834,-195.511) -- (75.891,-195.369);
\draw[black!50,line width=.5pt] (56.109,-195.369) -- (55.166,-195.511);
\draw[black!50,line width=.5pt] (54.488,-207.239) -- (54.447,-207.510);
\path[fill=teal!17.2,draw=none] (74.006,-202.704) -- (72.059,-202.464) -- (71.953,-204.839) -- (73.866,-205.075) -- cycle;
\path[fill=teal!15.4,draw=none] (59.941,-202.464) -- (57.994,-202.704) -- (58.134,-205.075) -- (60.047,-204.839) -- cycle;
\path[fill=teal!12.5,draw=none] (75.919,-195.439) -- (73.506,-195.142) -- (72.863,-197.444) -- (75.069,-197.716) -- cycle;
\path[fill=teal!11.5,draw=none] (58.494,-195.142) -- (56.081,-195.439) -- (56.931,-197.716) -- (59.137,-197.444) -- cycle;
\path[fill=teal!15.0,draw=none] (70.273,-199.760) -- (68.145,-199.650) -- (68.040,-202.187) -- (70.065,-202.291) -- cycle;
\path[fill=teal!14.3,draw=none] (63.855,-199.650) -- (61.727,-199.760) -- (61.935,-202.291) -- (63.960,-202.187) -- cycle;
\path[fill=teal!22.7,draw=none] (104.527,-215.474) -- (103.159,-214.182) -- (105.411,-212.407) -- (106.863,-213.778) -- cycle;
\path[fill=teal!25.4,draw=none] (28.841,-214.182) -- (27.473,-215.474) -- (25.137,-213.778) -- (26.589,-212.407) -- cycle;
\path[fill=teal!13.4,draw=none] (70.604,-197.248) -- (68.311,-197.130) -- (68.145,-199.650) -- (70.273,-199.760) -- cycle;
\path[fill=teal!12.9,draw=none] (63.689,-197.130) -- (61.396,-197.248) -- (61.727,-199.760) -- (63.855,-199.650) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (82.228,-193.975) -- (82.019,-194.184);
\draw[black!50,line width=.5pt] (108.387,-205.442) -- (107.640,-204.869);
\draw[black!50,line width=.5pt] (24.360,-204.869) -- (23.613,-205.442);
\path[fill=teal!19.5,draw=none] (77.500,-205.738) -- (75.720,-205.375) -- (75.893,-207.451) -- (77.704,-207.820) -- cycle;
\path[fill=teal!16.7,draw=none] (56.280,-205.375) -- (54.500,-205.738) -- (54.296,-207.820) -- (56.107,-207.451) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (108.441,-205.432) -- (107.693,-204.858);
\draw[pcqedSigZ,line width=1.5pt] (24.307,-204.858) -- (23.559,-205.432);
\draw[black!50,line width=.5pt] (49.764,-194.025) -- (49.971,-194.233);
\path[fill=teal!14.7,draw=none] (68.145,-199.650) -- (66.000,-199.614) -- (66.000,-202.152) -- (68.040,-202.187) -- cycle;
\path[fill=teal!14.5,draw=none] (66.000,-199.614) -- (63.855,-199.650) -- (63.960,-202.187) -- (66.000,-202.152) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (77.514,-207.548) -- (77.562,-207.813);
\draw[black!50,line width=.5pt] (90.526,-215.064) -- (89.976,-214.733);
\draw[black!50,line width=.5pt] (42.024,-214.733) -- (41.474,-215.064);
\path[fill=teal!21.7,draw=none] (81.047,-208.735) -- (79.427,-208.249) -- (80.114,-209.934) -- (81.818,-210.445) -- cycle;
\path[fill=teal!18.1,draw=none] (52.573,-208.249) -- (50.953,-208.735) -- (50.182,-210.445) -- (51.886,-209.934) -- cycle;
\draw[black!50,line width=.5pt] (54.447,-207.510) -- (54.399,-207.773);
\path[fill=teal!13.2,draw=none] (68.311,-197.130) -- (66.000,-197.091) -- (66.000,-199.614) -- (68.145,-199.650) -- cycle;
\path[fill=teal!13.1,draw=none] (66.000,-197.091) -- (63.689,-197.130) -- (63.855,-199.650) -- (66.000,-199.614) -- cycle;
\draw[black!50,line width=.5pt] (75.891,-195.369) -- (74.937,-195.241);
\draw[black!50,line width=.5pt] (57.063,-195.241) -- (56.109,-195.369);
\draw[pcqedSigX,line width=1.5pt] (82.437,-193.774) -- (82.228,-193.975);
\path[fill=teal!11.0,draw=none] (86.075,-193.734) -- (83.500,-193.093) -- (81.947,-194.437) -- (84.294,-195.022) -- cycle;
\path[fill=teal!11.0,draw=none] (48.500,-193.093) -- (45.925,-193.734) -- (47.706,-195.022) -- (50.053,-194.437) -- cycle;
\draw[black!50,line width=.5pt] (49.556,-193.826) -- (49.764,-194.025);
\path[fill=teal!16.9,draw=none] (72.059,-202.464) -- (70.065,-202.291) -- (69.994,-204.669) -- (71.953,-204.839) -- cycle;
\path[fill=teal!15.7,draw=none] (61.935,-202.291) -- (59.941,-202.464) -- (60.047,-204.839) -- (62.006,-204.669) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (77.562,-207.813) -- (77.617,-208.071);
\draw[black!50,line width=.5pt] (54.399,-207.773) -- (54.344,-208.029);
\path[fill=teal!25.5,draw=none] (94.906,-216.544) -- (93.621,-215.579) -- (96.311,-215.264) -- (97.721,-216.323) -- cycle;
\path[fill=teal!24.1,draw=none] (38.379,-215.579) -- (37.094,-216.544) -- (34.279,-216.323) -- (35.689,-215.264) -- cycle;
\draw[black!50,line width=.5pt] (74.937,-195.241) -- (73.971,-195.125);
\draw[black!50,line width=.5pt] (58.029,-195.125) -- (57.063,-195.241);
\path[fill=teal!12.3,draw=none] (73.506,-195.142) -- (71.036,-194.927) -- (70.604,-197.248) -- (72.863,-197.444) -- cycle;
\path[fill=teal!11.7,draw=none] (60.964,-194.927) -- (58.494,-195.142) -- (59.137,-197.444) -- (61.396,-197.248) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (82.648,-193.583) -- (82.437,-193.774);
\path[fill=teal!24.7,draw=none] (87.720,-213.647) -- (86.311,-212.929) -- (88.215,-213.668) -- (89.755,-214.453) -- cycle;
\path[fill=teal!21.3,draw=none] (45.689,-212.929) -- (44.280,-213.647) -- (42.245,-214.453) -- (43.785,-213.668) -- cycle;
\path[fill=teal!11.6,draw=none] (79.479,-193.935) -- (76.908,-193.518) -- (75.919,-195.439) -- (78.256,-195.818) -- cycle;
\path[fill=teal!11.0,draw=none] (55.092,-193.518) -- (52.521,-193.935) -- (53.744,-195.818) -- (56.081,-195.439) -- cycle;
\draw[black!50,line width=.5pt] (49.346,-193.636) -- (49.556,-193.826);
\draw[pcqedSigX,line width=1.5pt] (77.617,-208.071) -- (77.680,-208.320);
\path[fill=teal!16.7,draw=none] (70.065,-202.291) -- (68.040,-202.187) -- (68.005,-204.567) -- (69.994,-204.669) -- cycle;
\path[fill=teal!15.9,draw=none] (63.960,-202.187) -- (61.935,-202.291) -- (62.006,-204.669) -- (63.995,-204.567) -- cycle;
\draw[black!50,line width=.5pt] (73.971,-195.125) -- (72.996,-195.023);
\draw[black!50,line width=.5pt] (59.004,-195.023) -- (58.029,-195.125);
\draw[black!50,line width=.5pt] (54.344,-208.029) -- (54.282,-208.277);
\path[fill=teal!18.6,draw=none] (27.835,-200.855) -- (25.651,-202.196) -- (26.689,-200.361) -- (28.817,-199.055) -- cycle;
\path[fill=teal!13.7,draw=none] (106.349,-202.196) -- (104.165,-200.855) -- (103.183,-199.055) -- (105.311,-200.361) -- cycle;
\path[fill=teal!19.3,draw=none] (75.720,-205.375) -- (73.866,-205.075) -- (74.006,-207.145) -- (75.893,-207.451) -- cycle;
\path[fill=teal!17.0,draw=none] (58.134,-205.075) -- (56.280,-205.375) -- (56.107,-207.451) -- (57.994,-207.145) -- cycle;
\path[fill=teal!16.4,draw=none] (68.040,-202.187) -- (66.000,-202.152) -- (66.000,-204.532) -- (68.005,-204.567) -- cycle;
\path[fill=teal!16.2,draw=none] (66.000,-202.152) -- (63.960,-202.187) -- (63.995,-204.567) -- (66.000,-204.532) -- cycle;
\path[fill=teal!12.2,draw=none] (71.036,-194.927) -- (68.528,-194.798) -- (68.311,-197.130) -- (70.604,-197.248) -- cycle;
\path[fill=teal!11.8,draw=none] (63.472,-194.798) -- (60.964,-194.927) -- (61.396,-197.248) -- (63.689,-197.130) -- cycle;
\draw[black!50,line width=.5pt] (89.976,-214.733) -- (89.397,-214.409);
\draw[black!50,line width=.5pt] (42.603,-214.409) -- (42.024,-214.733);
\path[fill=teal!25.4,draw=none] (91.115,-215.288) -- (89.755,-214.453) -- (92.126,-214.661) -- (93.621,-215.579) -- cycle;
\path[fill=teal!22.8,draw=none] (42.245,-214.453) -- (40.885,-215.288) -- (38.379,-215.579) -- (39.874,-214.661) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (82.860,-193.402) -- (82.648,-193.583);
\draw[black!50,line width=.5pt] (72.996,-195.023) -- (72.013,-194.934);
\draw[black!50,line width=.5pt] (59.987,-194.934) -- (59.004,-195.023);
\draw[black!50,line width=.5pt] (49.136,-193.457) -- (49.346,-193.636);
\path[fill=teal!17.2,draw=none] (108.226,-208.048) -- (106.349,-206.637) -- (106.703,-204.337) -- (108.596,-205.760) -- cycle;
\path[fill=teal!22.3,draw=none] (25.651,-206.637) -- (23.774,-208.048) -- (23.404,-205.760) -- (25.297,-204.337) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (77.680,-208.320) -- (77.749,-208.562);
\path[fill=teal!11.7,draw=none] (44.143,-193.032) -- (41.506,-193.823) -- (43.502,-194.462) -- (45.925,-193.734) -- cycle;
\path[fill=teal!10.7,draw=none] (90.494,-193.823) -- (87.857,-193.032) -- (86.075,-193.734) -- (88.498,-194.462) -- cycle;
\draw[black!50,line width=.5pt] (54.282,-208.277) -- (54.213,-208.517);
\path[fill=teal!12.1,draw=none] (68.528,-194.798) -- (66.000,-194.755) -- (66.000,-197.091) -- (68.311,-197.130) -- cycle;
\path[fill=teal!11.9,draw=none] (66.000,-194.755) -- (63.472,-194.798) -- (63.689,-197.130) -- (66.000,-197.091) -- cycle;
\draw[black!50,line width=.5pt] (72.013,-194.934) -- (71.022,-194.859);
\draw[black!50,line width=.5pt] (60.978,-194.859) -- (59.987,-194.934);
\draw[pcqedSigX,line width=1.5pt] (83.073,-193.232) -- (82.860,-193.402);
\path[fill=teal!21.5,draw=none] (79.427,-208.249) -- (77.704,-207.820) -- (78.304,-209.483) -- (80.114,-209.934) -- cycle;
\path[fill=teal!18.4,draw=none] (54.296,-207.820) -- (52.573,-208.249) -- (51.886,-209.934) -- (53.696,-209.483) -- cycle;
\draw[black!50,line width=.5pt] (48.924,-193.287) -- (49.136,-193.457);
\path[fill=teal!23.3,draw=none] (83.400,-211.013) -- (81.818,-210.445) -- (83.043,-211.651) -- (84.749,-212.262) -- cycle;
\path[fill=teal!19.8,draw=none] (50.182,-210.445) -- (48.600,-211.013) -- (47.251,-212.262) -- (48.957,-211.651) -- cycle;
\draw[black!50,line width=.5pt] (71.022,-194.859) -- (70.025,-194.797);
\draw[black!50,line width=.5pt] (61.975,-194.797) -- (60.978,-194.859);
\draw[pcqedSigX,line width=1.5pt] (77.749,-208.562) -- (77.826,-208.795);
\draw[black!50,line width=.5pt] (107.640,-204.869) -- (106.842,-204.306);
\draw[black!50,line width=.5pt] (25.158,-204.306) -- (24.360,-204.869);
\draw[black!50,line width=.5pt] (54.213,-208.517) -- (54.137,-208.749);
\draw[pcqedSigZ,line width=1.5pt] (107.693,-204.858) -- (106.894,-204.294);
\draw[pcqedSigZ,line width=1.5pt] (25.106,-204.294) -- (24.307,-204.858);
\draw[black!50,line width=.5pt] (70.025,-194.797) -- (69.023,-194.749);
\draw[black!50,line width=.5pt] (62.977,-194.749) -- (61.975,-194.797);
\path[fill=teal!19.0,draw=none] (73.866,-205.075) -- (71.953,-204.839) -- (72.059,-206.905) -- (74.006,-207.145) -- cycle;
\path[fill=teal!17.2,draw=none] (60.047,-204.839) -- (58.134,-205.075) -- (57.994,-207.145) -- (59.941,-206.905) -- cycle;
\path[fill=teal!11.5,draw=none] (76.908,-193.518) -- (74.255,-193.191) -- (73.506,-195.142) -- (75.919,-195.439) -- cycle;
\path[fill=teal!11.0,draw=none] (57.745,-193.191) -- (55.092,-193.518) -- (56.081,-195.439) -- (58.494,-195.142) -- cycle;
\draw[black!50,line width=.5pt] (69.023,-194.749) -- (68.017,-194.715);
\draw[black!50,line width=.5pt] (63.983,-194.715) -- (62.977,-194.749);
\path[fill=teal!12.4,draw=none] (103.183,-199.055) -- (100.773,-197.826) -- (99.312,-196.529) -- (101.621,-197.706) -- cycle;
\path[fill=teal!16.5,draw=none] (31.227,-197.826) -- (28.817,-199.055) -- (30.379,-197.706) -- (32.688,-196.529) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (83.286,-193.071) -- (83.073,-193.232);
\draw[black!50,line width=.5pt] (68.017,-194.715) -- (67.009,-194.694);
\draw[black!50,line width=.5pt] (64.991,-194.694) -- (63.983,-194.715);
\draw[black!50,line width=.5pt] (48.712,-193.127) -- (48.924,-193.287);
\path[fill=teal!10.9,draw=none] (94.991,-194.758) -- (92.354,-193.813) -- (90.494,-193.823) -- (92.945,-194.702) -- cycle;
\path[fill=teal!12.9,draw=none] (39.646,-193.813) -- (37.009,-194.758) -- (39.055,-194.702) -- (41.506,-193.823) -- cycle;
\draw[black!50,line width=.5pt] (67.009,-194.694) -- (66.000,-194.687);
\draw[black!50,line width=.5pt] (66.000,-194.687) -- (64.991,-194.694);
\draw[black!50,line width=.5pt] (89.397,-214.409) -- (88.789,-214.094);
\draw[black!50,line width=.5pt] (43.211,-214.094) -- (42.603,-214.409);
\draw[pcqedSigX,line width=1.5pt] (77.826,-208.795) -- (77.909,-209.020);
\path[fill=teal!11.0,draw=none] (83.500,-193.093) -- (80.792,-192.541) -- (79.479,-193.935) -- (81.947,-194.437) -- cycle;
\path[fill=teal!11.0,draw=none] (51.208,-192.541) -- (48.500,-193.093) -- (50.053,-194.437) -- (52.521,-193.935) -- cycle;
\draw[black!50,line width=.5pt] (54.137,-208.749) -- (54.054,-208.972);
\path[fill=teal!25.0,draw=none] (97.721,-216.323) -- (96.311,-215.264) -- (99.001,-214.364) -- (100.536,-215.517) -- cycle;
\path[fill=teal!25.0,draw=none] (35.689,-215.264) -- (34.279,-216.323) -- (31.464,-215.517) -- (32.999,-214.364) -- cycle;
\path[fill=teal!11.4,draw=none] (99.312,-196.529) -- (96.749,-195.434) -- (94.991,-194.758) -- (97.408,-195.790) -- cycle;
\path[fill=teal!14.6,draw=none] (35.251,-195.434) -- (32.688,-196.529) -- (34.592,-195.790) -- (37.009,-194.758) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (83.500,-192.921) -- (83.286,-193.071);
\draw[black!50,line width=.5pt] (48.500,-192.978) -- (48.712,-193.127);
\path[fill=teal!18.8,draw=none] (71.953,-204.839) -- (69.994,-204.669) -- (70.065,-206.732) -- (72.059,-206.905) -- cycle;
\path[fill=teal!17.5,draw=none] (62.006,-204.669) -- (60.047,-204.839) -- (59.941,-206.905) -- (61.935,-206.732) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (77.909,-209.020) -- (77.999,-209.236);
\draw[black!50,line width=.5pt] (54.054,-208.972) -- (53.965,-209.186);
\path[fill=teal!11.4,draw=none] (74.255,-193.191) -- (71.538,-192.955) -- (71.036,-194.927) -- (73.506,-195.142) -- cycle;
\path[fill=teal!11.1,draw=none] (60.462,-192.955) -- (57.745,-193.191) -- (58.494,-195.142) -- (60.964,-194.927) -- cycle;
\path[fill=teal!19.1,draw=none] (107.139,-210.315) -- (105.311,-208.941) -- (106.349,-206.637) -- (108.226,-208.048) -- cycle;
\path[fill=teal!23.8,draw=none] (26.689,-208.941) -- (24.861,-210.315) -- (23.774,-208.048) -- (25.651,-206.637) -- cycle;
\path[fill=teal!21.3,draw=none] (77.704,-207.820) -- (75.893,-207.451) -- (76.400,-209.095) -- (78.304,-209.483) -- cycle;
\path[fill=teal!18.6,draw=none] (56.107,-207.451) -- (54.296,-207.820) -- (53.696,-209.483) -- (55.600,-209.095) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (83.714,-192.782) -- (83.500,-192.921);
\path[fill=teal!18.5,draw=none] (69.994,-204.669) -- (68.005,-204.567) -- (68.040,-206.628) -- (70.065,-206.732) -- cycle;
\path[fill=teal!17.7,draw=none] (63.995,-204.567) -- (62.006,-204.669) -- (61.935,-206.732) -- (63.960,-206.628) -- cycle;
\draw[black!50,line width=.5pt] (48.288,-192.840) -- (48.500,-192.978);
\path[fill=teal!24.6,draw=none] (86.311,-212.929) -- (84.749,-212.262) -- (86.506,-212.938) -- (88.215,-213.668) -- cycle;
\path[fill=teal!21.4,draw=none] (47.251,-212.262) -- (45.689,-212.929) -- (43.785,-213.668) -- (45.494,-212.938) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (77.999,-209.236) -- (78.096,-209.442);
\draw[black!50,line width=.5pt] (53.965,-209.186) -- (53.868,-209.391);
\draw[black!50,line width=.5pt] (88.789,-214.094) -- (88.154,-213.787);
\draw[black!50,line width=.5pt] (43.846,-213.787) -- (43.211,-214.094);
\path[fill=teal!18.3,draw=none] (68.005,-204.567) -- (66.000,-204.532) -- (66.000,-206.593) -- (68.040,-206.628) -- cycle;
\path[fill=teal!18.0,draw=none] (66.000,-204.532) -- (63.995,-204.567) -- (63.960,-206.628) -- (66.000,-206.593) -- cycle;
\path[fill=teal!11.4,draw=none] (71.538,-192.955) -- (68.780,-192.813) -- (68.528,-194.798) -- (71.036,-194.927) -- cycle;
\path[fill=teal!11.2,draw=none] (63.220,-192.813) -- (60.462,-192.955) -- (60.964,-194.927) -- (63.472,-194.798) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (83.927,-192.653) -- (83.714,-192.782);
\draw[black!50,line width=.5pt] (48.076,-192.712) -- (48.288,-192.840);
\path[fill=teal!23.2,draw=none] (81.818,-210.445) -- (80.114,-209.934) -- (81.208,-211.100) -- (83.043,-211.651) -- cycle;
\path[fill=teal!20.0,draw=none] (51.886,-209.934) -- (50.182,-210.445) -- (48.957,-211.651) -- (50.792,-211.100) -- cycle;
\path[fill=teal!24.1,draw=none] (100.536,-215.517) -- (99.001,-214.364) -- (101.507,-212.941) -- (103.159,-214.182) -- cycle;
\path[fill=teal!25.4,draw=none] (32.999,-214.364) -- (31.464,-215.517) -- (28.841,-214.182) -- (30.493,-212.941) -- cycle;
\path[fill=teal!20.5,draw=none] (27.500,-202.984) -- (25.297,-204.337) -- (25.651,-202.196) -- (27.835,-200.855) -- cycle;
\path[fill=teal!15.4,draw=none] (106.703,-204.337) -- (104.500,-202.984) -- (104.165,-200.855) -- (106.349,-202.196) -- cycle;
\draw[black!50,line width=.5pt] (106.842,-204.306) -- (105.994,-203.754);
\draw[black!50,line width=.5pt] (26.006,-203.754) -- (25.158,-204.306);
\draw[pcqedSigX,line width=1.5pt] (78.096,-209.442) -- (78.200,-209.639);
\draw[pcqedSigZ,line width=1.5pt] (106.894,-204.294) -- (106.045,-203.741);
\draw[pcqedSigZ,line width=1.5pt] (25.955,-203.741) -- (25.106,-204.294);
\draw[black!50,line width=.5pt] (53.868,-209.391) -- (53.765,-209.587);
\path[fill=teal!10.8,draw=none] (87.857,-193.032) -- (85.053,-192.333) -- (83.500,-193.093) -- (86.075,-193.734) -- cycle;
\path[fill=teal!11.6,draw=none] (46.947,-192.333) -- (44.143,-193.032) -- (45.925,-193.734) -- (48.500,-193.093) -- cycle;
\path[fill=teal!11.3,draw=none] (68.780,-192.813) -- (66.000,-192.766) -- (66.000,-194.755) -- (68.528,-194.798) -- cycle;
\path[fill=teal!11.2,draw=none] (66.000,-192.766) -- (63.220,-192.813) -- (63.472,-194.798) -- (66.000,-194.755) -- cycle;
\path[fill=teal!24.1,draw=none] (39.874,-214.661) -- (38.379,-215.579) -- (35.689,-215.264) -- (37.330,-214.256) -- cycle;
\path[fill=teal!25.4,draw=none] (93.621,-215.579) -- (92.126,-214.661) -- (94.670,-214.256) -- (96.311,-215.264) -- cycle;
\path[fill=teal!11.0,draw=none] (80.792,-192.541) -- (77.971,-192.084) -- (76.908,-193.518) -- (79.479,-193.935) -- cycle;
\path[fill=teal!11.0,draw=none] (54.029,-192.084) -- (51.208,-192.541) -- (52.521,-193.935) -- (55.092,-193.518) -- cycle;
\path[fill=teal!21.0,draw=none] (105.411,-212.407) -- (103.659,-211.091) -- (105.311,-208.941) -- (107.139,-210.315) -- cycle;
\path[fill=teal!24.8,draw=none] (28.341,-211.091) -- (26.589,-212.407) -- (24.861,-210.315) -- (26.689,-208.941) -- cycle;
\path[fill=teal!25.3,draw=none] (89.755,-214.453) -- (88.215,-213.668) -- (90.432,-213.797) -- (92.126,-214.661) -- cycle;
\path[fill=teal!22.9,draw=none] (43.785,-213.668) -- (42.245,-214.453) -- (39.874,-214.661) -- (41.568,-213.797) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (84.140,-192.536) -- (83.927,-192.653);
\draw[black!50,line width=.5pt] (47.864,-192.595) -- (48.076,-192.712);
\path[fill=teal!21.0,draw=none] (75.893,-207.451) -- (74.006,-207.145) -- (74.416,-208.774) -- (76.400,-209.095) -- cycle;
\path[fill=teal!18.8,draw=none] (57.994,-207.145) -- (56.107,-207.451) -- (55.600,-209.095) -- (57.584,-208.774) -- cycle;
\path[fill=teal!22.7,draw=none] (103.159,-214.182) -- (101.507,-212.941) -- (103.659,-211.091) -- (105.411,-212.407) -- cycle;
\path[fill=teal!25.4,draw=none] (30.493,-212.941) -- (28.841,-214.182) -- (26.589,-212.407) -- (28.341,-211.091) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (78.200,-209.639) -- (78.310,-209.827);
\draw[black!50,line width=.5pt] (53.765,-209.587) -- (53.656,-209.773);
\draw[black!50,line width=.5pt] (88.154,-213.787) -- (87.492,-213.489);
\draw[black!50,line width=.5pt] (44.508,-213.489) -- (43.846,-213.787);
\draw[pcqedSigX,line width=1.5pt] (84.352,-192.429) -- (84.140,-192.536);
\draw[black!50,line width=.5pt] (47.654,-192.490) -- (47.864,-192.595);
\draw[pcqedSigX,line width=1.5pt] (78.310,-209.827) -- (78.426,-210.004);
\draw[black!50,line width=.5pt] (53.656,-209.773) -- (53.541,-209.949);
\path[fill=teal!11.0,draw=none] (92.354,-193.813) -- (89.517,-192.961) -- (87.857,-193.032) -- (90.494,-193.823) -- cycle;
\path[fill=teal!12.8,draw=none] (42.483,-192.961) -- (39.646,-193.813) -- (41.506,-193.823) -- (44.143,-193.032) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (84.563,-192.334) -- (84.352,-192.429);
\path[fill=teal!20.8,draw=none] (74.006,-207.145) -- (72.059,-206.905) -- (72.369,-208.521) -- (74.416,-208.774) -- cycle;
\path[fill=teal!19.1,draw=none] (59.941,-206.905) -- (57.994,-207.145) -- (57.584,-208.774) -- (59.631,-208.521) -- cycle;
\draw[black!50,line width=.5pt] (47.444,-192.395) -- (47.654,-192.490);
\path[fill=teal!11.0,draw=none] (77.971,-192.084) -- (75.059,-191.725) -- (74.255,-193.191) -- (76.908,-193.518) -- cycle;
\path[fill=teal!11.0,draw=none] (56.941,-191.725) -- (54.029,-192.084) -- (55.092,-193.518) -- (57.745,-193.191) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (78.426,-210.004) -- (78.549,-210.171);
\path[fill=teal!13.8,draw=none] (104.165,-200.855) -- (101.691,-199.594) -- (100.773,-197.826) -- (103.183,-199.055) -- cycle;
\path[fill=teal!18.4,draw=none] (30.309,-199.594) -- (27.835,-200.855) -- (28.817,-199.055) -- (31.227,-197.826) -- cycle;
\draw[black!50,line width=.5pt] (87.492,-213.489) -- (86.803,-213.200);
\draw[black!50,line width=.5pt] (45.197,-213.200) -- (44.508,-213.489);
\path[fill=teal!23.0,draw=none] (80.114,-209.934) -- (78.304,-209.483) -- (79.257,-210.614) -- (81.208,-211.100) -- cycle;
\path[fill=teal!20.2,draw=none] (53.696,-209.483) -- (51.886,-209.934) -- (50.792,-211.100) -- (52.743,-210.614) -- cycle;
\draw[black!50,line width=.5pt] (53.541,-209.949) -- (53.419,-210.116);
\path[fill=teal!24.4,draw=none] (84.749,-212.262) -- (83.043,-211.651) -- (84.641,-212.270) -- (86.506,-212.938) -- cycle;
\path[fill=teal!21.6,draw=none] (48.957,-211.651) -- (47.251,-212.262) -- (45.494,-212.938) -- (47.359,-212.270) -- cycle;
\draw[black!50,line width=.5pt] (105.994,-203.754) -- (105.097,-203.213);
\draw[black!50,line width=.5pt] (26.903,-203.213) -- (26.006,-203.754);
\draw[pcqedSigZ,line width=1.5pt] (106.045,-203.741) -- (105.147,-203.200);
\draw[pcqedSigZ,line width=1.5pt] (26.853,-203.200) -- (25.955,-203.741);
\draw[pcqedSigX,line width=1.5pt] (84.772,-192.250) -- (84.563,-192.334);
\draw[black!50,line width=.5pt] (47.236,-192.312) -- (47.444,-192.395);
\draw[pcqedSigX,line width=1.5pt] (78.549,-210.171) -- (78.677,-210.328);
\draw[black!50,line width=.5pt] (53.419,-210.116) -- (53.291,-210.271);
\path[fill=teal!20.6,draw=none] (72.059,-206.905) -- (70.065,-206.732) -- (70.273,-208.340) -- (72.369,-208.521) -- cycle;
\path[fill=teal!19.3,draw=none] (61.935,-206.732) -- (59.941,-206.905) -- (59.631,-208.521) -- (61.727,-208.340) -- cycle;
\path[fill=teal!10.9,draw=none] (85.053,-192.333) -- (82.104,-191.732) -- (80.792,-192.541) -- (83.500,-193.093) -- cycle;
\path[fill=teal!11.6,draw=none] (49.896,-191.732) -- (46.947,-192.333) -- (48.500,-193.093) -- (51.208,-192.541) -- cycle;
\path[fill=teal!11.6,draw=none] (96.749,-195.434) -- (93.952,-194.432) -- (92.354,-193.813) -- (94.991,-194.758) -- cycle;
\path[fill=teal!14.4,draw=none] (38.048,-194.432) -- (35.251,-195.434) -- (37.009,-194.758) -- (39.646,-193.813) -- cycle;
\path[fill=teal!22.2,draw=none] (27.835,-205.296) -- (25.651,-206.637) -- (25.297,-204.337) -- (27.500,-202.984) -- cycle;
\path[fill=teal!17.3,draw=none] (106.349,-206.637) -- (104.165,-205.296) -- (104.500,-202.984) -- (106.703,-204.337) -- cycle;
\path[fill=teal!12.5,draw=none] (100.773,-197.826) -- (98.097,-196.684) -- (96.749,-195.434) -- (99.312,-196.529) -- cycle;
\path[fill=teal!16.3,draw=none] (33.903,-196.684) -- (31.227,-197.826) -- (32.688,-196.529) -- (35.251,-195.434) -- cycle;
\path[fill=teal!25.0,draw=none] (96.311,-215.264) -- (94.670,-214.256) -- (97.214,-213.267) -- (99.001,-214.364) -- cycle;
\path[fill=teal!25.0,draw=none] (37.330,-214.256) -- (35.689,-215.264) -- (32.999,-214.364) -- (34.786,-213.267) -- cycle;
\path[fill=teal!11.0,draw=none] (75.059,-191.725) -- (72.078,-191.466) -- (71.538,-192.955) -- (74.255,-193.191) -- cycle;
\path[fill=teal!11.0,draw=none] (59.922,-191.466) -- (56.941,-191.725) -- (57.745,-193.191) -- (60.462,-192.955) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (84.981,-192.178) -- (84.772,-192.250);
\draw[black!50,line width=.5pt] (47.029,-192.240) -- (47.236,-192.312);
\draw[black!50,line width=.5pt] (86.803,-213.200) -- (86.090,-212.921);
\draw[black!50,line width=.5pt] (45.910,-212.921) -- (45.197,-213.200);
\path[fill=teal!20.3,draw=none] (70.065,-206.732) -- (68.040,-206.628) -- (68.145,-208.230) -- (70.273,-208.340) -- cycle;
\path[fill=teal!19.6,draw=none] (63.960,-206.628) -- (61.935,-206.732) -- (61.727,-208.340) -- (63.855,-208.230) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (78.677,-210.328) -- (78.812,-210.474);
\draw[black!50,line width=.5pt] (53.291,-210.271) -- (53.158,-210.417);
\path[fill=teal!20.1,draw=none] (68.040,-206.628) -- (66.000,-206.593) -- (66.000,-208.193) -- (68.145,-208.230) -- cycle;
\path[fill=teal!19.8,draw=none] (66.000,-206.593) -- (63.960,-206.628) -- (63.855,-208.230) -- (66.000,-208.193) -- cycle;
\path[fill=teal!25.2,draw=none] (88.215,-213.668) -- (86.506,-212.938) -- (88.553,-212.995) -- (90.432,-213.797) -- cycle;
\path[fill=teal!23.0,draw=none] (45.494,-212.938) -- (43.785,-213.668) -- (41.568,-213.797) -- (43.447,-212.995) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (85.187,-192.117) -- (84.981,-192.178);
\draw[black!50,line width=.5pt] (46.824,-192.180) -- (47.029,-192.240);
\path[fill=teal!22.8,draw=none] (78.304,-209.483) -- (76.400,-209.095) -- (77.206,-210.196) -- (79.257,-210.614) -- cycle;
\path[fill=teal!20.4,draw=none] (55.600,-209.095) -- (53.696,-209.483) -- (52.743,-210.614) -- (54.794,-210.196) -- cycle;
\path[fill=teal!11.0,draw=none] (72.078,-191.466) -- (69.050,-191.310) -- (68.780,-192.813) -- (71.538,-192.955) -- cycle;
\path[fill=teal!11.0,draw=none] (62.950,-191.310) -- (59.922,-191.466) -- (60.462,-192.955) -- (63.220,-192.813) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (78.812,-210.474) -- (78.952,-210.610);
\draw[black!50,line width=.5pt] (53.158,-210.417) -- (53.018,-210.551);
\path[fill=teal!25.4,draw=none] (92.126,-214.661) -- (90.432,-213.797) -- (92.812,-213.309) -- (94.670,-214.256) -- cycle;
\path[fill=teal!24.2,draw=none] (41.568,-213.797) -- (39.874,-214.661) -- (37.330,-214.256) -- (39.188,-213.309) -- cycle;
\draw[black!50,line width=.5pt] (86.090,-212.921) -- (85.351,-212.652);
\draw[black!50,line width=.5pt] (46.649,-212.652) -- (45.910,-212.921);
\path[fill=teal!11.0,draw=none] (69.050,-191.310) -- (66.000,-191.258) -- (66.000,-192.766) -- (68.780,-192.813) -- cycle;
\path[fill=teal!11.0,draw=none] (66.000,-191.258) -- (62.950,-191.310) -- (63.220,-192.813) -- (66.000,-192.766) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (85.391,-192.068) -- (85.187,-192.117);
\draw[black!50,line width=.5pt] (46.621,-192.131) -- (46.824,-192.180);
\draw[black!50,line width=.5pt] (105.097,-203.213) -- (104.153,-202.686);
\draw[black!50,line width=.5pt] (27.847,-202.686) -- (26.903,-203.213);
\draw[pcqedSigZ,line width=1.5pt] (105.147,-203.200) -- (104.202,-202.672);
\draw[pcqedSigZ,line width=1.5pt] (27.798,-202.672) -- (26.853,-203.200);
\draw[pcqedSigX,line width=1.5pt] (78.952,-210.610) -- (79.098,-210.734);
\draw[black!50,line width=.5pt] (53.018,-210.551) -- (52.874,-210.675);
\path[fill=teal!24.3,draw=none] (83.043,-211.651) -- (81.208,-211.100) -- (82.634,-211.667) -- (84.641,-212.270) -- cycle;
\path[fill=teal!21.7,draw=none] (50.792,-211.100) -- (48.957,-211.651) -- (47.359,-212.270) -- (49.366,-211.667) -- cycle;
\path[fill=teal!23.6,draw=none] (28.817,-207.635) -- (26.689,-208.941) -- (25.651,-206.637) -- (27.835,-205.296) -- cycle;
\path[fill=teal!19.3,draw=none] (105.311,-208.941) -- (103.183,-207.635) -- (104.165,-205.296) -- (106.349,-206.637) -- cycle;
\path[fill=teal!24.1,draw=none] (99.001,-214.364) -- (97.214,-213.267) -- (99.585,-211.761) -- (101.507,-212.941) -- cycle;
\path[fill=teal!25.4,draw=none] (34.786,-213.267) -- (32.999,-214.364) -- (30.493,-212.941) -- (32.415,-211.761) -- cycle;
\path[fill=teal!10.9,draw=none] (82.104,-191.732) -- (79.033,-191.235) -- (77.971,-192.084) -- (80.792,-192.541) -- cycle;
\path[fill=teal!11.5,draw=none] (52.967,-191.235) -- (49.896,-191.732) -- (51.208,-192.541) -- (54.029,-192.084) -- cycle;
\path[fill=teal!11.1,draw=none] (89.517,-192.961) -- (86.500,-192.209) -- (85.053,-192.333) -- (87.857,-193.032) -- cycle;
\path[fill=teal!12.7,draw=none] (45.500,-192.209) -- (42.483,-192.961) -- (44.143,-193.032) -- (46.947,-192.333) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (85.593,-192.031) -- (85.391,-192.068);
\draw[black!50,line width=.5pt] (46.421,-192.094) -- (46.621,-192.131);
\draw[pcqedSigX,line width=1.5pt] (79.098,-210.734) -- (79.249,-210.848);
\path[fill=teal!22.6,draw=none] (76.400,-209.095) -- (74.416,-208.774) -- (75.069,-209.850) -- (77.206,-210.196) -- cycle;
\path[fill=teal!20.6,draw=none] (57.584,-208.774) -- (55.600,-209.095) -- (54.794,-210.196) -- (56.931,-209.850) -- cycle;
\draw[black!50,line width=.5pt] (52.874,-210.675) -- (52.724,-210.788);
\draw[black!50,line width=.5pt] (85.351,-212.652) -- (84.589,-212.393);
\draw[black!50,line width=.5pt] (47.411,-212.393) -- (46.649,-212.652);
\path[fill=teal!15.5,draw=none] (104.500,-202.984) -- (102.004,-201.711) -- (101.691,-199.594) -- (104.165,-200.855) -- cycle;
\path[fill=teal!20.3,draw=none] (29.996,-201.711) -- (27.500,-202.984) -- (27.835,-200.855) -- (30.309,-199.594) -- cycle;
\path[fill=teal!24.7,draw=none] (30.379,-209.839) -- (28.341,-211.091) -- (26.689,-208.941) -- (28.817,-207.635) -- cycle;
\path[fill=teal!21.1,draw=none] (103.659,-211.091) -- (101.621,-209.839) -- (103.183,-207.635) -- (105.311,-208.941) -- cycle;
\path[fill=teal!25.3,draw=none] (32.415,-211.761) -- (30.493,-212.941) -- (28.341,-211.091) -- (30.379,-209.839) -- cycle;
\path[fill=teal!22.8,draw=none] (101.507,-212.941) -- (99.585,-211.761) -- (101.621,-209.839) -- (103.659,-211.091) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (85.793,-192.005) -- (85.593,-192.031);
\draw[black!50,line width=.5pt] (46.222,-192.068) -- (46.421,-192.094);
\draw[pcqedSigX,line width=1.5pt] (79.249,-210.848) -- (79.405,-210.951);
\draw[black!50,line width=.5pt] (52.724,-210.788) -- (52.568,-210.890);
\draw[black!50,line width=.5pt] (84.589,-212.393) -- (83.805,-212.144);
\draw[black!50,line width=.5pt] (48.195,-212.144) -- (47.411,-212.393);
\draw[pcqedSigX,line width=1.5pt] (85.989,-191.991) -- (85.793,-192.005);
\draw[black!50,line width=.5pt] (46.027,-192.054) -- (46.222,-192.068);
\path[fill=teal!11.7,draw=none] (93.952,-194.432) -- (90.942,-193.528) -- (89.517,-192.961) -- (92.354,-193.813) -- cycle;
\path[fill=teal!14.3,draw=none] (41.058,-193.528) -- (38.048,-194.432) -- (39.646,-193.813) -- (42.483,-192.961) -- cycle;
\path[fill=teal!22.4,draw=none] (74.416,-208.774) -- (72.369,-208.521) -- (72.863,-209.578) -- (75.069,-209.850) -- cycle;
\path[fill=teal!20.8,draw=none] (59.631,-208.521) -- (57.584,-208.774) -- (56.931,-209.850) -- (59.137,-209.578) -- cycle;
\path[fill=teal!11.0,draw=none] (79.033,-191.235) -- (75.863,-190.844) -- (75.059,-191.725) -- (77.971,-192.084) -- cycle;
\path[fill=teal!11.4,draw=none] (56.137,-190.844) -- (52.967,-191.235) -- (54.029,-192.084) -- (56.941,-191.725) -- cycle;
\draw[black!50,line width=.5pt] (104.153,-202.686) -- (103.163,-202.172);
\draw[black!50,line width=.5pt] (28.837,-202.172) -- (27.847,-202.686);
\draw[pcqedSigX,line width=1.5pt] (79.405,-210.951) -- (79.566,-211.042);
\draw[pcqedSigZ,line width=1.5pt] (104.202,-202.672) -- (103.210,-202.157);
\draw[pcqedSigZ,line width=1.5pt] (28.790,-202.157) -- (27.798,-202.672);
\draw[black!50,line width=.5pt] (52.568,-210.890) -- (52.408,-210.981);
\path[fill=teal!25.1,draw=none] (86.506,-212.938) -- (84.641,-212.270) -- (86.501,-212.259) -- (88.553,-212.995) -- cycle;
\path[fill=teal!23.1,draw=none] (47.359,-212.270) -- (45.494,-212.938) -- (43.447,-212.995) -- (45.499,-212.259) -- cycle;
\path[fill=teal!14.0,draw=none] (101.691,-199.594) -- (98.945,-198.421) -- (98.097,-196.684) -- (100.773,-197.826) -- cycle;
\path[fill=teal!18.2,draw=none] (33.055,-198.421) -- (30.309,-199.594) -- (31.227,-197.826) -- (33.903,-196.684) -- cycle;
\path[fill=teal!24.2,draw=none] (81.208,-211.100) -- (79.257,-210.614) -- (80.500,-211.135) -- (82.634,-211.667) -- cycle;
\path[fill=teal!21.9,draw=none] (52.743,-210.614) -- (50.792,-211.100) -- (49.366,-211.667) -- (51.500,-211.135) -- cycle;
\path[fill=teal!25.0,draw=none] (94.670,-214.256) -- (92.812,-213.309) -- (95.191,-212.235) -- (97.214,-213.267) -- cycle;
\path[fill=teal!25.0,draw=none] (39.188,-213.309) -- (37.330,-214.256) -- (34.786,-213.267) -- (36.809,-212.235) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (86.183,-191.989) -- (85.989,-191.991);
\draw[black!50,line width=.5pt] (45.835,-192.052) -- (46.027,-192.054);
\path[fill=teal!12.7,draw=none] (98.097,-196.684) -- (95.178,-195.637) -- (93.952,-194.432) -- (96.749,-195.434) -- cycle;
\path[fill=teal!16.2,draw=none] (36.822,-195.637) -- (33.903,-196.684) -- (35.251,-195.434) -- (38.048,-194.432) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (79.566,-211.042) -- (79.732,-211.121);
\draw[black!50,line width=.5pt] (52.408,-210.981) -- (52.243,-211.060);
\draw[black!50,line width=.5pt] (83.805,-212.144) -- (82.999,-211.906);
\draw[black!50,line width=.5pt] (49.001,-211.906) -- (48.195,-212.144);
\path[fill=teal!22.2,draw=none] (72.369,-208.521) -- (70.273,-208.340) -- (70.604,-209.382) -- (72.863,-209.578) -- cycle;
\path[fill=teal!21.0,draw=none] (61.727,-208.340) -- (59.631,-208.521) -- (59.137,-209.578) -- (61.396,-209.382) -- cycle;
\path[fill=teal!25.4,draw=none] (90.432,-213.797) -- (88.553,-212.995) -- (90.749,-212.428) -- (92.812,-213.309) -- cycle;
\path[fill=teal!24.2,draw=none] (43.447,-212.995) -- (41.568,-213.797) -- (39.188,-213.309) -- (41.251,-212.428) -- cycle;
\path[fill=teal!11.2,draw=none] (86.500,-192.209) -- (83.327,-191.563) -- (82.104,-191.732) -- (85.053,-192.333) -- cycle;
\path[fill=teal!12.6,draw=none] (48.673,-191.563) -- (45.500,-192.209) -- (46.947,-192.333) -- (49.896,-191.732) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (86.373,-191.999) -- (86.183,-191.989);
\draw[black!50,line width=.5pt] (45.646,-192.062) -- (45.835,-192.052);
\path[fill=teal!11.0,draw=none] (75.863,-190.844) -- (72.617,-190.562) -- (72.078,-191.466) -- (75.059,-191.725) -- cycle;
\path[fill=teal!11.4,draw=none] (59.383,-190.562) -- (56.137,-190.844) -- (56.941,-191.725) -- (59.922,-191.466) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (79.732,-211.121) -- (79.903,-211.190);
\path[fill=teal!22.0,draw=none] (70.273,-208.340) -- (68.145,-208.230) -- (68.311,-209.264) -- (70.604,-209.382) -- cycle;
\path[fill=teal!21.3,draw=none] (63.855,-208.230) -- (61.727,-208.340) -- (61.396,-209.382) -- (63.689,-209.264) -- cycle;
\draw[black!50,line width=.5pt] (52.243,-211.060) -- (52.074,-211.128);
\path[fill=teal!17.4,draw=none] (104.165,-205.296) -- (101.691,-204.035) -- (102.004,-201.711) -- (104.500,-202.984) -- cycle;
\path[fill=teal!22.0,draw=none] (30.309,-204.035) -- (27.835,-205.296) -- (27.500,-202.984) -- (29.996,-201.711) -- cycle;
\draw[black!50,line width=.5pt] (82.999,-211.906) -- (82.172,-211.680);
\draw[black!50,line width=.5pt] (49.828,-211.680) -- (49.001,-211.906);
\path[fill=teal!21.7,draw=none] (68.145,-208.230) -- (66.000,-208.193) -- (66.000,-209.224) -- (68.311,-209.264) -- cycle;
\path[fill=teal!21.5,draw=none] (66.000,-208.193) -- (63.855,-208.230) -- (63.689,-209.264) -- (66.000,-209.224) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (86.560,-192.020) -- (86.373,-191.999);
\draw[black!50,line width=.5pt] (45.460,-192.083) -- (45.646,-192.062);
\draw[black!50,line width=.5pt] (103.163,-202.172) -- (102.127,-201.671);
\draw[black!50,line width=.5pt] (29.873,-201.671) -- (28.837,-202.172);
\draw[pcqedSigZ,line width=1.5pt] (103.210,-202.157) -- (102.173,-201.656);
\draw[pcqedSigZ,line width=1.5pt] (29.827,-201.656) -- (28.790,-202.157);
\draw[pcqedSigX,line width=1.5pt] (79.903,-211.190) -- (80.078,-211.246);
\draw[black!50,line width=.5pt] (52.074,-211.128) -- (51.900,-211.184);
\path[fill=teal!11.1,draw=none] (72.617,-190.562) -- (69.321,-190.392) -- (69.050,-191.310) -- (72.078,-191.466) -- cycle;
\path[fill=teal!11.3,draw=none] (62.679,-190.392) -- (59.383,-190.562) -- (59.922,-191.466) -- (62.950,-191.310) -- cycle;
\path[fill=teal!24.0,draw=none] (79.257,-210.614) -- (77.206,-210.196) -- (78.256,-210.678) -- (80.500,-211.135) -- cycle;
\path[fill=teal!22.1,draw=none] (54.794,-210.196) -- (52.743,-210.614) -- (51.500,-211.135) -- (53.744,-210.678) -- cycle;
\fill[black] (45.413,-191.933) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (82.172,-211.680) -- (81.325,-211.465);
\draw[black!50,line width=.5pt] (50.675,-211.465) -- (49.828,-211.680);
\path[fill=teal!11.2,draw=none] (69.321,-190.392) -- (66.000,-190.336) -- (66.000,-191.258) -- (69.050,-191.310) -- cycle;
\path[fill=teal!11.2,draw=none] (66.000,-190.336) -- (62.679,-190.392) -- (62.950,-191.310) -- (66.000,-191.258) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (86.743,-192.053) -- (86.560,-192.020);
\draw[black!50,line width=.5pt] (45.278,-192.116) -- (45.460,-192.083);
\path[fill=teal!24.1,draw=none] (97.214,-213.267) -- (95.191,-212.235) -- (97.408,-210.650) -- (99.585,-211.761) -- cycle;
\path[fill=teal!25.4,draw=none] (36.809,-212.235) -- (34.786,-213.267) -- (32.415,-211.761) -- (34.592,-210.650) -- cycle;
\path[fill=teal!25.0,draw=none] (84.641,-212.270) -- (82.634,-211.667) -- (84.294,-211.597) -- (86.501,-212.259) -- cycle;
\path[fill=teal!23.2,draw=none] (49.366,-211.667) -- (47.359,-212.270) -- (45.499,-212.259) -- (47.706,-211.597) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (80.078,-211.246) -- (80.257,-211.291);
\draw[black!50,line width=.5pt] (51.900,-211.184) -- (51.722,-211.228);
\path[fill=teal!11.8,draw=none] (90.942,-193.528) -- (87.743,-192.731) -- (86.500,-192.209) -- (89.517,-192.961) -- cycle;
\path[fill=teal!14.1,draw=none] (44.257,-192.731) -- (41.058,-193.528) -- (42.483,-192.961) -- (45.500,-192.209) -- cycle;
\path[fill=teal!19.4,draw=none] (103.183,-207.635) -- (100.773,-206.406) -- (101.691,-204.035) -- (104.165,-205.296) -- cycle;
\path[fill=teal!23.5,draw=none] (31.227,-206.406) -- (28.817,-207.635) -- (27.835,-205.296) -- (30.309,-204.035) -- cycle;
\draw[black!50,line width=.5pt] (45.100,-192.161) -- (45.278,-192.116);
\draw[pcqedSigX,line width=1.5pt] (86.922,-192.098) -- (86.743,-192.053);
\path[fill=teal!11.3,draw=none] (83.327,-191.563) -- (80.023,-191.028) -- (79.033,-191.235) -- (82.104,-191.732) -- cycle;
\path[fill=teal!12.5,draw=none] (51.977,-191.028) -- (48.673,-191.563) -- (49.896,-191.732) -- (52.967,-191.235) -- cycle;
\draw[black!50,line width=.5pt] (81.325,-211.465) -- (80.460,-211.262);
\draw[black!50,line width=.5pt] (51.540,-211.262) -- (50.675,-211.465);
\draw[black!50,line width=.5pt] (51.722,-211.228) -- (51.540,-211.262);
\draw[pcqedSigX,line width=1.5pt] (80.257,-211.291) -- (80.440,-211.325);
\path[fill=teal!15.7,draw=none] (102.004,-201.711) -- (99.234,-200.529) -- (98.945,-198.421) -- (101.691,-199.594) -- cycle;
\path[fill=teal!20.1,draw=none] (32.766,-200.529) -- (29.996,-201.711) -- (30.309,-199.594) -- (33.055,-198.421) -- cycle;
\path[fill=teal!23.8,draw=none] (77.206,-210.196) -- (75.069,-209.850) -- (75.919,-210.300) -- (78.256,-210.678) -- cycle;
\path[fill=teal!22.2,draw=none] (56.931,-209.850) -- (54.794,-210.196) -- (53.744,-210.678) -- (56.081,-210.300) -- cycle;
\fill[black] (80.412,-211.411) circle[radius=1.15pt];
\path[fill=teal!22.8,draw=none] (99.585,-211.761) -- (97.408,-210.650) -- (99.312,-208.662) -- (101.621,-209.839) -- cycle;
\path[fill=teal!25.2,draw=none] (34.592,-210.650) -- (32.415,-211.761) -- (30.379,-209.839) -- (32.688,-208.662) -- cycle;
\draw[black!50,line width=.5pt] (44.926,-192.217) -- (45.100,-192.161);
\draw[pcqedSigX,line width=1.5pt] (87.097,-192.155) -- (86.922,-192.098);
\draw[black!50,line width=.5pt] (102.127,-201.671) -- (101.047,-201.185);
\draw[black!50,line width=.5pt] (30.953,-201.185) -- (29.873,-201.671);
\draw[pcqedSigZ,line width=1.5pt] (102.173,-201.656) -- (101.091,-201.170);
\draw[pcqedSigZ,line width=1.5pt] (30.909,-201.170) -- (29.827,-201.656);
\path[fill=teal!21.2,draw=none] (101.621,-209.839) -- (99.312,-208.662) -- (100.773,-206.406) -- (103.183,-207.635) -- cycle;
\path[fill=teal!24.6,draw=none] (32.688,-208.662) -- (30.379,-209.839) -- (28.817,-207.635) -- (31.227,-206.406) -- cycle;
\draw[black!50,line width=.5pt] (51.540,-211.262) -- (51.354,-211.283);
\draw[pcqedSigX,line width=1.5pt] (80.440,-211.325) -- (80.627,-211.346);
\draw[black!50,line width=.5pt] (80.460,-211.262) -- (79.577,-211.070);
\draw[black!50,line width=.5pt] (52.423,-211.070) -- (51.540,-211.262);
\path[fill=teal!25.3,draw=none] (88.553,-212.995) -- (86.501,-212.259) -- (88.498,-211.621) -- (90.749,-212.428) -- cycle;
\path[fill=teal!24.3,draw=none] (45.499,-212.259) -- (43.447,-212.995) -- (41.251,-212.428) -- (43.502,-211.621) -- cycle;
\path[fill=teal!25.0,draw=none] (92.812,-213.309) -- (90.749,-212.428) -- (92.945,-211.276) -- (95.191,-212.235) -- cycle;
\path[fill=teal!25.0,draw=none] (41.251,-212.428) -- (39.188,-213.309) -- (36.809,-212.235) -- (39.055,-211.276) -- cycle;
\path[fill=teal!16.0,draw=none] (39.964,-194.694) -- (36.822,-195.637) -- (38.048,-194.432) -- (41.058,-193.528) -- cycle;
\path[fill=teal!12.8,draw=none] (95.178,-195.637) -- (92.036,-194.694) -- (90.942,-193.528) -- (93.952,-194.432) -- cycle;
\draw[black!50,line width=.5pt] (44.757,-192.285) -- (44.926,-192.217);
\draw[pcqedSigX,line width=1.5pt] (87.268,-192.223) -- (87.097,-192.155);
\path[fill=teal!14.1,draw=none] (98.945,-198.421) -- (95.948,-197.347) -- (95.178,-195.637) -- (98.097,-196.684) -- cycle;
\path[fill=teal!18.1,draw=none] (36.052,-197.347) -- (33.055,-198.421) -- (33.903,-196.684) -- (36.822,-195.637) -- cycle;
\draw[black!50,line width=.5pt] (51.354,-211.283) -- (51.165,-211.293);
\draw[pcqedSigX,line width=1.5pt] (80.627,-211.346) -- (80.817,-211.356);
\draw[black!50,line width=.5pt] (79.577,-211.070) -- (78.678,-210.891);
\draw[black!50,line width=.5pt] (53.322,-210.891) -- (52.423,-211.070);
\path[fill=teal!23.7,draw=none] (75.069,-209.850) -- (72.863,-209.578) -- (73.506,-210.002) -- (75.919,-210.300) -- cycle;
\path[fill=teal!22.4,draw=none] (59.137,-209.578) -- (56.931,-209.850) -- (56.081,-210.300) -- (58.494,-210.002) -- cycle;
\path[fill=teal!24.9,draw=none] (82.634,-211.667) -- (80.500,-211.135) -- (81.947,-211.012) -- (84.294,-211.597) -- cycle;
\path[fill=teal!23.3,draw=none] (51.500,-211.135) -- (49.366,-211.667) -- (47.706,-211.597) -- (50.053,-211.012) -- cycle;
\path[fill=teal!11.4,draw=none] (80.023,-191.028) -- (76.612,-190.607) -- (75.863,-190.844) -- (79.033,-191.235) -- cycle;
\path[fill=teal!12.3,draw=none] (55.388,-190.607) -- (51.977,-191.028) -- (52.967,-191.235) -- (56.137,-190.844) -- cycle;
\draw[black!50,line width=.5pt] (44.592,-192.364) -- (44.757,-192.285);
\draw[pcqedSigX,line width=1.5pt] (87.434,-192.303) -- (87.268,-192.223);
\draw[black!50,line width=.5pt] (51.165,-211.293) -- (50.973,-211.290);
\draw[pcqedSigX,line width=1.5pt] (80.817,-211.356) -- (81.011,-211.354);
\draw[black!50,line width=.5pt] (78.678,-210.891) -- (77.763,-210.724);
\draw[black!50,line width=.5pt] (54.237,-210.724) -- (53.322,-210.891);
\draw[black!50,line width=.5pt] (101.047,-201.185) -- (99.924,-200.714);
\draw[black!50,line width=.5pt] (32.076,-200.714) -- (30.953,-201.185);
\draw[black!50,line width=.5pt] (44.432,-192.455) -- (44.592,-192.364);
\draw[pcqedSigZ,line width=1.5pt] (101.091,-201.170) -- (99.967,-200.698);
\draw[pcqedSigZ,line width=1.5pt] (32.033,-200.698) -- (30.909,-201.170);
\draw[pcqedSigX,line width=1.5pt] (87.595,-192.394) -- (87.434,-192.303);
\path[fill=teal!23.5,draw=none] (72.863,-209.578) -- (70.604,-209.382) -- (71.036,-209.788) -- (73.506,-210.002) -- cycle;
\path[fill=teal!22.6,draw=none] (61.396,-209.382) -- (59.137,-209.578) -- (58.494,-210.002) -- (60.964,-209.788) -- cycle;
\path[fill=teal!12.0,draw=none] (87.743,-192.731) -- (84.378,-192.046) -- (83.327,-191.563) -- (86.500,-192.209) -- cycle;
\path[fill=teal!13.9,draw=none] (47.622,-192.046) -- (44.257,-192.731) -- (45.500,-192.209) -- (48.673,-191.563) -- cycle;
\draw[black!50,line width=.5pt] (50.973,-211.290) -- (50.778,-211.277);
\draw[pcqedSigX,line width=1.5pt] (81.011,-211.354) -- (81.207,-211.340);
\draw[black!50,line width=.5pt] (77.763,-210.724) -- (76.834,-210.570);
\draw[black!50,line width=.5pt] (55.166,-210.570) -- (54.237,-210.724);
\path[fill=teal!17.6,draw=none] (101.691,-204.035) -- (98.945,-202.863) -- (99.234,-200.529) -- (102.004,-201.711) -- cycle;
\path[fill=teal!21.9,draw=none] (33.055,-202.863) -- (30.309,-204.035) -- (29.996,-201.711) -- (32.766,-200.529) -- cycle;
\path[fill=teal!11.5,draw=none] (76.612,-190.607) -- (73.120,-190.304) -- (72.617,-190.562) -- (75.863,-190.844) -- cycle;
\path[fill=teal!12.2,draw=none] (58.880,-190.304) -- (55.388,-190.607) -- (56.137,-190.844) -- (59.383,-190.562) -- cycle;
\draw[black!50,line width=.5pt] (44.276,-192.557) -- (44.432,-192.455);
\draw[pcqedSigX,line width=1.5pt] (87.751,-192.497) -- (87.595,-192.394);
\path[fill=teal!23.3,draw=none] (70.604,-209.382) -- (68.311,-209.264) -- (68.528,-209.659) -- (71.036,-209.788) -- cycle;
\path[fill=teal!22.8,draw=none] (63.689,-209.264) -- (61.396,-209.382) -- (60.964,-209.788) -- (63.472,-209.659) -- cycle;
\path[fill=teal!24.2,draw=none] (95.191,-212.235) -- (92.945,-211.276) -- (94.991,-209.619) -- (97.408,-210.650) -- cycle;
\path[fill=teal!25.3,draw=none] (39.055,-211.276) -- (36.809,-212.235) -- (34.592,-210.650) -- (37.009,-209.619) -- cycle;
\draw[black!50,line width=.5pt] (50.778,-211.277) -- (50.579,-211.251);
\draw[black!50,line width=.5pt] (76.834,-210.570) -- (75.891,-210.428);
\draw[black!50,line width=.5pt] (56.109,-210.428) -- (55.166,-210.570);
\draw[pcqedSigX,line width=1.5pt] (81.207,-211.340) -- (81.407,-211.314);
\path[fill=teal!23.1,draw=none] (68.311,-209.264) -- (66.000,-209.224) -- (66.000,-209.615) -- (68.528,-209.659) -- cycle;
\path[fill=teal!22.9,draw=none] (66.000,-209.224) -- (63.689,-209.264) -- (63.472,-209.659) -- (66.000,-209.615) -- cycle;
\path[fill=teal!25.3,draw=none] (86.501,-212.259) -- (84.294,-211.597) -- (86.075,-210.894) -- (88.498,-211.621) -- cycle;
\path[fill=teal!24.3,draw=none] (47.706,-211.597) -- (45.499,-212.259) -- (43.502,-211.621) -- (45.925,-210.894) -- cycle;
\path[fill=teal!24.8,draw=none] (80.500,-211.135) -- (78.256,-210.678) -- (79.479,-210.509) -- (81.947,-211.012) -- cycle;
\path[fill=teal!23.4,draw=none] (53.744,-210.678) -- (51.500,-211.135) -- (50.053,-211.012) -- (52.521,-210.509) -- cycle;
\draw[black!50,line width=.5pt] (44.126,-192.670) -- (44.276,-192.557);
\draw[pcqedSigX,line width=1.5pt] (87.902,-192.610) -- (87.751,-192.497);
\draw[black!50,line width=.5pt] (75.891,-210.428) -- (74.937,-210.300);
\draw[black!50,line width=.5pt] (57.063,-210.300) -- (56.109,-210.428);
\path[fill=teal!11.7,draw=none] (73.120,-190.304) -- (69.573,-190.122) -- (69.321,-190.392) -- (72.617,-190.562) -- cycle;
\path[fill=teal!12.1,draw=none] (62.427,-190.122) -- (58.880,-190.304) -- (59.383,-190.562) -- (62.679,-190.392) -- cycle;
\draw[black!50,line width=.5pt] (50.579,-211.251) -- (50.379,-211.214);
\draw[pcqedSigX,line width=1.5pt] (81.407,-211.314) -- (81.609,-211.277);
\draw[black!50,line width=.5pt] (99.924,-200.714) -- (98.760,-200.259);
\draw[black!50,line width=.5pt] (33.240,-200.259) -- (32.076,-200.714);
\path[fill=teal!25.0,draw=none] (90.749,-212.428) -- (88.498,-211.621) -- (90.494,-210.398) -- (92.945,-211.276) -- cycle;
\path[fill=teal!25.0,draw=none] (43.502,-211.621) -- (41.251,-212.428) -- (39.055,-211.276) -- (41.506,-210.398) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (99.967,-200.698) -- (98.802,-200.242);
\draw[pcqedSigZ,line width=1.5pt] (33.198,-200.242) -- (32.033,-200.698);
\draw[black!50,line width=.5pt] (74.937,-210.300) -- (73.971,-210.184);
\draw[black!50,line width=.5pt] (58.029,-210.184) -- (57.063,-210.300);
\path[fill=teal!11.8,draw=none] (69.573,-190.122) -- (66.000,-190.061) -- (66.000,-190.336) -- (69.321,-190.392) -- cycle;
\path[fill=teal!11.9,draw=none] (66.000,-190.061) -- (62.427,-190.122) -- (62.679,-190.392) -- (66.000,-190.336) -- cycle;
\draw[black!50,line width=.5pt] (43.982,-192.793) -- (44.126,-192.670);
\path[fill=teal!13.0,draw=none] (92.036,-194.694) -- (88.696,-193.862) -- (87.743,-192.731) -- (90.942,-193.528) -- cycle;
\path[fill=teal!15.8,draw=none] (43.304,-193.862) -- (39.964,-194.694) -- (41.058,-193.528) -- (44.257,-192.731) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (88.048,-192.735) -- (87.902,-192.610);
\path[fill=teal!19.5,draw=none] (100.773,-206.406) -- (98.097,-205.263) -- (98.945,-202.863) -- (101.691,-204.035) -- cycle;
\path[fill=teal!23.3,draw=none] (33.903,-205.263) -- (31.227,-206.406) -- (30.309,-204.035) -- (33.055,-202.863) -- cycle;
\draw[black!50,line width=.5pt] (50.379,-211.214) -- (50.176,-211.165);
\draw[pcqedSigX,line width=1.5pt] (81.609,-211.277) -- (81.813,-211.228);
\path[fill=teal!15.9,draw=none] (99.234,-200.529) -- (96.211,-199.445) -- (95.948,-197.347) -- (98.945,-198.421) -- cycle;
\path[fill=teal!19.9,draw=none] (35.789,-199.445) -- (32.766,-200.529) -- (33.055,-198.421) -- (36.052,-197.347) -- cycle;
\path[fill=teal!22.9,draw=none] (97.408,-210.650) -- (94.991,-209.619) -- (96.749,-207.568) -- (99.312,-208.662) -- cycle;
\path[fill=teal!25.1,draw=none] (37.009,-209.619) -- (34.592,-210.650) -- (32.688,-208.662) -- (35.251,-207.568) -- cycle;
\draw[black!50,line width=.5pt] (73.971,-210.184) -- (72.996,-210.082);
\draw[black!50,line width=.5pt] (59.004,-210.082) -- (58.029,-210.184);
\path[fill=teal!12.2,draw=none] (84.378,-192.046) -- (80.873,-191.478) -- (80.023,-191.028) -- (83.327,-191.563) -- cycle;
\path[fill=teal!13.8,draw=none] (51.127,-191.478) -- (47.622,-192.046) -- (48.673,-191.563) -- (51.977,-191.028) -- cycle;
\draw[black!50,line width=.5pt] (43.842,-192.928) -- (43.982,-192.793);
\draw[pcqedSigX,line width=1.5pt] (88.188,-192.871) -- (88.048,-192.735);
\draw[black!50,line width=.5pt] (72.996,-210.082) -- (72.013,-209.993);
\draw[black!50,line width=.5pt] (59.987,-209.993) -- (59.004,-210.082);
\path[fill=teal!21.3,draw=none] (99.312,-208.662) -- (96.749,-207.568) -- (98.097,-205.263) -- (100.773,-206.406) -- cycle;
\path[fill=teal!24.4,draw=none] (35.251,-207.568) -- (32.688,-208.662) -- (31.227,-206.406) -- (33.903,-205.263) -- cycle;
\path[fill=teal!17.9,draw=none] (39.276,-196.379) -- (36.052,-197.347) -- (36.822,-195.637) -- (39.964,-194.694) -- cycle;
\path[fill=teal!14.3,draw=none] (95.948,-197.347) -- (92.724,-196.379) -- (92.036,-194.694) -- (95.178,-195.637) -- cycle;
\draw[black!50,line width=.5pt] (50.176,-211.165) -- (49.971,-211.105);
\draw[pcqedSigX,line width=1.5pt] (81.813,-211.228) -- (82.019,-211.167);
\path[fill=teal!24.7,draw=none] (78.256,-210.678) -- (75.919,-210.300) -- (76.908,-210.093) -- (79.479,-210.509) -- cycle;
\path[fill=teal!23.5,draw=none] (56.081,-210.300) -- (53.744,-210.678) -- (52.521,-210.509) -- (55.092,-210.093) -- cycle;
\draw[black!50,line width=.5pt] (72.013,-209.993) -- (71.022,-209.918);
\draw[black!50,line width=.5pt] (60.978,-209.918) -- (59.987,-209.993);
\draw[black!50,line width=.5pt] (43.709,-193.073) -- (43.842,-192.928);
\draw[black!50,line width=.5pt] (71.022,-209.918) -- (70.025,-209.856);
\draw[black!50,line width=.5pt] (61.975,-209.856) -- (60.978,-209.918);
\draw[pcqedSigX,line width=1.5pt] (88.323,-193.017) -- (88.188,-192.871);
\draw[black!50,line width=.5pt] (49.971,-211.105) -- (49.764,-211.033);
\draw[pcqedSigX,line width=1.5pt] (82.019,-211.167) -- (82.228,-211.095);
\draw[black!50,line width=.5pt] (70.025,-209.856) -- (69.023,-209.808);
\draw[black!50,line width=.5pt] (62.977,-209.808) -- (61.975,-209.856);
\draw[black!50,line width=.5pt] (98.760,-200.259) -- (97.556,-199.820);
\draw[black!50,line width=.5pt] (34.444,-199.820) -- (33.240,-200.259);
\draw[pcqedSigZ,line width=1.5pt] (98.802,-200.242) -- (97.596,-199.802);
\draw[pcqedSigZ,line width=1.5pt] (34.404,-199.802) -- (33.198,-200.242);
\draw[black!50,line width=.5pt] (69.023,-209.808) -- (68.017,-209.773);
\draw[black!50,line width=.5pt] (63.983,-209.773) -- (62.977,-209.808);
\path[fill=teal!25.2,draw=none] (84.294,-211.597) -- (81.947,-211.012) -- (83.500,-210.252) -- (86.075,-210.894) -- cycle;
\path[fill=teal!24.4,draw=none] (50.053,-211.012) -- (47.706,-211.597) -- (45.925,-210.894) -- (48.500,-210.252) -- cycle;
\draw[black!50,line width=.5pt] (68.017,-209.773) -- (67.009,-209.753);
\draw[black!50,line width=.5pt] (64.991,-209.753) -- (63.983,-209.773);
\draw[black!50,line width=.5pt] (67.009,-209.753) -- (66.000,-209.746);
\draw[black!50,line width=.5pt] (66.000,-209.746) -- (64.991,-209.753);
\draw[black!50,line width=.5pt] (43.581,-193.229) -- (43.709,-193.073);
\draw[pcqedSigX,line width=1.5pt] (88.451,-193.174) -- (88.323,-193.017);
\draw[black!50,line width=.5pt] (49.764,-211.033) -- (49.556,-210.950);
\draw[pcqedSigX,line width=1.5pt] (82.228,-211.095) -- (82.437,-211.011);
\path[fill=teal!24.6,draw=none] (75.919,-210.300) -- (73.506,-210.002) -- (74.255,-209.765) -- (76.908,-210.093) -- cycle;
\path[fill=teal!23.7,draw=none] (58.494,-210.002) -- (56.081,-210.300) -- (55.092,-210.093) -- (57.745,-209.765) -- cycle;
\path[fill=teal!12.3,draw=none] (80.873,-191.478) -- (77.255,-191.031) -- (76.612,-190.607) -- (80.023,-191.028) -- cycle;
\path[fill=teal!13.6,draw=none] (54.745,-191.031) -- (51.127,-191.478) -- (51.977,-191.028) -- (55.388,-190.607) -- cycle;
\draw[black!50,line width=.5pt] (43.459,-193.395) -- (43.581,-193.229);
\path[fill=teal!24.2,draw=none] (92.945,-211.276) -- (90.494,-210.398) -- (92.354,-208.673) -- (94.991,-209.619) -- cycle;
\path[fill=teal!25.3,draw=none] (41.506,-210.398) -- (39.055,-211.276) -- (37.009,-209.619) -- (39.646,-208.673) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (88.574,-193.341) -- (88.451,-193.174);
\draw[black!50,line width=.5pt] (49.556,-210.950) -- (49.346,-210.855);
\draw[pcqedSigX,line width=1.5pt] (82.437,-211.011) -- (82.648,-210.916);
\path[fill=teal!17.8,draw=none] (98.945,-202.863) -- (95.948,-201.788) -- (96.211,-199.445) -- (99.234,-200.529) -- cycle;
\path[fill=teal!21.7,draw=none] (36.052,-201.788) -- (33.055,-202.863) -- (32.766,-200.529) -- (35.789,-199.445) -- cycle;
\path[fill=teal!13.2,draw=none] (88.696,-193.862) -- (85.184,-193.146) -- (84.378,-192.046) -- (87.743,-192.731) -- cycle;
\path[fill=teal!15.6,draw=none] (46.816,-193.146) -- (43.304,-193.862) -- (44.257,-192.731) -- (47.622,-192.046) -- cycle;
\path[fill=teal!25.0,draw=none] (88.498,-211.621) -- (86.075,-210.894) -- (87.857,-209.606) -- (90.494,-210.398) -- cycle;
\path[fill=teal!25.0,draw=none] (45.925,-210.894) -- (43.502,-211.621) -- (41.506,-210.398) -- (44.143,-209.606) -- cycle;
\draw[black!50,line width=.5pt] (43.344,-193.572) -- (43.459,-193.395);
\draw[pcqedSigX,line width=1.5pt] (88.690,-193.518) -- (88.574,-193.341);
\draw[black!50,line width=.5pt] (97.556,-199.820) -- (96.314,-199.397);
\draw[black!50,line width=.5pt] (35.686,-199.397) -- (34.444,-199.820);
\draw[black!50,line width=.5pt] (49.346,-210.855) -- (49.136,-210.749);
\draw[pcqedSigZ,line width=1.5pt] (97.596,-199.802) -- (96.352,-199.379);
\draw[pcqedSigZ,line width=1.5pt] (35.648,-199.379) -- (34.404,-199.802);
\draw[pcqedSigX,line width=1.5pt] (82.648,-210.916) -- (82.860,-210.809);
\path[fill=teal!24.5,draw=none] (73.506,-210.002) -- (71.036,-209.788) -- (71.538,-209.530) -- (74.255,-209.765) -- cycle;
\path[fill=teal!23.8,draw=none] (60.964,-209.788) -- (58.494,-210.002) -- (57.745,-209.765) -- (60.462,-209.530) -- cycle;
\draw[black!50,line width=.5pt] (43.235,-193.758) -- (43.344,-193.572);
\draw[pcqedSigX,line width=1.5pt] (88.800,-193.706) -- (88.690,-193.518);
\draw[black!50,line width=.5pt] (49.136,-210.749) -- (48.924,-210.633);
\path[fill=teal!12.5,draw=none] (77.255,-191.031) -- (73.551,-190.710) -- (73.120,-190.304) -- (76.612,-190.607) -- cycle;
\path[fill=teal!13.4,draw=none] (58.449,-190.710) -- (54.745,-191.031) -- (55.388,-190.607) -- (58.880,-190.304) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (82.860,-210.809) -- (83.073,-210.692);
\path[fill=teal!25.1,draw=none] (81.947,-211.012) -- (79.479,-210.509) -- (80.792,-209.701) -- (83.500,-210.252) -- cycle;
\path[fill=teal!24.4,draw=none] (52.521,-210.509) -- (50.053,-211.012) -- (48.500,-210.252) -- (51.208,-209.701) -- cycle;
\path[fill=teal!24.3,draw=none] (71.036,-209.788) -- (68.528,-209.659) -- (68.780,-209.388) -- (71.538,-209.530) -- cycle;
\path[fill=teal!23.9,draw=none] (63.472,-209.659) -- (60.964,-209.788) -- (60.462,-209.530) -- (63.220,-209.388) -- cycle;
\path[fill=teal!19.7,draw=none] (39.042,-198.469) -- (35.789,-199.445) -- (36.052,-197.347) -- (39.276,-196.379) -- cycle;
\path[fill=teal!16.1,draw=none] (96.211,-199.445) -- (92.958,-198.469) -- (92.724,-196.379) -- (95.948,-197.347) -- cycle;
\path[fill=teal!14.5,draw=none] (92.724,-196.379) -- (89.296,-195.525) -- (88.696,-193.862) -- (92.036,-194.694) -- cycle;
\path[fill=teal!17.6,draw=none] (42.704,-195.525) -- (39.276,-196.379) -- (39.964,-194.694) -- (43.304,-193.862) -- cycle;
\path[fill=teal!23.0,draw=none] (94.991,-209.619) -- (92.354,-208.673) -- (93.952,-206.565) -- (96.749,-207.568) -- cycle;
\path[fill=teal!25.0,draw=none] (39.646,-208.673) -- (37.009,-209.619) -- (35.251,-207.568) -- (38.048,-206.565) -- cycle;
\draw[black!50,line width=.5pt] (43.132,-193.953) -- (43.235,-193.758);
\draw[pcqedSigX,line width=1.5pt] (88.904,-193.903) -- (88.800,-193.706);
\path[fill=teal!19.7,draw=none] (98.097,-205.263) -- (95.178,-204.217) -- (95.948,-201.788) -- (98.945,-202.863) -- cycle;
\path[fill=teal!23.2,draw=none] (36.822,-204.217) -- (33.903,-205.263) -- (33.055,-202.863) -- (36.052,-201.788) -- cycle;
\draw[black!50,line width=.5pt] (48.924,-210.633) -- (48.712,-210.505);
\path[fill=teal!24.2,draw=none] (68.528,-209.659) -- (66.000,-209.615) -- (66.000,-209.340) -- (68.780,-209.388) -- cycle;
\path[fill=teal!24.1,draw=none] (66.000,-209.615) -- (63.472,-209.659) -- (63.220,-209.388) -- (66.000,-209.340) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (83.073,-210.692) -- (83.286,-210.563);
\draw[black!50,line width=.5pt] (96.314,-199.397) -- (95.035,-198.992);
\draw[black!50,line width=.5pt] (36.965,-198.992) -- (35.686,-199.397);
\draw[black!50,line width=.5pt] (43.035,-194.158) -- (43.132,-193.953);
\path[fill=teal!12.7,draw=none] (73.551,-190.710) -- (69.790,-190.517) -- (69.573,-190.122) -- (73.120,-190.304) -- cycle;
\path[fill=teal!13.2,draw=none] (62.210,-190.517) -- (58.449,-190.710) -- (58.880,-190.304) -- (62.427,-190.122) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (96.352,-199.379) -- (95.072,-198.973);
\draw[pcqedSigZ,line width=1.5pt] (36.928,-198.973) -- (35.648,-199.379);
\path[fill=teal!21.4,draw=none] (96.749,-207.568) -- (93.952,-206.565) -- (95.178,-204.217) -- (98.097,-205.263) -- cycle;
\path[fill=teal!24.3,draw=none] (38.048,-206.565) -- (35.251,-207.568) -- (33.903,-205.263) -- (36.822,-204.217) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (89.001,-194.109) -- (88.904,-193.903);
\draw[black!50,line width=.5pt] (48.712,-210.505) -- (48.500,-210.366);
\draw[pcqedSigX,line width=1.5pt] (83.286,-210.563) -- (83.500,-210.424);
\path[fill=teal!12.9,draw=none] (69.790,-190.517) -- (66.000,-190.452) -- (66.000,-190.061) -- (69.573,-190.122) -- cycle;
\path[fill=teal!13.1,draw=none] (66.000,-190.452) -- (62.210,-190.517) -- (62.427,-190.122) -- (66.000,-190.061) -- cycle;
\draw[black!50,line width=.5pt] (42.946,-194.373) -- (43.035,-194.158);
\path[fill=teal!13.4,draw=none] (85.184,-193.146) -- (81.525,-192.554) -- (80.873,-191.478) -- (84.378,-192.046) -- cycle;
\path[fill=teal!15.4,draw=none] (50.475,-192.554) -- (46.816,-193.146) -- (47.622,-192.046) -- (51.127,-191.478) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (89.091,-194.325) -- (89.001,-194.109);
\draw[black!50,line width=.5pt] (48.500,-210.366) -- (48.288,-210.217);
\draw[pcqedSigX,line width=1.5pt] (83.500,-210.424) -- (83.714,-210.274);
\path[fill=teal!25.0,draw=none] (86.075,-210.894) -- (83.500,-210.252) -- (85.053,-208.907) -- (87.857,-209.606) -- cycle;
\path[fill=teal!25.0,draw=none] (48.500,-210.252) -- (45.925,-210.894) -- (44.143,-209.606) -- (46.947,-208.907) -- cycle;
\path[fill=teal!25.1,draw=none] (79.479,-210.509) -- (76.908,-210.093) -- (77.971,-209.243) -- (80.792,-209.701) -- cycle;
\path[fill=teal!24.5,draw=none] (55.092,-210.093) -- (52.521,-210.509) -- (51.208,-209.701) -- (54.029,-209.243) -- cycle;
\path[fill=teal!25.2,draw=none] (44.143,-209.606) -- (41.506,-210.398) -- (39.646,-208.673) -- (42.483,-207.822) -- cycle;
\path[fill=teal!24.3,draw=none] (90.494,-210.398) -- (87.857,-209.606) -- (89.517,-207.822) -- (92.354,-208.673) -- cycle;
\draw[black!50,line width=.5pt] (42.863,-194.596) -- (42.946,-194.373);
\draw[pcqedSigX,line width=1.5pt] (89.174,-194.549) -- (89.091,-194.325);
\draw[black!50,line width=.5pt] (48.288,-210.217) -- (48.076,-210.058);
\draw[pcqedSigX,line width=1.5pt] (83.714,-210.274) -- (83.927,-210.113);
\draw[black!50,line width=.5pt] (95.035,-198.992) -- (93.720,-198.604);
\draw[black!50,line width=.5pt] (38.280,-198.604) -- (36.965,-198.992);
\draw[pcqedSigZ,line width=1.5pt] (95.072,-198.973) -- (93.755,-198.585);
\draw[pcqedSigZ,line width=1.5pt] (38.245,-198.585) -- (36.928,-198.973);
\draw[black!50,line width=.5pt] (42.787,-194.828) -- (42.863,-194.596);
\draw[pcqedSigX,line width=1.5pt] (89.251,-194.783) -- (89.174,-194.549);
\draw[black!50,line width=.5pt] (48.076,-210.058) -- (47.864,-209.888);
\draw[pcqedSigX,line width=1.5pt] (83.927,-210.113) -- (84.140,-209.942);
\path[fill=teal!17.9,draw=none] (95.948,-201.788) -- (92.724,-200.820) -- (92.958,-198.469) -- (96.211,-199.445) -- cycle;
\path[fill=teal!21.5,draw=none] (39.276,-200.820) -- (36.052,-201.788) -- (35.789,-199.445) -- (39.042,-198.469) -- cycle;
\draw[black!50,line width=.5pt] (42.718,-195.068) -- (42.787,-194.828);
\draw[pcqedSigX,line width=1.5pt] (89.320,-195.024) -- (89.251,-194.783);
\draw[black!50,line width=.5pt] (47.864,-209.888) -- (47.654,-209.709);
\draw[pcqedSigX,line width=1.5pt] (84.140,-209.942) -- (84.352,-209.761);
\path[fill=teal!14.7,draw=none] (89.296,-195.525) -- (85.690,-194.791) -- (85.184,-193.146) -- (88.696,-193.862) -- cycle;
\path[fill=teal!17.4,draw=none] (46.310,-194.791) -- (42.704,-195.525) -- (43.304,-193.862) -- (46.816,-193.146) -- cycle;
\path[fill=teal!25.0,draw=none] (76.908,-210.093) -- (74.255,-209.765) -- (75.059,-208.884) -- (77.971,-209.243) -- cycle;
\path[fill=teal!24.6,draw=none] (57.745,-209.765) -- (55.092,-210.093) -- (54.029,-209.243) -- (56.941,-208.884) -- cycle;
\path[fill=teal!13.6,draw=none] (81.525,-192.554) -- (77.748,-192.088) -- (77.255,-191.031) -- (80.873,-191.478) -- cycle;
\path[fill=teal!15.2,draw=none] (54.252,-192.088) -- (50.475,-192.554) -- (51.127,-191.478) -- (54.745,-191.031) -- cycle;
\draw[black!50,line width=.5pt] (42.656,-195.316) -- (42.718,-195.068);
\draw[pcqedSigX,line width=1.5pt] (89.383,-195.274) -- (89.320,-195.024);
\draw[black!50,line width=.5pt] (47.654,-209.709) -- (47.444,-209.519);
\path[fill=teal!16.3,draw=none] (92.958,-198.469) -- (89.500,-197.607) -- (89.296,-195.525) -- (92.724,-196.379) -- cycle;
\path[fill=teal!19.5,draw=none] (42.500,-197.607) -- (39.042,-198.469) -- (39.276,-196.379) -- (42.704,-195.525) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (84.352,-209.761) -- (84.563,-209.571);
\draw[black!50,line width=.5pt] (93.720,-198.604) -- (92.372,-198.235);
\draw[black!50,line width=.5pt] (39.628,-198.235) -- (38.280,-198.604);
\path[fill=teal!23.1,draw=none] (92.354,-208.673) -- (89.517,-207.822) -- (90.942,-205.662) -- (93.952,-206.565) -- cycle;
\path[fill=teal!24.9,draw=none] (42.483,-207.822) -- (39.646,-208.673) -- (38.048,-206.565) -- (41.058,-205.662) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (93.755,-198.585) -- (92.405,-198.216);
\draw[pcqedSigZ,line width=1.5pt] (39.595,-198.216) -- (38.245,-198.585);
\draw[black!50,line width=.5pt] (42.601,-195.572) -- (42.656,-195.316);
\draw[pcqedSigX,line width=1.5pt] (89.438,-195.532) -- (89.383,-195.274);
\path[fill=teal!25.0,draw=none] (83.500,-210.252) -- (80.792,-209.701) -- (82.104,-208.307) -- (85.053,-208.907) -- cycle;
\path[fill=teal!25.0,draw=none] (51.208,-209.701) -- (48.500,-210.252) -- (46.947,-208.907) -- (49.896,-208.307) -- cycle;
\draw[black!50,line width=.5pt] (47.444,-209.519) -- (47.236,-209.320);
\draw[pcqedSigX,line width=1.5pt] (84.563,-209.571) -- (84.772,-209.370);
\path[fill=teal!19.8,draw=none] (95.178,-204.217) -- (92.036,-203.274) -- (92.724,-200.820) -- (95.948,-201.788) -- cycle;
\path[fill=teal!23.0,draw=none] (39.964,-203.274) -- (36.822,-204.217) -- (36.052,-201.788) -- (39.276,-200.820) -- cycle;
\draw[black!50,line width=.5pt] (42.553,-195.835) -- (42.601,-195.572);
\path[fill=teal!25.0,draw=none] (74.255,-209.765) -- (71.538,-209.530) -- (72.078,-208.626) -- (75.059,-208.884) -- cycle;
\path[fill=teal!24.6,draw=none] (60.462,-209.530) -- (57.745,-209.765) -- (56.941,-208.884) -- (59.922,-208.626) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (89.486,-195.797) -- (89.438,-195.532);
\draw[black!50,line width=.5pt] (47.236,-209.320) -- (47.029,-209.112);
\path[fill=teal!24.2,draw=none] (41.058,-205.662) -- (38.048,-206.565) -- (36.822,-204.217) -- (39.964,-203.274) -- cycle;
\path[fill=teal!21.6,draw=none] (93.952,-206.565) -- (90.942,-205.662) -- (92.036,-203.274) -- (95.178,-204.217) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (84.772,-209.370) -- (84.981,-209.161);
\path[fill=teal!24.3,draw=none] (87.857,-209.606) -- (85.053,-208.907) -- (86.500,-207.070) -- (89.517,-207.822) -- cycle;
\path[fill=teal!25.1,draw=none] (46.947,-208.907) -- (44.143,-209.606) -- (42.483,-207.822) -- (45.500,-207.070) -- cycle;
\draw[black!50,line width=.5pt] (42.512,-196.106) -- (42.553,-195.835);
\path[fill=teal!13.8,draw=none] (77.748,-192.088) -- (73.882,-191.752) -- (73.551,-190.710) -- (77.255,-191.031) -- cycle;
\path[fill=teal!15.0,draw=none] (58.118,-191.752) -- (54.252,-192.088) -- (54.745,-191.031) -- (58.449,-190.710) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (89.527,-196.069) -- (89.486,-195.797);
\draw[black!50,line width=.5pt] (47.029,-209.112) -- (46.824,-208.894);
\draw[pcqedSigX,line width=1.5pt] (84.981,-209.161) -- (85.187,-208.942);
\draw[black!50,line width=.5pt] (92.372,-198.235) -- (90.991,-197.884);
\draw[black!50,line width=.5pt] (41.009,-197.884) -- (39.628,-198.235);
\path[fill=teal!24.9,draw=none] (71.538,-209.530) -- (68.780,-209.388) -- (69.050,-208.470) -- (72.078,-208.626) -- cycle;
\path[fill=teal!24.7,draw=none] (63.220,-209.388) -- (60.462,-209.530) -- (59.922,-208.626) -- (62.950,-208.470) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (92.405,-198.216) -- (91.023,-197.864);
\draw[pcqedSigZ,line width=1.5pt] (40.977,-197.864) -- (39.595,-198.216);
\draw[black!50,line width=.5pt] (42.479,-196.383) -- (42.512,-196.106);
\draw[pcqedSigX,line width=1.5pt] (89.560,-196.348) -- (89.527,-196.069);
\draw[black!50,line width=.5pt] (46.824,-208.894) -- (46.621,-208.668);
\draw[pcqedSigX,line width=1.5pt] (85.187,-208.942) -- (85.391,-208.714);
\path[fill=teal!24.8,draw=none] (68.780,-209.388) -- (66.000,-209.340) -- (66.000,-208.418) -- (69.050,-208.470) -- cycle;
\path[fill=teal!24.8,draw=none] (66.000,-209.340) -- (63.220,-209.388) -- (62.950,-208.470) -- (66.000,-208.418) -- cycle;
\draw[black!50,line width=.5pt] (42.453,-196.666) -- (42.479,-196.383);
\path[fill=teal!15.0,draw=none] (85.690,-194.791) -- (81.935,-194.182) -- (81.525,-192.554) -- (85.184,-193.146) -- cycle;
\path[fill=teal!17.2,draw=none] (50.065,-194.182) -- (46.310,-194.791) -- (46.816,-193.146) -- (50.475,-192.554) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (89.586,-196.634) -- (89.560,-196.348);
\draw[black!50,line width=.5pt] (46.621,-208.668) -- (46.421,-208.433);
\path[fill=teal!14.0,draw=none] (73.882,-191.752) -- (69.956,-191.550) -- (69.790,-190.517) -- (73.551,-190.710) -- cycle;
\path[fill=teal!14.7,draw=none] (62.044,-191.550) -- (58.118,-191.752) -- (58.449,-190.710) -- (62.210,-190.517) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (85.391,-208.714) -- (85.593,-208.478);
\path[fill=teal!25.0,draw=none] (80.792,-209.701) -- (77.971,-209.243) -- (79.033,-207.809) -- (82.104,-208.307) -- cycle;
\path[fill=teal!25.0,draw=none] (54.029,-209.243) -- (51.208,-209.701) -- (49.896,-208.307) -- (52.967,-207.809) -- cycle;
\draw[black!50,line width=.5pt] (42.435,-196.956) -- (42.453,-196.666);
\path[fill=teal!18.1,draw=none] (92.724,-200.820) -- (89.296,-199.966) -- (89.500,-197.607) -- (92.958,-198.469) -- cycle;
\path[fill=teal!21.3,draw=none] (42.704,-199.966) -- (39.276,-200.820) -- (39.042,-198.469) -- (42.500,-197.607) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (89.605,-196.925) -- (89.586,-196.634);
\draw[black!50,line width=.5pt] (46.421,-208.433) -- (46.222,-208.190);
\draw[pcqedSigX,line width=1.5pt] (85.593,-208.478) -- (85.793,-208.233);
\path[fill=teal!14.3,draw=none] (69.956,-191.550) -- (66.000,-191.483) -- (66.000,-190.452) -- (69.790,-190.517) -- cycle;
\path[fill=teal!14.5,draw=none] (66.000,-191.483) -- (62.044,-191.550) -- (62.210,-190.517) -- (66.000,-190.452) -- cycle;
\draw[black!50,line width=.5pt] (90.991,-197.884) -- (89.580,-197.553);
\draw[black!50,line width=.5pt] (42.420,-197.553) -- (41.009,-197.884);
\draw[pcqedSigZ,line width=1.5pt] (91.023,-197.864) -- (89.610,-197.532);
\draw[pcqedSigZ,line width=1.5pt] (42.390,-197.532) -- (40.977,-197.864);
\draw[black!50,line width=.5pt] (42.424,-197.252) -- (42.435,-196.956);
\draw[pcqedSigX,line width=1.5pt] (89.616,-197.223) -- (89.605,-196.925);
\draw[black!50,line width=.5pt] (46.222,-208.190) -- (46.027,-207.939);
\draw[pcqedSigX,line width=1.5pt] (85.793,-208.233) -- (85.989,-207.980);
\path[fill=teal!16.5,draw=none] (89.500,-197.607) -- (85.863,-196.866) -- (85.690,-194.791) -- (89.296,-195.525) -- cycle;
\path[fill=teal!19.3,draw=none] (46.137,-196.866) -- (42.500,-197.607) -- (42.704,-195.525) -- (46.310,-194.791) -- cycle;
\draw[black!50,line width=.5pt] (42.420,-197.553) -- (42.424,-197.252);
\path[fill=teal!23.2,draw=none] (89.517,-207.822) -- (86.500,-207.070) -- (87.743,-204.864) -- (90.942,-205.662) -- cycle;
\path[fill=teal!24.8,draw=none] (45.500,-207.070) -- (42.483,-207.822) -- (41.058,-205.662) -- (44.257,-204.864) -- cycle;
\draw[black!50,line width=.5pt] (46.027,-207.939) -- (45.835,-207.681);
\draw[pcqedSigX,line width=1.5pt] (89.620,-197.526) -- (89.616,-197.223);
\draw[pcqedSigX,line width=1.5pt] (85.989,-207.980) -- (86.183,-207.720);
\draw[black!50,line width=.5pt] (42.424,-197.859) -- (42.420,-197.553);
\fill[black] (89.675,-197.488) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (45.835,-207.681) -- (45.646,-207.415);
\draw[pcqedSigX,line width=1.5pt] (89.616,-197.834) -- (89.620,-197.526);
\path[fill=teal!24.4,draw=none] (85.053,-208.907) -- (82.104,-208.307) -- (83.327,-206.424) -- (86.500,-207.070) -- cycle;
\path[fill=teal!25.1,draw=none] (49.896,-208.307) -- (46.947,-208.907) -- (45.500,-207.070) -- (48.673,-206.424) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (86.183,-207.720) -- (86.373,-207.453);
\draw[black!50,line width=.5pt] (42.435,-198.169) -- (42.424,-197.859);
\draw[black!50,line width=.5pt] (45.646,-207.415) -- (45.460,-207.142);
\draw[black!50,line width=.5pt] (89.580,-197.553) -- (88.140,-197.241);
\draw[black!50,line width=.5pt] (43.860,-197.241) -- (42.420,-197.553);
\path[fill=teal!20.0,draw=none] (92.036,-203.274) -- (88.696,-202.441) -- (89.296,-199.966) -- (92.724,-200.820) -- cycle;
\path[fill=teal!22.8,draw=none] (43.304,-202.441) -- (39.964,-203.274) -- (39.276,-200.820) -- (42.704,-199.966) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (89.605,-198.146) -- (89.616,-197.834);
\path[fill=teal!25.0,draw=none] (77.971,-209.243) -- (75.059,-208.884) -- (75.863,-207.418) -- (79.033,-207.809) -- cycle;
\path[fill=teal!25.0,draw=none] (56.941,-208.884) -- (54.029,-209.243) -- (52.967,-207.809) -- (56.137,-207.418) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (89.610,-197.532) -- (88.168,-197.220);
\draw[pcqedSigZ,line width=1.5pt] (43.832,-197.220) -- (42.390,-197.532);
\draw[pcqedSigX,line width=1.5pt] (86.373,-207.453) -- (86.560,-207.178);
\path[fill=teal!15.2,draw=none] (81.935,-194.182) -- (78.059,-193.704) -- (77.748,-192.088) -- (81.525,-192.554) -- cycle;
\path[fill=teal!16.9,draw=none] (53.941,-193.704) -- (50.065,-194.182) -- (50.475,-192.554) -- (54.252,-192.088) -- cycle;
\draw[black!50,line width=.5pt] (42.453,-198.484) -- (42.435,-198.169);
\path[fill=teal!21.7,draw=none] (90.942,-205.662) -- (87.743,-204.864) -- (88.696,-202.441) -- (92.036,-203.274) -- cycle;
\path[fill=teal!24.0,draw=none] (44.257,-204.864) -- (41.058,-205.662) -- (39.964,-203.274) -- (43.304,-202.441) -- cycle;
\draw[black!50,line width=.5pt] (45.460,-207.142) -- (45.278,-206.862);
\draw[pcqedSigX,line width=1.5pt] (89.586,-198.463) -- (89.605,-198.146);
\draw[pcqedSigX,line width=1.5pt] (86.560,-207.178) -- (86.743,-206.896);
\fill[black] (45.413,-207.227) circle[radius=1.15pt];
\draw[black!50,line width=.5pt] (42.479,-198.803) -- (42.453,-198.484);
\draw[black!50,line width=.5pt] (45.278,-206.862) -- (45.100,-206.576);
\draw[pcqedSigX,line width=1.5pt] (89.560,-198.784) -- (89.586,-198.463);
\draw[pcqedSigX,line width=1.5pt] (86.743,-206.896) -- (86.922,-206.609);
\draw[black!50,line width=.5pt] (42.512,-199.125) -- (42.479,-198.803);
\draw[black!50,line width=.5pt] (45.100,-206.576) -- (44.926,-206.285);
\draw[pcqedSigX,line width=1.5pt] (89.527,-199.108) -- (89.560,-198.784);
\draw[pcqedSigX,line width=1.5pt] (86.922,-206.609) -- (87.097,-206.315);
\draw[black!50,line width=.5pt] (42.553,-199.450) -- (42.512,-199.125);
\draw[black!50,line width=.5pt] (44.926,-206.285) -- (44.757,-205.987);
\draw[pcqedSigX,line width=1.5pt] (89.486,-199.436) -- (89.527,-199.108);
\draw[black!50,line width=.5pt] (88.140,-197.241) -- (86.674,-196.948);
\draw[black!50,line width=.5pt] (45.326,-196.948) -- (43.860,-197.241);
\draw[pcqedSigX,line width=1.5pt] (87.097,-206.315) -- (87.268,-206.015);
\draw[black!50,line width=.5pt] (42.601,-199.778) -- (42.553,-199.450);
\draw[pcqedSigZ,line width=1.5pt] (88.168,-197.220) -- (86.700,-196.927);
\draw[pcqedSigZ,line width=1.5pt] (45.300,-196.927) -- (43.832,-197.220);
\path[fill=teal!25.0,draw=none] (75.059,-208.884) -- (72.078,-208.626) -- (72.617,-207.137) -- (75.863,-207.418) -- cycle;
\path[fill=teal!25.0,draw=none] (59.922,-208.626) -- (56.941,-208.884) -- (56.137,-207.418) -- (59.383,-207.137) -- cycle;
\draw[black!50,line width=.5pt] (44.757,-205.987) -- (44.592,-205.684);
\draw[pcqedSigX,line width=1.5pt] (89.438,-199.766) -- (89.486,-199.436);
\draw[pcqedSigX,line width=1.5pt] (87.268,-206.015) -- (87.434,-205.711);
\draw[black!50,line width=.5pt] (42.656,-200.109) -- (42.601,-199.778);
\draw[black!50,line width=.5pt] (44.592,-205.684) -- (44.432,-205.377);
\draw[pcqedSigX,line width=1.5pt] (89.383,-200.098) -- (89.438,-199.766);
\draw[pcqedSigX,line width=1.5pt] (87.434,-205.711) -- (87.595,-205.401);
\path[fill=teal!18.4,draw=none] (89.296,-199.966) -- (85.690,-199.232) -- (85.863,-196.866) -- (89.500,-197.607) -- cycle;
\path[fill=teal!21.0,draw=none] (46.310,-199.232) -- (42.704,-199.966) -- (42.500,-197.607) -- (46.137,-196.866) -- cycle;
\draw[black!50,line width=.5pt] (42.718,-200.441) -- (42.656,-200.109);
\path[fill=teal!16.7,draw=none] (85.863,-196.866) -- (82.075,-196.252) -- (81.935,-194.182) -- (85.690,-194.791) -- cycle;
\path[fill=teal!19.0,draw=none] (49.925,-196.252) -- (46.137,-196.866) -- (46.310,-194.791) -- (50.065,-194.182) -- cycle;
\draw[black!50,line width=.5pt] (44.432,-205.377) -- (44.276,-205.065);
\path[fill=teal!15.4,draw=none] (78.059,-193.704) -- (74.090,-193.360) -- (73.882,-191.752) -- (77.748,-192.088) -- cycle;
\path[fill=teal!16.7,draw=none] (57.910,-193.360) -- (53.941,-193.704) -- (54.252,-192.088) -- (58.118,-191.752) -- cycle;
\draw[pcqedSigX,line width=1.5pt] (89.320,-200.433) -- (89.383,-200.098);
\draw[black!50,line width=.5pt] (42.787,-200.775) -- (42.718,-200.441);
\draw[pcqedSigX,line width=1.5pt] (87.595,-205.401) -- (87.751,-205.087);
\draw[black!50,line width=.5pt] (44.276,-205.065) -- (44.126,-204.748);
\draw[pcqedSigX,line width=1.5pt] (89.251,-200.769) -- (89.320,-200.433);
\path[fill=teal!24.4,draw=none] (82.104,-208.307) -- (79.033,-207.809) -- (80.023,-205.888) -- (83.327,-206.424) -- cycle;
\path[fill=teal!25.0,draw=none] (52.967,-207.809) -- (49.896,-208.307) -- (48.673,-206.424) -- (51.977,-205.888) -- cycle;
\draw[black!50,line width=.5pt] (42.863,-201.110) -- (42.787,-200.775);
\draw[pcqedSigX,line width=1.5pt] (87.751,-205.087) -- (87.902,-204.769);
\draw[black!50,line width=.5pt] (44.126,-204.748) -- (43.982,-204.428);
\path[fill=teal!23.3,draw=none] (86.500,-207.070) -- (83.327,-206.424) -- (84.378,-204.179) -- (87.743,-204.864) -- cycle;
\path[fill=teal!24.7,draw=none] (48.673,-206.424) -- (45.500,-207.070) -- (44.257,-204.864) -- (47.622,-204.179) -- cycle;
\draw[black!50,line width=.5pt] (42.946,-201.445) -- (42.863,-201.110);
\draw[pcqedSigX,line width=1.5pt] (89.174,-201.106) -- (89.251,-200.769);
\draw[black!50,line width=.5pt] (43.982,-204.428) -- (43.842,-204.105);
\draw[pcqedSigX,line width=1.5pt] (87.902,-204.769) -- (88.048,-204.446);
\path[fill=teal!25.0,draw=none] (72.078,-208.626) -- (69.050,-208.470) -- (69.321,-206.967) -- (72.617,-207.137) -- cycle;
\path[fill=teal!25.0,draw=none] (62.950,-208.470) -- (59.922,-208.626) -- (59.383,-207.137) -- (62.679,-206.967) -- cycle;
\draw[black!50,line width=.5pt] (43.035,-201.781) -- (42.946,-201.445);
\draw[black!50,line width=.5pt] (43.842,-204.105) -- (43.709,-203.779);
\draw[pcqedSigX,line width=1.5pt] (89.091,-201.444) -- (89.174,-201.106);
\draw[pcqedSigX,line width=1.5pt] (88.048,-204.446) -- (88.188,-204.121);
\draw[black!50,line width=.5pt] (43.132,-202.117) -- (43.035,-201.781);
\draw[black!50,line width=.5pt] (43.709,-203.779) -- (43.581,-203.450);
\draw[black!50,line width=.5pt] (86.674,-196.948) -- (85.182,-196.676);
\draw[black!50,line width=.5pt] (46.818,-196.676) -- (45.326,-196.948);
\draw[black!50,line width=.5pt] (43.235,-202.452) -- (43.132,-202.117);
\draw[pcqedSigX,line width=1.5pt] (89.001,-201.782) -- (89.091,-201.444);
\draw[black!50,line width=.5pt] (43.581,-203.450) -- (43.459,-203.119);
\draw[pcqedSigX,line width=1.5pt] (88.188,-204.121) -- (88.323,-203.792);
\draw[black!50,line width=.5pt] (43.344,-202.786) -- (43.235,-202.452);
\draw[black!50,line width=.5pt] (43.459,-203.119) -- (43.344,-202.786);
\draw[pcqedSigZ,line width=1.5pt] (46.794,-196.655) -- (45.300,-196.927);
\draw[pcqedSigZ,line width=1.5pt] (86.700,-196.927) -- (85.206,-196.655);
\draw[pcqedSigX,line width=1.5pt] (88.904,-202.119) -- (89.001,-201.782);
\draw[pcqedSigX,line width=1.5pt] (88.323,-203.792) -- (88.451,-203.461);
\draw[pcqedSigX,line width=1.5pt] (88.800,-202.457) -- (88.904,-202.119);
\draw[pcqedSigX,line width=1.5pt] (88.451,-203.461) -- (88.574,-203.128);
\draw[pcqedSigX,line width=1.5pt] (88.690,-202.793) -- (88.800,-202.457);
\draw[pcqedSigX,line width=1.5pt] (88.574,-203.128) -- (88.690,-202.793);
\path[fill=teal!25.0,draw=none] (69.050,-208.470) -- (66.000,-208.418) -- (66.000,-206.910) -- (69.321,-206.967) -- cycle;
\path[fill=teal!25.0,draw=none] (66.000,-208.418) -- (62.950,-208.470) -- (62.679,-206.967) -- (66.000,-206.910) -- cycle;
\path[fill=teal!15.7,draw=none] (74.090,-193.360) -- (70.061,-193.152) -- (69.956,-191.550) -- (73.882,-191.752) -- cycle;
\path[fill=teal!16.4,draw=none] (61.939,-193.152) -- (57.910,-193.360) -- (58.118,-191.752) -- (62.044,-191.550) -- cycle;
\path[fill=teal!20.2,draw=none] (88.696,-202.441) -- (85.184,-201.726) -- (85.690,-199.232) -- (89.296,-199.966) -- cycle;
\path[fill=teal!22.6,draw=none] (46.816,-201.726) -- (43.304,-202.441) -- (42.704,-199.966) -- (46.310,-199.232) -- cycle;
\path[fill=teal!21.9,draw=none] (87.743,-204.864) -- (84.378,-204.179) -- (85.184,-201.726) -- (88.696,-202.441) -- cycle;
\path[fill=teal!23.8,draw=none] (47.622,-204.179) -- (44.257,-204.864) -- (43.304,-202.441) -- (46.816,-201.726) -- cycle;
\draw[black!50,line width=.5pt] (85.182,-196.676) -- (83.666,-196.424);
\draw[black!50,line width=.5pt] (48.334,-196.424) -- (46.818,-196.676);
\path[fill=teal!15.9,draw=none] (70.061,-193.152) -- (66.000,-193.083) -- (66.000,-191.483) -- (69.956,-191.550) -- cycle;
\path[fill=teal!16.2,draw=none] (66.000,-193.083) -- (61.939,-193.152) -- (62.044,-191.550) -- (66.000,-191.483) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (85.206,-196.655) -- (83.689,-196.403);
\draw[pcqedSigZ,line width=1.5pt] (48.311,-196.403) -- (46.794,-196.655);
\path[fill=teal!24.5,draw=none] (79.033,-207.809) -- (75.863,-207.418) -- (76.612,-205.468) -- (80.023,-205.888) -- cycle;
\path[fill=teal!25.0,draw=none] (56.137,-207.418) -- (52.967,-207.809) -- (51.977,-205.888) -- (55.388,-205.468) -- cycle;
\path[fill=teal!17.0,draw=none] (82.075,-196.252) -- (78.164,-195.770) -- (78.059,-193.704) -- (81.935,-194.182) -- cycle;
\path[fill=teal!18.8,draw=none] (53.836,-195.770) -- (49.925,-196.252) -- (50.065,-194.182) -- (53.941,-193.704) -- cycle;
\draw[black!50,line width=.5pt] (83.666,-196.424) -- (82.130,-196.194);
\draw[black!50,line width=.5pt] (49.870,-196.194) -- (48.334,-196.424);
\path[fill=teal!18.6,draw=none] (85.690,-199.232) -- (81.935,-198.623) -- (82.075,-196.252) -- (85.863,-196.866) -- cycle;
\path[fill=teal!20.8,draw=none] (50.065,-198.623) -- (46.310,-199.232) -- (46.137,-196.866) -- (49.925,-196.252) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (83.689,-196.403) -- (82.150,-196.172);
\draw[pcqedSigZ,line width=1.5pt] (49.850,-196.172) -- (48.311,-196.403);
\path[fill=teal!23.4,draw=none] (83.327,-206.424) -- (80.023,-205.888) -- (80.873,-203.611) -- (84.378,-204.179) -- cycle;
\path[fill=teal!24.6,draw=none] (51.977,-205.888) -- (48.673,-206.424) -- (47.622,-204.179) -- (51.127,-203.611) -- cycle;
\draw[black!50,line width=.5pt] (82.130,-196.194) -- (80.573,-195.984);
\draw[black!50,line width=.5pt] (51.427,-195.984) -- (49.870,-196.194);
\path[fill=teal!24.6,draw=none] (75.863,-207.418) -- (72.617,-207.137) -- (73.120,-205.165) -- (76.612,-205.468) -- cycle;
\path[fill=teal!24.9,draw=none] (59.383,-207.137) -- (56.137,-207.418) -- (55.388,-205.468) -- (58.880,-205.165) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (82.150,-196.172) -- (80.592,-195.962);
\draw[pcqedSigZ,line width=1.5pt] (51.408,-195.962) -- (49.850,-196.172);
\path[fill=teal!17.2,draw=none] (78.164,-195.770) -- (74.161,-195.423) -- (74.090,-193.360) -- (78.059,-193.704) -- cycle;
\path[fill=teal!18.5,draw=none] (57.839,-195.423) -- (53.836,-195.770) -- (53.941,-193.704) -- (57.910,-193.360) -- cycle;
\path[fill=teal!20.4,draw=none] (85.184,-201.726) -- (81.525,-201.133) -- (81.935,-198.623) -- (85.690,-199.232) -- cycle;
\path[fill=teal!22.4,draw=none] (50.475,-201.133) -- (46.816,-201.726) -- (46.310,-199.232) -- (50.065,-198.623) -- cycle;
\path[fill=teal!22.1,draw=none] (84.378,-204.179) -- (80.873,-203.611) -- (81.525,-201.133) -- (85.184,-201.726) -- cycle;
\path[fill=teal!23.7,draw=none] (51.127,-203.611) -- (47.622,-204.179) -- (46.816,-201.726) -- (50.475,-201.133) -- cycle;
\draw[black!50,line width=.5pt] (80.573,-195.984) -- (78.999,-195.796);
\draw[black!50,line width=.5pt] (53.001,-195.796) -- (51.427,-195.984);
\draw[pcqedSigZ,line width=1.5pt] (80.592,-195.962) -- (79.016,-195.773);
\draw[pcqedSigZ,line width=1.5pt] (52.984,-195.773) -- (51.408,-195.962);
\path[fill=teal!24.6,draw=none] (72.617,-207.137) -- (69.321,-206.967) -- (69.573,-204.982) -- (73.120,-205.165) -- cycle;
\path[fill=teal!24.8,draw=none] (62.679,-206.967) -- (59.383,-207.137) -- (58.880,-205.165) -- (62.427,-204.982) -- cycle;
\path[fill=teal!23.5,draw=none] (80.023,-205.888) -- (76.612,-205.468) -- (77.255,-203.165) -- (80.873,-203.611) -- cycle;
\path[fill=teal!24.5,draw=none] (55.388,-205.468) -- (51.977,-205.888) -- (51.127,-203.611) -- (54.745,-203.165) -- cycle;
\path[fill=teal!18.8,draw=none] (81.935,-198.623) -- (78.059,-198.145) -- (78.164,-195.770) -- (82.075,-196.252) -- cycle;
\path[fill=teal!20.6,draw=none] (53.941,-198.145) -- (50.065,-198.623) -- (49.925,-196.252) -- (53.836,-195.770) -- cycle;
\path[fill=teal!24.7,draw=none] (69.321,-206.967) -- (66.000,-206.910) -- (66.000,-204.921) -- (69.573,-204.982) -- cycle;
\path[fill=teal!24.8,draw=none] (66.000,-206.910) -- (62.679,-206.967) -- (62.427,-204.982) -- (66.000,-204.921) -- cycle;
\path[fill=teal!17.5,draw=none] (74.161,-195.423) -- (70.096,-195.214) -- (70.061,-193.152) -- (74.090,-193.360) -- cycle;
\path[fill=teal!18.3,draw=none] (61.904,-195.214) -- (57.839,-195.423) -- (57.910,-193.360) -- (61.939,-193.152) -- cycle;
\draw[black!50,line width=.5pt] (78.999,-195.796) -- (77.409,-195.629);
\draw[black!50,line width=.5pt] (54.591,-195.629) -- (53.001,-195.796);
\draw[pcqedSigZ,line width=1.5pt] (79.016,-195.773) -- (77.424,-195.606);
\draw[pcqedSigZ,line width=1.5pt] (54.576,-195.606) -- (52.984,-195.773);
\path[fill=teal!17.7,draw=none] (70.096,-195.214) -- (66.000,-195.144) -- (66.000,-193.083) -- (70.061,-193.152) -- cycle;
\path[fill=teal!18.0,draw=none] (66.000,-195.144) -- (61.904,-195.214) -- (61.939,-193.152) -- (66.000,-193.083) -- cycle;
\draw[black!50,line width=.5pt] (77.409,-195.629) -- (75.805,-195.484);
\draw[black!50,line width=.5pt] (56.195,-195.484) -- (54.591,-195.629);
\draw[pcqedSigZ,line width=1.5pt] (77.424,-195.606) -- (75.818,-195.461);
\draw[pcqedSigZ,line width=1.5pt] (56.182,-195.461) -- (54.576,-195.606);
\draw[black!50,line width=.5pt] (75.805,-195.484) -- (74.189,-195.361);
\draw[black!50,line width=.5pt] (57.811,-195.361) -- (56.195,-195.484);
\path[fill=teal!22.2,draw=none] (80.873,-203.611) -- (77.255,-203.165) -- (77.748,-200.667) -- (81.525,-201.133) -- cycle;
\path[fill=teal!23.5,draw=none] (54.745,-203.165) -- (51.127,-203.611) -- (50.475,-201.133) -- (54.252,-200.667) -- cycle;
\path[fill=teal!20.6,draw=none] (81.525,-201.133) -- (77.748,-200.667) -- (78.059,-198.145) -- (81.935,-198.623) -- cycle;
\path[fill=teal!22.2,draw=none] (54.252,-200.667) -- (50.475,-201.133) -- (50.065,-198.623) -- (53.941,-198.145) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (75.818,-195.461) -- (74.200,-195.338);
\draw[pcqedSigZ,line width=1.5pt] (57.800,-195.338) -- (56.182,-195.461);
\path[fill=teal!23.7,draw=none] (76.612,-205.468) -- (73.120,-205.165) -- (73.551,-202.844) -- (77.255,-203.165) -- cycle;
\path[fill=teal!24.3,draw=none] (58.880,-205.165) -- (55.388,-205.468) -- (54.745,-203.165) -- (58.449,-202.844) -- cycle;
\path[fill=teal!19.1,draw=none] (78.059,-198.145) -- (74.090,-197.801) -- (74.161,-195.423) -- (78.164,-195.770) -- cycle;
\path[fill=teal!20.3,draw=none] (57.910,-197.801) -- (53.941,-198.145) -- (53.836,-195.770) -- (57.839,-195.423) -- cycle;
\draw[black!50,line width=.5pt] (74.189,-195.361) -- (72.563,-195.261);
\draw[black!50,line width=.5pt] (59.437,-195.261) -- (57.811,-195.361);
\draw[pcqedSigZ,line width=1.5pt] (74.200,-195.338) -- (72.572,-195.237);
\draw[pcqedSigZ,line width=1.5pt] (59.428,-195.237) -- (57.800,-195.338);
\draw[black!50,line width=.5pt] (72.563,-195.261) -- (70.930,-195.182);
\draw[black!50,line width=.5pt] (61.070,-195.182) -- (59.437,-195.261);
\draw[pcqedSigZ,line width=1.5pt] (72.572,-195.237) -- (70.936,-195.159);
\draw[pcqedSigZ,line width=1.5pt] (61.064,-195.159) -- (59.428,-195.237);
\draw[black!50,line width=.5pt] (70.930,-195.182) -- (69.290,-195.126);
\draw[black!50,line width=.5pt] (62.710,-195.126) -- (61.070,-195.182);
\path[fill=teal!23.8,draw=none] (73.120,-205.165) -- (69.573,-204.982) -- (69.790,-202.650) -- (73.551,-202.844) -- cycle;
\path[fill=teal!24.2,draw=none] (62.427,-204.982) -- (58.880,-205.165) -- (58.449,-202.844) -- (62.210,-202.650) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (70.936,-195.159) -- (69.294,-195.103);
\draw[pcqedSigZ,line width=1.5pt] (62.706,-195.103) -- (61.064,-195.159);
\draw[black!50,line width=.5pt] (69.290,-195.126) -- (67.646,-195.092);
\draw[black!50,line width=.5pt] (64.354,-195.092) -- (62.710,-195.126);
\draw[black!50,line width=.5pt] (67.646,-195.092) -- (66.000,-195.081);
\draw[black!50,line width=.5pt] (66.000,-195.081) -- (64.354,-195.092);
\draw[pcqedSigZ,line width=1.5pt] (69.294,-195.103) -- (67.648,-195.069);
\draw[pcqedSigZ,line width=1.5pt] (64.352,-195.069) -- (62.706,-195.103);
\path[fill=teal!19.3,draw=none] (74.090,-197.801) -- (70.061,-197.594) -- (70.096,-195.214) -- (74.161,-195.423) -- cycle;
\path[fill=teal!20.1,draw=none] (61.939,-197.594) -- (57.910,-197.801) -- (57.839,-195.423) -- (61.904,-195.214) -- cycle;
\draw[pcqedSigZ,line width=1.5pt] (67.648,-195.069) -- (66.000,-195.058);
\draw[pcqedSigZ,line width=1.5pt] (66.000,-195.058) -- (64.352,-195.069);
\path[fill=teal!22.4,draw=none] (77.255,-203.165) -- (73.551,-202.844) -- (73.882,-200.332) -- (77.748,-200.667) -- cycle;
\path[fill=teal!23.3,draw=none] (58.449,-202.844) -- (54.745,-203.165) -- (54.252,-200.667) -- (58.118,-200.332) -- cycle;
\path[fill=teal!23.9,draw=none] (69.573,-204.982) -- (66.000,-204.921) -- (66.000,-202.585) -- (69.790,-202.650) -- cycle;
\path[fill=teal!24.1,draw=none] (66.000,-204.921) -- (62.427,-204.982) -- (62.210,-202.650) -- (66.000,-202.585) -- cycle;
\path[fill=teal!20.8,draw=none] (77.748,-200.667) -- (73.882,-200.332) -- (74.090,-197.801) -- (78.059,-198.145) -- cycle;
\path[fill=teal!22.0,draw=none] (58.118,-200.332) -- (54.252,-200.667) -- (53.941,-198.145) -- (57.910,-197.801) -- cycle;
\path[fill=teal!19.6,draw=none] (70.061,-197.594) -- (66.000,-197.524) -- (66.000,-195.144) -- (70.096,-195.214) -- cycle;
\path[fill=teal!19.8,draw=none] (66.000,-197.524) -- (61.939,-197.594) -- (61.904,-195.214) -- (66.000,-195.144) -- cycle;
\path[fill=teal!22.6,draw=none] (73.551,-202.844) -- (69.790,-202.650) -- (69.956,-200.130) -- (73.882,-200.332) -- cycle;
\path[fill=teal!23.1,draw=none] (62.210,-202.650) -- (58.449,-202.844) -- (58.118,-200.332) -- (62.044,-200.130) -- cycle;
\path[fill=teal!21.0,draw=none] (73.882,-200.332) -- (69.956,-200.130) -- (70.061,-197.594) -- (74.090,-197.801) -- cycle;
\path[fill=teal!21.7,draw=none] (62.044,-200.130) -- (58.118,-200.332) -- (57.910,-197.801) -- (61.939,-197.594) -- cycle;
\path[fill=teal!22.8,draw=none] (69.790,-202.650) -- (66.000,-202.585) -- (66.000,-200.062) -- (69.956,-200.130) -- cycle;
\path[fill=teal!22.9,draw=none] (66.000,-202.585) -- (62.210,-202.650) -- (62.044,-200.130) -- (66.000,-200.062) -- cycle;
\path[fill=teal!21.3,draw=none] (69.956,-200.130) -- (66.000,-200.062) -- (66.000,-197.524) -- (70.061,-197.594) -- cycle;
\path[fill=teal!21.5,draw=none] (66.000,-200.062) -- (62.044,-200.130) -- (61.939,-197.594) -- (66.000,-197.524) -- cycle;
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (66.000,-239.610) {One X cut and one Z cut};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (66.000,-248.575) {Hidden portions are occluded.};
\draw[black!16,line width=.3pt] (176.000,-202.120) -- (202.000,-202.120);
\draw[black!16,line width=.3pt] (176.000,-212.715) -- (202.000,-212.715);
\draw[black!16,line width=.3pt] (176.000,-223.310) -- (202.000,-223.310);
\draw[black!16,line width=.3pt] (176.000,-202.120) -- (176.000,-223.310);
\draw[black!16,line width=.3pt] (189.000,-202.120) -- (189.000,-223.310);
\draw[black!16,line width=.3pt] (202.000,-202.120) -- (202.000,-223.310);
\draw[pcqedSigX,line width=1.1pt] (173.000,-202.120) -- (205.000,-202.120);
\draw[pcqedSigX,line width=1.1pt] (173.000,-212.715) -- (205.000,-212.715);
\draw[pcqedSigX,line width=1.1pt] (173.000,-223.310) -- (205.000,-223.310);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (176.000,-199.675) -- (176.000,-225.755);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (189.000,-199.675) -- (189.000,-225.755);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (202.000,-199.675) -- (202.000,-225.755);
\fill[black] (176.000,-202.120) circle[radius=0.95pt];
\fill[black] (189.000,-202.120) circle[radius=0.95pt];
\fill[black] (202.000,-202.120) circle[radius=0.95pt];
\fill[black] (176.000,-212.715) circle[radius=0.95pt];
\fill[black] (189.000,-212.715) circle[radius=0.95pt];
\fill[black] (202.000,-212.715) circle[radius=0.95pt];
\fill[black] (176.000,-223.310) circle[radius=0.95pt];
\fill[black] (189.000,-223.310) circle[radius=0.95pt];
\fill[black] (202.000,-223.310) circle[radius=0.95pt];
\draw[black!16,line width=.3pt] (293.000,-202.120) -- (319.000,-202.120);
\draw[black!16,line width=.3pt] (293.000,-212.715) -- (319.000,-212.715);
\draw[black!16,line width=.3pt] (293.000,-223.310) -- (319.000,-223.310);
\draw[black!16,line width=.3pt] (293.000,-202.120) -- (293.000,-223.310);
\draw[black!16,line width=.3pt] (306.000,-202.120) -- (306.000,-223.310);
\draw[black!16,line width=.3pt] (319.000,-202.120) -- (319.000,-223.310);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (290.000,-202.120) -- (322.000,-202.120);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (290.000,-212.715) -- (322.000,-212.715);
\draw[pcqedSigZ,densely dashed,line width=1.1pt] (290.000,-223.310) -- (322.000,-223.310);
\draw[pcqedSigX,line width=1.1pt] (293.000,-199.675) -- (293.000,-225.755);
\draw[pcqedSigX,line width=1.1pt] (306.000,-199.675) -- (306.000,-225.755);
\draw[pcqedSigX,line width=1.1pt] (319.000,-199.675) -- (319.000,-225.755);
\fill[black] (293.000,-202.120) circle[radius=0.95pt];
\fill[black] (306.000,-202.120) circle[radius=0.95pt];
\fill[black] (319.000,-202.120) circle[radius=0.95pt];
\fill[black] (293.000,-212.715) circle[radius=0.95pt];
\fill[black] (306.000,-212.715) circle[radius=0.95pt];
\fill[black] (319.000,-212.715) circle[radius=0.95pt];
\fill[black] (293.000,-223.310) circle[radius=0.95pt];
\fill[black] (306.000,-223.310) circle[radius=0.95pt];
\fill[black] (319.000,-223.310) circle[radius=0.95pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (189.000,-192.340) {Edge block $A$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (306.000,-192.340) {Edge block $B$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (189.000,-233.090) {X rows, Z columns};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (306.000,-233.090) {X columns, Z rows};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (265.000,-243.685) {All four collections ($d$ cuts each) shown at $d=3$.};
\draw[black!25,line width=.35pt] (6.000,-255.095) -- (385.000,-255.095);
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (8.000,-261.615) {\textbf{(d) Cartesian LP code (HGP)}};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east] at (383.000,-261.615) {$[[98t^2,18,4t]]$};
\draw[black!16,line width=.3pt] (14.000,-286.880) -- (50.000,-286.880);
\draw[black!16,line width=.3pt] (14.000,-291.770) -- (50.000,-291.770);
\draw[black!16,line width=.3pt] (14.000,-296.660) -- (50.000,-296.660);
\draw[black!16,line width=.3pt] (14.000,-301.550) -- (50.000,-301.550);
\draw[black!16,line width=.3pt] (14.000,-306.440) -- (50.000,-306.440);
\draw[black!16,line width=.3pt] (14.000,-311.330) -- (50.000,-311.330);
\draw[black!16,line width=.3pt] (14.000,-316.220) -- (50.000,-316.220);
\draw[black!16,line width=.3pt] (14.000,-286.880) -- (14.000,-316.220);
\draw[black!16,line width=.3pt] (20.000,-286.880) -- (20.000,-316.220);
\draw[black!16,line width=.3pt] (26.000,-286.880) -- (26.000,-316.220);
\draw[black!16,line width=.3pt] (32.000,-286.880) -- (32.000,-316.220);
\draw[black!16,line width=.3pt] (38.000,-286.880) -- (38.000,-316.220);
\draw[black!16,line width=.3pt] (44.000,-286.880) -- (44.000,-316.220);
\draw[black!16,line width=.3pt] (50.000,-286.880) -- (50.000,-316.220);
\fill[black] (14.000,-286.880) circle[radius=0.95pt];
\fill[black] (20.000,-286.880) circle[radius=0.95pt];
\fill[black] (26.000,-286.880) circle[radius=0.95pt];
\fill[black] (32.000,-286.880) circle[radius=0.95pt];
\fill[black] (38.000,-286.880) circle[radius=0.95pt];
\fill[black] (44.000,-286.880) circle[radius=0.95pt];
\fill[black] (50.000,-286.880) circle[radius=0.95pt];
\fill[black] (14.000,-291.770) circle[radius=0.95pt];
\fill[black] (20.000,-291.770) circle[radius=0.95pt];
\fill[black] (26.000,-291.770) circle[radius=0.95pt];
\fill[black] (32.000,-291.770) circle[radius=0.95pt];
\fill[black] (38.000,-291.770) circle[radius=0.95pt];
\fill[black] (44.000,-291.770) circle[radius=0.95pt];
\fill[black] (50.000,-291.770) circle[radius=0.95pt];
\fill[black] (14.000,-296.660) circle[radius=0.95pt];
\fill[black] (20.000,-296.660) circle[radius=0.95pt];
\fill[black] (26.000,-296.660) circle[radius=0.95pt];
\fill[black] (32.000,-296.660) circle[radius=0.95pt];
\fill[black] (38.000,-296.660) circle[radius=0.95pt];
\fill[black] (44.000,-296.660) circle[radius=0.95pt];
\fill[black] (50.000,-296.660) circle[radius=0.95pt];
\fill[black] (14.000,-301.550) circle[radius=0.95pt];
\fill[black] (20.000,-301.550) circle[radius=0.95pt];
\fill[black] (26.000,-301.550) circle[radius=0.95pt];
\fill[black] (32.000,-301.550) circle[radius=0.95pt];
\fill[black] (38.000,-301.550) circle[radius=0.95pt];
\fill[black] (44.000,-301.550) circle[radius=0.95pt];
\fill[black] (50.000,-301.550) circle[radius=0.95pt];
\fill[black] (14.000,-306.440) circle[radius=0.95pt];
\fill[black] (20.000,-306.440) circle[radius=0.95pt];
\fill[black] (26.000,-306.440) circle[radius=0.95pt];
\fill[black] (32.000,-306.440) circle[radius=0.95pt];
\fill[black] (38.000,-306.440) circle[radius=0.95pt];
\fill[black] (44.000,-306.440) circle[radius=0.95pt];
\fill[black] (50.000,-306.440) circle[radius=0.95pt];
\fill[black] (14.000,-311.330) circle[radius=0.95pt];
\fill[black] (20.000,-311.330) circle[radius=0.95pt];
\fill[black] (26.000,-311.330) circle[radius=0.95pt];
\fill[black] (32.000,-311.330) circle[radius=0.95pt];
\fill[black] (38.000,-311.330) circle[radius=0.95pt];
\fill[black] (44.000,-311.330) circle[radius=0.95pt];
\fill[black] (50.000,-311.330) circle[radius=0.95pt];
\fill[black] (14.000,-316.220) circle[radius=0.95pt];
\fill[black] (20.000,-316.220) circle[radius=0.95pt];
\fill[black] (26.000,-316.220) circle[radius=0.95pt];
\fill[black] (32.000,-316.220) circle[radius=0.95pt];
\fill[black] (38.000,-316.220) circle[radius=0.95pt];
\fill[black] (44.000,-316.220) circle[radius=0.95pt];
\fill[black] (50.000,-316.220) circle[radius=0.95pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (32.000,-275.470) {Block $0$};
\draw[pcqedSigX,line width=.9pt] (26.000,-286.880) -- (26.000,-291.770) -- (26.000,-301.550);
\draw[pcqedSigX,line width=.9pt] (26.000,-286.880) circle[radius=2.1pt];
\draw[pcqedSigX,line width=.9pt] (26.000,-291.770) circle[radius=2.1pt];
\draw[pcqedSigX,line width=.9pt] (26.000,-301.550) circle[radius=2.1pt];
\draw[black!16,line width=.3pt] (78.000,-286.880) -- (114.000,-286.880);
\draw[black!16,line width=.3pt] (78.000,-291.770) -- (114.000,-291.770);
\draw[black!16,line width=.3pt] (78.000,-296.660) -- (114.000,-296.660);
\draw[black!16,line width=.3pt] (78.000,-301.550) -- (114.000,-301.550);
\draw[black!16,line width=.3pt] (78.000,-306.440) -- (114.000,-306.440);
\draw[black!16,line width=.3pt] (78.000,-311.330) -- (114.000,-311.330);
\draw[black!16,line width=.3pt] (78.000,-316.220) -- (114.000,-316.220);
\draw[black!16,line width=.3pt] (78.000,-286.880) -- (78.000,-316.220);
\draw[black!16,line width=.3pt] (84.000,-286.880) -- (84.000,-316.220);
\draw[black!16,line width=.3pt] (90.000,-286.880) -- (90.000,-316.220);
\draw[black!16,line width=.3pt] (96.000,-286.880) -- (96.000,-316.220);
\draw[black!16,line width=.3pt] (102.000,-286.880) -- (102.000,-316.220);
\draw[black!16,line width=.3pt] (108.000,-286.880) -- (108.000,-316.220);
\draw[black!16,line width=.3pt] (114.000,-286.880) -- (114.000,-316.220);
\fill[black] (78.000,-286.880) circle[radius=0.95pt];
\fill[black] (84.000,-286.880) circle[radius=0.95pt];
\fill[black] (90.000,-286.880) circle[radius=0.95pt];
\fill[black] (96.000,-286.880) circle[radius=0.95pt];
\fill[black] (102.000,-286.880) circle[radius=0.95pt];
\fill[black] (108.000,-286.880) circle[radius=0.95pt];
\fill[black] (114.000,-286.880) circle[radius=0.95pt];
\fill[black] (78.000,-291.770) circle[radius=0.95pt];
\fill[black] (84.000,-291.770) circle[radius=0.95pt];
\fill[black] (90.000,-291.770) circle[radius=0.95pt];
\fill[black] (96.000,-291.770) circle[radius=0.95pt];
\fill[black] (102.000,-291.770) circle[radius=0.95pt];
\fill[black] (108.000,-291.770) circle[radius=0.95pt];
\fill[black] (114.000,-291.770) circle[radius=0.95pt];
\fill[black] (78.000,-296.660) circle[radius=0.95pt];
\fill[black] (84.000,-296.660) circle[radius=0.95pt];
\fill[black] (90.000,-296.660) circle[radius=0.95pt];
\fill[black] (96.000,-296.660) circle[radius=0.95pt];
\fill[black] (102.000,-296.660) circle[radius=0.95pt];
\fill[black] (108.000,-296.660) circle[radius=0.95pt];
\fill[black] (114.000,-296.660) circle[radius=0.95pt];
\fill[black] (78.000,-301.550) circle[radius=0.95pt];
\fill[black] (84.000,-301.550) circle[radius=0.95pt];
\fill[black] (90.000,-301.550) circle[radius=0.95pt];
\fill[black] (96.000,-301.550) circle[radius=0.95pt];
\fill[black] (102.000,-301.550) circle[radius=0.95pt];
\fill[black] (108.000,-301.550) circle[radius=0.95pt];
\fill[black] (114.000,-301.550) circle[radius=0.95pt];
\fill[black] (78.000,-306.440) circle[radius=0.95pt];
\fill[black] (84.000,-306.440) circle[radius=0.95pt];
\fill[black] (90.000,-306.440) circle[radius=0.95pt];
\fill[black] (96.000,-306.440) circle[radius=0.95pt];
\fill[black] (102.000,-306.440) circle[radius=0.95pt];
\fill[black] (108.000,-306.440) circle[radius=0.95pt];
\fill[black] (114.000,-306.440) circle[radius=0.95pt];
\fill[black] (78.000,-311.330) circle[radius=0.95pt];
\fill[black] (84.000,-311.330) circle[radius=0.95pt];
\fill[black] (90.000,-311.330) circle[radius=0.95pt];
\fill[black] (96.000,-311.330) circle[radius=0.95pt];
\fill[black] (102.000,-311.330) circle[radius=0.95pt];
\fill[black] (108.000,-311.330) circle[radius=0.95pt];
\fill[black] (114.000,-311.330) circle[radius=0.95pt];
\fill[black] (78.000,-316.220) circle[radius=0.95pt];
\fill[black] (84.000,-316.220) circle[radius=0.95pt];
\fill[black] (90.000,-316.220) circle[radius=0.95pt];
\fill[black] (96.000,-316.220) circle[radius=0.95pt];
\fill[black] (102.000,-316.220) circle[radius=0.95pt];
\fill[black] (108.000,-316.220) circle[radius=0.95pt];
\fill[black] (114.000,-316.220) circle[radius=0.95pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (96.000,-275.470) {Block $1$};
\draw[pcqedSigX,line width=.9pt] (90.000,-286.880) -- (96.000,-286.880) -- (108.000,-286.880);
\draw[pcqedSigX,line width=.9pt] (90.000,-286.880) circle[radius=2.1pt];
\draw[pcqedSigX,line width=.9pt] (96.000,-286.880) circle[radius=2.1pt];
\draw[pcqedSigX,line width=.9pt] (108.000,-286.880) circle[radius=2.1pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (64.000,-328.445) {$t=1$: two $7\times7$ qubit arrays};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (64.000,-338.225) {One X check: same $(i,j)=(0,2)$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (64.000,-348.005) {Array lines are coordinate guides.};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (180.000,-275.470) {One cut $\kappa_2$};
\draw[black!16,line width=.3pt] (162.000,-288.510) -- (204.000,-288.510);
\draw[black!16,line width=.3pt] (162.000,-294.215) -- (204.000,-294.215);
\draw[black!16,line width=.3pt] (162.000,-299.920) -- (204.000,-299.920);
\draw[black!16,line width=.3pt] (162.000,-305.625) -- (204.000,-305.625);
\draw[black!16,line width=.3pt] (162.000,-311.330) -- (204.000,-311.330);
\draw[black!16,line width=.3pt] (162.000,-317.035) -- (204.000,-317.035);
\draw[black!16,line width=.3pt] (162.000,-322.740) -- (204.000,-322.740);
\draw[black!16,line width=.3pt] (162.000,-288.510) -- (162.000,-322.740);
\draw[black!16,line width=.3pt] (169.000,-288.510) -- (169.000,-322.740);
\draw[black!16,line width=.3pt] (176.000,-288.510) -- (176.000,-322.740);
\draw[black!16,line width=.3pt] (183.000,-288.510) -- (183.000,-322.740);
\draw[black!16,line width=.3pt] (190.000,-288.510) -- (190.000,-322.740);
\draw[black!16,line width=.3pt] (197.000,-288.510) -- (197.000,-322.740);
\draw[black!16,line width=.3pt] (204.000,-288.510) -- (204.000,-322.740);
\fill[black] (162.000,-288.510) circle[radius=0.95pt];
\fill[black] (169.000,-288.510) circle[radius=0.95pt];
\fill[black] (176.000,-288.510) circle[radius=0.95pt];
\fill[black] (183.000,-288.510) circle[radius=0.95pt];
\fill[black] (190.000,-288.510) circle[radius=0.95pt];
\fill[black] (197.000,-288.510) circle[radius=0.95pt];
\fill[black] (204.000,-288.510) circle[radius=0.95pt];
\fill[black] (162.000,-294.215) circle[radius=0.95pt];
\fill[black] (169.000,-294.215) circle[radius=0.95pt];
\fill[black] (176.000,-294.215) circle[radius=0.95pt];
\fill[black] (183.000,-294.215) circle[radius=0.95pt];
\fill[black] (190.000,-294.215) circle[radius=0.95pt];
\fill[black] (197.000,-294.215) circle[radius=0.95pt];
\fill[black] (204.000,-294.215) circle[radius=0.95pt];
\fill[black] (162.000,-299.920) circle[radius=0.95pt];
\fill[black] (169.000,-299.920) circle[radius=0.95pt];
\fill[black] (176.000,-299.920) circle[radius=0.95pt];
\fill[black] (183.000,-299.920) circle[radius=0.95pt];
\fill[black] (190.000,-299.920) circle[radius=0.95pt];
\fill[black] (197.000,-299.920) circle[radius=0.95pt];
\fill[black] (204.000,-299.920) circle[radius=0.95pt];
\fill[black] (162.000,-305.625) circle[radius=0.95pt];
\fill[black] (169.000,-305.625) circle[radius=0.95pt];
\fill[black] (176.000,-305.625) circle[radius=0.95pt];
\fill[black] (183.000,-305.625) circle[radius=0.95pt];
\fill[black] (190.000,-305.625) circle[radius=0.95pt];
\fill[black] (197.000,-305.625) circle[radius=0.95pt];
\fill[black] (204.000,-305.625) circle[radius=0.95pt];
\fill[black] (162.000,-311.330) circle[radius=0.95pt];
\fill[black] (169.000,-311.330) circle[radius=0.95pt];
\fill[black] (176.000,-311.330) circle[radius=0.95pt];
\fill[black] (183.000,-311.330) circle[radius=0.95pt];
\fill[black] (190.000,-311.330) circle[radius=0.95pt];
\fill[black] (197.000,-311.330) circle[radius=0.95pt];
\fill[black] (204.000,-311.330) circle[radius=0.95pt];
\fill[black] (162.000,-317.035) circle[radius=0.95pt];
\fill[black] (169.000,-317.035) circle[radius=0.95pt];
\fill[black] (176.000,-317.035) circle[radius=0.95pt];
\fill[black] (183.000,-317.035) circle[radius=0.95pt];
\fill[black] (190.000,-317.035) circle[radius=0.95pt];
\fill[black] (197.000,-317.035) circle[radius=0.95pt];
\fill[black] (204.000,-317.035) circle[radius=0.95pt];
\fill[black] (162.000,-322.740) circle[radius=0.95pt];
\fill[black] (169.000,-322.740) circle[radius=0.95pt];
\fill[black] (176.000,-322.740) circle[radius=0.95pt];
\fill[black] (183.000,-322.740) circle[radius=0.95pt];
\fill[black] (190.000,-322.740) circle[radius=0.95pt];
\fill[black] (197.000,-322.740) circle[radius=0.95pt];
\fill[black] (204.000,-322.740) circle[radius=0.95pt];
\draw[pcqedSigZ!60,densely dashed,line width=.75pt] (176.000,-286.880) -- (176.000,-324.370);
\fill[pcqedSigZ] (176.000,-288.510) circle[radius=1.7pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east,font=\scriptsize] at (158.000,-288.510) {$0$};
\fill[pcqedSigZ] (176.000,-305.625) circle[radius=1.7pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east,font=\scriptsize] at (158.000,-305.625) {$3$};
\fill[pcqedSigZ] (176.000,-317.035) circle[radius=1.7pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east,font=\scriptsize] at (158.000,-317.035) {$5$};
\fill[pcqedSigZ] (176.000,-322.740) circle[radius=1.7pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east,font=\scriptsize] at (158.000,-322.740) {$6$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (176.000,-333.335) {$j=2$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (180.000,-348.005) {Red dots only; block 0, seed $s^0$.};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (250.000,-275.470) {Z, 0};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (287.000,-275.470) {Z, 1};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (324.000,-275.470) {X, 0};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (361.000,-275.470) {X, 1};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east,font=\scriptsize] at (231.000,-292.585) {0};
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (241.000,-285.250) -- (241.000,-299.920);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (244.000,-285.250) -- (244.000,-299.920);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (247.000,-285.250) -- (247.000,-299.920);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (250.000,-285.250) -- (250.000,-299.920);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (253.000,-285.250) -- (253.000,-299.920);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (256.000,-285.250) -- (256.000,-299.920);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (259.000,-285.250) -- (259.000,-299.920);
\fill[pcqedSigZ] (241.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-285.250) circle[radius=0.65pt];
\fill[black!12] (241.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (244.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (247.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (250.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (253.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (256.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (259.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (241.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (244.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (247.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (250.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (253.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (256.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (259.000,-290.140) circle[radius=0.35pt];
\fill[pcqedSigZ] (241.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-292.585) circle[radius=0.65pt];
\fill[black!12] (241.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (244.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (247.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (250.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (253.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (256.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (259.000,-295.030) circle[radius=0.35pt];
\fill[pcqedSigZ] (241.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (241.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-299.920) circle[radius=0.65pt];
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (278.000,-285.250) -- (296.000,-285.250);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (278.000,-287.695) -- (296.000,-287.695);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (278.000,-290.140) -- (296.000,-290.140);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (278.000,-292.585) -- (296.000,-292.585);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (278.000,-295.030) -- (296.000,-295.030);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (278.000,-297.475) -- (296.000,-297.475);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (278.000,-299.920) -- (296.000,-299.920);
\fill[pcqedSigZ] (278.000,-285.250) circle[radius=0.65pt];
\fill[black!12] (281.000,-285.250) circle[radius=0.35pt];
\fill[black!12] (284.000,-285.250) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-285.250) circle[radius=0.65pt];
\fill[black!12] (290.000,-285.250) circle[radius=0.35pt];
\fill[pcqedSigZ] (293.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigZ] (278.000,-287.695) circle[radius=0.65pt];
\fill[black!12] (281.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (284.000,-287.695) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-287.695) circle[radius=0.65pt];
\fill[black!12] (290.000,-287.695) circle[radius=0.35pt];
\fill[pcqedSigZ] (293.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigZ] (278.000,-290.140) circle[radius=0.65pt];
\fill[black!12] (281.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (284.000,-290.140) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-290.140) circle[radius=0.65pt];
\fill[black!12] (290.000,-290.140) circle[radius=0.35pt];
\fill[pcqedSigZ] (293.000,-290.140) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-290.140) circle[radius=0.65pt];
\fill[pcqedSigZ] (278.000,-292.585) circle[radius=0.65pt];
\fill[black!12] (281.000,-292.585) circle[radius=0.35pt];
\fill[black!12] (284.000,-292.585) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-292.585) circle[radius=0.65pt];
\fill[black!12] (290.000,-292.585) circle[radius=0.35pt];
\fill[pcqedSigZ] (293.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigZ] (278.000,-295.030) circle[radius=0.65pt];
\fill[black!12] (281.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (284.000,-295.030) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-295.030) circle[radius=0.65pt];
\fill[black!12] (290.000,-295.030) circle[radius=0.35pt];
\fill[pcqedSigZ] (293.000,-295.030) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-295.030) circle[radius=0.65pt];
\fill[pcqedSigZ] (278.000,-297.475) circle[radius=0.65pt];
\fill[black!12] (281.000,-297.475) circle[radius=0.35pt];
\fill[black!12] (284.000,-297.475) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-297.475) circle[radius=0.65pt];
\fill[black!12] (290.000,-297.475) circle[radius=0.35pt];
\fill[pcqedSigZ] (293.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigZ] (278.000,-299.920) circle[radius=0.65pt];
\fill[black!12] (281.000,-299.920) circle[radius=0.35pt];
\fill[black!12] (284.000,-299.920) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-299.920) circle[radius=0.65pt];
\fill[black!12] (290.000,-299.920) circle[radius=0.35pt];
\fill[pcqedSigZ] (293.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-299.920) circle[radius=0.65pt];
\draw[pcqedSigX!45,line width=.3pt] (315.000,-285.250) -- (333.000,-285.250);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-287.695) -- (333.000,-287.695);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-290.140) -- (333.000,-290.140);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-292.585) -- (333.000,-292.585);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-295.030) -- (333.000,-295.030);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-297.475) -- (333.000,-297.475);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-299.920) -- (333.000,-299.920);
\fill[pcqedSigX] (315.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-285.250) circle[radius=0.65pt];
\fill[black!12] (321.000,-285.250) circle[radius=0.35pt];
\fill[pcqedSigX] (324.000,-285.250) circle[radius=0.65pt];
\fill[black!12] (327.000,-285.250) circle[radius=0.35pt];
\fill[black!12] (330.000,-285.250) circle[radius=0.35pt];
\fill[pcqedSigX] (333.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (315.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-287.695) circle[radius=0.65pt];
\fill[black!12] (321.000,-287.695) circle[radius=0.35pt];
\fill[pcqedSigX] (324.000,-287.695) circle[radius=0.65pt];
\fill[black!12] (327.000,-287.695) circle[radius=0.35pt];
\fill[black!12] (330.000,-287.695) circle[radius=0.35pt];
\fill[pcqedSigX] (333.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigX] (315.000,-290.140) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-290.140) circle[radius=0.65pt];
\fill[black!12] (321.000,-290.140) circle[radius=0.35pt];
\fill[pcqedSigX] (324.000,-290.140) circle[radius=0.65pt];
\fill[black!12] (327.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (330.000,-290.140) circle[radius=0.35pt];
\fill[pcqedSigX] (333.000,-290.140) circle[radius=0.65pt];
\fill[pcqedSigX] (315.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-292.585) circle[radius=0.65pt];
\fill[black!12] (321.000,-292.585) circle[radius=0.35pt];
\fill[pcqedSigX] (324.000,-292.585) circle[radius=0.65pt];
\fill[black!12] (327.000,-292.585) circle[radius=0.35pt];
\fill[black!12] (330.000,-292.585) circle[radius=0.35pt];
\fill[pcqedSigX] (333.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigX] (315.000,-295.030) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-295.030) circle[radius=0.65pt];
\fill[black!12] (321.000,-295.030) circle[radius=0.35pt];
\fill[pcqedSigX] (324.000,-295.030) circle[radius=0.65pt];
\fill[black!12] (327.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (330.000,-295.030) circle[radius=0.35pt];
\fill[pcqedSigX] (333.000,-295.030) circle[radius=0.65pt];
\fill[pcqedSigX] (315.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-297.475) circle[radius=0.65pt];
\fill[black!12] (321.000,-297.475) circle[radius=0.35pt];
\fill[pcqedSigX] (324.000,-297.475) circle[radius=0.65pt];
\fill[black!12] (327.000,-297.475) circle[radius=0.35pt];
\fill[black!12] (330.000,-297.475) circle[radius=0.35pt];
\fill[pcqedSigX] (333.000,-297.475) circle[radius=0.65pt];
\fill[pcqedSigX] (315.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-299.920) circle[radius=0.65pt];
\fill[black!12] (321.000,-299.920) circle[radius=0.35pt];
\fill[pcqedSigX] (324.000,-299.920) circle[radius=0.65pt];
\fill[black!12] (327.000,-299.920) circle[radius=0.35pt];
\fill[black!12] (330.000,-299.920) circle[radius=0.35pt];
\fill[pcqedSigX] (333.000,-299.920) circle[radius=0.65pt];
\draw[pcqedSigX!45,line width=.3pt] (352.000,-285.250) -- (352.000,-299.920);
\draw[pcqedSigX!45,line width=.3pt] (355.000,-285.250) -- (355.000,-299.920);
\draw[pcqedSigX!45,line width=.3pt] (358.000,-285.250) -- (358.000,-299.920);
\draw[pcqedSigX!45,line width=.3pt] (361.000,-285.250) -- (361.000,-299.920);
\draw[pcqedSigX!45,line width=.3pt] (364.000,-285.250) -- (364.000,-299.920);
\draw[pcqedSigX!45,line width=.3pt] (367.000,-285.250) -- (367.000,-299.920);
\draw[pcqedSigX!45,line width=.3pt] (370.000,-285.250) -- (370.000,-299.920);
\fill[pcqedSigX] (352.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-285.250) circle[radius=0.65pt];
\fill[pcqedSigX] (352.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-287.695) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-287.695) circle[radius=0.65pt];
\fill[black!12] (352.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (355.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (358.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (361.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (364.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (367.000,-290.140) circle[radius=0.35pt];
\fill[black!12] (370.000,-290.140) circle[radius=0.35pt];
\fill[pcqedSigX] (352.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-292.585) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-292.585) circle[radius=0.65pt];
\fill[black!12] (352.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (355.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (358.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (361.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (364.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (367.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (370.000,-295.030) circle[radius=0.35pt];
\fill[black!12] (352.000,-297.475) circle[radius=0.35pt];
\fill[black!12] (355.000,-297.475) circle[radius=0.35pt];
\fill[black!12] (358.000,-297.475) circle[radius=0.35pt];
\fill[black!12] (361.000,-297.475) circle[radius=0.35pt];
\fill[black!12] (364.000,-297.475) circle[radius=0.35pt];
\fill[black!12] (367.000,-297.475) circle[radius=0.35pt];
\fill[black!12] (370.000,-297.475) circle[radius=0.35pt];
\fill[pcqedSigX] (352.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-299.920) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-299.920) circle[radius=0.65pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east,font=\scriptsize] at (231.000,-314.590) {1};
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (241.000,-309.700) -- (241.000,-319.480);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (244.000,-309.700) -- (244.000,-319.480);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (247.000,-309.700) -- (247.000,-319.480);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (250.000,-309.700) -- (250.000,-319.480);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (253.000,-309.700) -- (253.000,-319.480);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (256.000,-309.700) -- (256.000,-319.480);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (259.000,-309.700) -- (259.000,-319.480);
\fill[black!12] (241.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (244.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (247.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (250.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (253.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (256.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (259.000,-307.255) circle[radius=0.35pt];
\fill[pcqedSigZ] (241.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-309.700) circle[radius=0.65pt];
\fill[black!12] (241.000,-312.145) circle[radius=0.35pt];
\fill[black!12] (244.000,-312.145) circle[radius=0.35pt];
\fill[black!12] (247.000,-312.145) circle[radius=0.35pt];
\fill[black!12] (250.000,-312.145) circle[radius=0.35pt];
\fill[black!12] (253.000,-312.145) circle[radius=0.35pt];
\fill[black!12] (256.000,-312.145) circle[radius=0.35pt];
\fill[black!12] (259.000,-312.145) circle[radius=0.35pt];
\fill[pcqedSigZ] (241.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (241.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (241.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-319.480) circle[radius=0.65pt];
\fill[black!12] (241.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (244.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (247.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (250.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (253.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (256.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (259.000,-321.925) circle[radius=0.35pt];
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (281.000,-307.255) -- (293.000,-307.255);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (281.000,-309.700) -- (293.000,-309.700);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (281.000,-312.145) -- (293.000,-312.145);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (281.000,-314.590) -- (293.000,-314.590);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (281.000,-317.035) -- (293.000,-317.035);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (281.000,-319.480) -- (293.000,-319.480);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (281.000,-321.925) -- (293.000,-321.925);
\fill[black!12] (278.000,-307.255) circle[radius=0.35pt];
\fill[pcqedSigZ] (281.000,-307.255) circle[radius=0.65pt];
\fill[black!12] (284.000,-307.255) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-307.255) circle[radius=0.65pt];
\fill[pcqedSigZ] (290.000,-307.255) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-307.255) circle[radius=0.65pt];
\fill[black!12] (296.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (278.000,-309.700) circle[radius=0.35pt];
\fill[pcqedSigZ] (281.000,-309.700) circle[radius=0.65pt];
\fill[black!12] (284.000,-309.700) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigZ] (290.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-309.700) circle[radius=0.65pt];
\fill[black!12] (296.000,-309.700) circle[radius=0.35pt];
\fill[black!12] (278.000,-312.145) circle[radius=0.35pt];
\fill[pcqedSigZ] (281.000,-312.145) circle[radius=0.65pt];
\fill[black!12] (284.000,-312.145) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigZ] (290.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-312.145) circle[radius=0.65pt];
\fill[black!12] (296.000,-312.145) circle[radius=0.35pt];
\fill[black!12] (278.000,-314.590) circle[radius=0.35pt];
\fill[pcqedSigZ] (281.000,-314.590) circle[radius=0.65pt];
\fill[black!12] (284.000,-314.590) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (290.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-314.590) circle[radius=0.65pt];
\fill[black!12] (296.000,-314.590) circle[radius=0.35pt];
\fill[black!12] (278.000,-317.035) circle[radius=0.35pt];
\fill[pcqedSigZ] (281.000,-317.035) circle[radius=0.65pt];
\fill[black!12] (284.000,-317.035) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (290.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-317.035) circle[radius=0.65pt];
\fill[black!12] (296.000,-317.035) circle[radius=0.35pt];
\fill[black!12] (278.000,-319.480) circle[radius=0.35pt];
\fill[pcqedSigZ] (281.000,-319.480) circle[radius=0.65pt];
\fill[black!12] (284.000,-319.480) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigZ] (290.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-319.480) circle[radius=0.65pt];
\fill[black!12] (296.000,-319.480) circle[radius=0.35pt];
\fill[black!12] (278.000,-321.925) circle[radius=0.35pt];
\fill[pcqedSigZ] (281.000,-321.925) circle[radius=0.65pt];
\fill[black!12] (284.000,-321.925) circle[radius=0.35pt];
\fill[pcqedSigZ] (287.000,-321.925) circle[radius=0.65pt];
\fill[pcqedSigZ] (290.000,-321.925) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-321.925) circle[radius=0.65pt];
\fill[black!12] (296.000,-321.925) circle[radius=0.35pt];
\draw[pcqedSigX!45,line width=.3pt] (318.000,-307.255) -- (330.000,-307.255);
\draw[pcqedSigX!45,line width=.3pt] (318.000,-309.700) -- (330.000,-309.700);
\draw[pcqedSigX!45,line width=.3pt] (318.000,-312.145) -- (330.000,-312.145);
\draw[pcqedSigX!45,line width=.3pt] (318.000,-314.590) -- (330.000,-314.590);
\draw[pcqedSigX!45,line width=.3pt] (318.000,-317.035) -- (330.000,-317.035);
\draw[pcqedSigX!45,line width=.3pt] (318.000,-319.480) -- (330.000,-319.480);
\draw[pcqedSigX!45,line width=.3pt] (318.000,-321.925) -- (330.000,-321.925);
\fill[black!12] (315.000,-307.255) circle[radius=0.35pt];
\fill[pcqedSigX] (318.000,-307.255) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-307.255) circle[radius=0.65pt];
\fill[pcqedSigX] (324.000,-307.255) circle[radius=0.65pt];
\fill[black!12] (327.000,-307.255) circle[radius=0.35pt];
\fill[pcqedSigX] (330.000,-307.255) circle[radius=0.65pt];
\fill[black!12] (333.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (315.000,-309.700) circle[radius=0.35pt];
\fill[pcqedSigX] (318.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (324.000,-309.700) circle[radius=0.65pt];
\fill[black!12] (327.000,-309.700) circle[radius=0.35pt];
\fill[pcqedSigX] (330.000,-309.700) circle[radius=0.65pt];
\fill[black!12] (333.000,-309.700) circle[radius=0.35pt];
\fill[black!12] (315.000,-312.145) circle[radius=0.35pt];
\fill[pcqedSigX] (318.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (324.000,-312.145) circle[radius=0.65pt];
\fill[black!12] (327.000,-312.145) circle[radius=0.35pt];
\fill[pcqedSigX] (330.000,-312.145) circle[radius=0.65pt];
\fill[black!12] (333.000,-312.145) circle[radius=0.35pt];
\fill[black!12] (315.000,-314.590) circle[radius=0.35pt];
\fill[pcqedSigX] (318.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigX] (324.000,-314.590) circle[radius=0.65pt];
\fill[black!12] (327.000,-314.590) circle[radius=0.35pt];
\fill[pcqedSigX] (330.000,-314.590) circle[radius=0.65pt];
\fill[black!12] (333.000,-314.590) circle[radius=0.35pt];
\fill[black!12] (315.000,-317.035) circle[radius=0.35pt];
\fill[pcqedSigX] (318.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-317.035) circle[radius=0.65pt];
\fill[pcqedSigX] (324.000,-317.035) circle[radius=0.65pt];
\fill[black!12] (327.000,-317.035) circle[radius=0.35pt];
\fill[pcqedSigX] (330.000,-317.035) circle[radius=0.65pt];
\fill[black!12] (333.000,-317.035) circle[radius=0.35pt];
\fill[black!12] (315.000,-319.480) circle[radius=0.35pt];
\fill[pcqedSigX] (318.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigX] (324.000,-319.480) circle[radius=0.65pt];
\fill[black!12] (327.000,-319.480) circle[radius=0.35pt];
\fill[pcqedSigX] (330.000,-319.480) circle[radius=0.65pt];
\fill[black!12] (333.000,-319.480) circle[radius=0.35pt];
\fill[black!12] (315.000,-321.925) circle[radius=0.35pt];
\fill[pcqedSigX] (318.000,-321.925) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-321.925) circle[radius=0.65pt];
\fill[pcqedSigX] (324.000,-321.925) circle[radius=0.65pt];
\fill[black!12] (327.000,-321.925) circle[radius=0.35pt];
\fill[pcqedSigX] (330.000,-321.925) circle[radius=0.65pt];
\fill[black!12] (333.000,-321.925) circle[radius=0.35pt];
\draw[pcqedSigX!45,line width=.3pt] (352.000,-309.700) -- (352.000,-319.480);
\draw[pcqedSigX!45,line width=.3pt] (355.000,-309.700) -- (355.000,-319.480);
\draw[pcqedSigX!45,line width=.3pt] (358.000,-309.700) -- (358.000,-319.480);
\draw[pcqedSigX!45,line width=.3pt] (361.000,-309.700) -- (361.000,-319.480);
\draw[pcqedSigX!45,line width=.3pt] (364.000,-309.700) -- (364.000,-319.480);
\draw[pcqedSigX!45,line width=.3pt] (367.000,-309.700) -- (367.000,-319.480);
\draw[pcqedSigX!45,line width=.3pt] (370.000,-309.700) -- (370.000,-319.480);
\fill[black!12] (352.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (355.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (358.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (361.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (364.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (367.000,-307.255) circle[radius=0.35pt];
\fill[black!12] (370.000,-307.255) circle[radius=0.35pt];
\fill[pcqedSigX] (352.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-309.700) circle[radius=0.65pt];
\fill[pcqedSigX] (352.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-312.145) circle[radius=0.65pt];
\fill[pcqedSigX] (352.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-314.590) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-314.590) circle[radius=0.65pt];
\fill[black!12] (352.000,-317.035) circle[radius=0.35pt];
\fill[black!12] (355.000,-317.035) circle[radius=0.35pt];
\fill[black!12] (358.000,-317.035) circle[radius=0.35pt];
\fill[black!12] (361.000,-317.035) circle[radius=0.35pt];
\fill[black!12] (364.000,-317.035) circle[radius=0.35pt];
\fill[black!12] (367.000,-317.035) circle[radius=0.35pt];
\fill[black!12] (370.000,-317.035) circle[radius=0.35pt];
\fill[pcqedSigX] (352.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-319.480) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-319.480) circle[radius=0.65pt];
\fill[black!12] (352.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (355.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (358.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (361.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (364.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (367.000,-321.925) circle[radius=0.35pt];
\fill[black!12] (370.000,-321.925) circle[radius=0.35pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east,font=\scriptsize] at (231.000,-336.595) {2};
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (241.000,-334.150) -- (241.000,-343.930);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (244.000,-334.150) -- (244.000,-343.930);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (247.000,-334.150) -- (247.000,-343.930);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (250.000,-334.150) -- (250.000,-343.930);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (253.000,-334.150) -- (253.000,-343.930);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (256.000,-334.150) -- (256.000,-343.930);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (259.000,-334.150) -- (259.000,-343.930);
\fill[black!12] (241.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (244.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (247.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (250.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (253.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (256.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (259.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (241.000,-331.705) circle[radius=0.35pt];
\fill[black!12] (244.000,-331.705) circle[radius=0.35pt];
\fill[black!12] (247.000,-331.705) circle[radius=0.35pt];
\fill[black!12] (250.000,-331.705) circle[radius=0.35pt];
\fill[black!12] (253.000,-331.705) circle[radius=0.35pt];
\fill[black!12] (256.000,-331.705) circle[radius=0.35pt];
\fill[black!12] (259.000,-331.705) circle[radius=0.35pt];
\fill[pcqedSigZ] (241.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-334.150) circle[radius=0.65pt];
\fill[black!12] (241.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (244.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (247.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (250.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (253.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (256.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (259.000,-336.595) circle[radius=0.35pt];
\fill[pcqedSigZ] (241.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (241.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (241.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigZ] (244.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigZ] (247.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigZ] (250.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigZ] (253.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigZ] (256.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigZ] (259.000,-343.930) circle[radius=0.65pt];
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (284.000,-329.260) -- (296.000,-329.260);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (284.000,-331.705) -- (296.000,-331.705);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (284.000,-334.150) -- (296.000,-334.150);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (284.000,-336.595) -- (296.000,-336.595);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (284.000,-339.040) -- (296.000,-339.040);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (284.000,-341.485) -- (296.000,-341.485);
\draw[pcqedSigZ!45,densely dashed,line width=.3pt] (284.000,-343.930) -- (296.000,-343.930);
\fill[black!12] (278.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (281.000,-329.260) circle[radius=0.35pt];
\fill[pcqedSigZ] (284.000,-329.260) circle[radius=0.65pt];
\fill[black!12] (287.000,-329.260) circle[radius=0.35pt];
\fill[pcqedSigZ] (290.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-329.260) circle[radius=0.65pt];
\fill[black!12] (278.000,-331.705) circle[radius=0.35pt];
\fill[black!12] (281.000,-331.705) circle[radius=0.35pt];
\fill[pcqedSigZ] (284.000,-331.705) circle[radius=0.65pt];
\fill[black!12] (287.000,-331.705) circle[radius=0.35pt];
\fill[pcqedSigZ] (290.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-331.705) circle[radius=0.65pt];
\fill[black!12] (278.000,-334.150) circle[radius=0.35pt];
\fill[black!12] (281.000,-334.150) circle[radius=0.35pt];
\fill[pcqedSigZ] (284.000,-334.150) circle[radius=0.65pt];
\fill[black!12] (287.000,-334.150) circle[radius=0.35pt];
\fill[pcqedSigZ] (290.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-334.150) circle[radius=0.65pt];
\fill[black!12] (278.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (281.000,-336.595) circle[radius=0.35pt];
\fill[pcqedSigZ] (284.000,-336.595) circle[radius=0.65pt];
\fill[black!12] (287.000,-336.595) circle[radius=0.35pt];
\fill[pcqedSigZ] (290.000,-336.595) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-336.595) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-336.595) circle[radius=0.65pt];
\fill[black!12] (278.000,-339.040) circle[radius=0.35pt];
\fill[black!12] (281.000,-339.040) circle[radius=0.35pt];
\fill[pcqedSigZ] (284.000,-339.040) circle[radius=0.65pt];
\fill[black!12] (287.000,-339.040) circle[radius=0.35pt];
\fill[pcqedSigZ] (290.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-339.040) circle[radius=0.65pt];
\fill[black!12] (278.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (281.000,-341.485) circle[radius=0.35pt];
\fill[pcqedSigZ] (284.000,-341.485) circle[radius=0.65pt];
\fill[black!12] (287.000,-341.485) circle[radius=0.35pt];
\fill[pcqedSigZ] (290.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-341.485) circle[radius=0.65pt];
\fill[black!12] (278.000,-343.930) circle[radius=0.35pt];
\fill[black!12] (281.000,-343.930) circle[radius=0.35pt];
\fill[pcqedSigZ] (284.000,-343.930) circle[radius=0.65pt];
\fill[black!12] (287.000,-343.930) circle[radius=0.35pt];
\fill[pcqedSigZ] (290.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigZ] (293.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigZ] (296.000,-343.930) circle[radius=0.65pt];
\draw[pcqedSigX!45,line width=.3pt] (315.000,-329.260) -- (327.000,-329.260);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-331.705) -- (327.000,-331.705);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-334.150) -- (327.000,-334.150);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-336.595) -- (327.000,-336.595);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-339.040) -- (327.000,-339.040);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-341.485) -- (327.000,-341.485);
\draw[pcqedSigX!45,line width=.3pt] (315.000,-343.930) -- (327.000,-343.930);
\fill[pcqedSigX] (315.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-329.260) circle[radius=0.65pt];
\fill[black!12] (324.000,-329.260) circle[radius=0.35pt];
\fill[pcqedSigX] (327.000,-329.260) circle[radius=0.65pt];
\fill[black!12] (330.000,-329.260) circle[radius=0.35pt];
\fill[black!12] (333.000,-329.260) circle[radius=0.35pt];
\fill[pcqedSigX] (315.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-331.705) circle[radius=0.65pt];
\fill[black!12] (324.000,-331.705) circle[radius=0.35pt];
\fill[pcqedSigX] (327.000,-331.705) circle[radius=0.65pt];
\fill[black!12] (330.000,-331.705) circle[radius=0.35pt];
\fill[black!12] (333.000,-331.705) circle[radius=0.35pt];
\fill[pcqedSigX] (315.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-334.150) circle[radius=0.65pt];
\fill[black!12] (324.000,-334.150) circle[radius=0.35pt];
\fill[pcqedSigX] (327.000,-334.150) circle[radius=0.65pt];
\fill[black!12] (330.000,-334.150) circle[radius=0.35pt];
\fill[black!12] (333.000,-334.150) circle[radius=0.35pt];
\fill[pcqedSigX] (315.000,-336.595) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-336.595) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-336.595) circle[radius=0.65pt];
\fill[black!12] (324.000,-336.595) circle[radius=0.35pt];
\fill[pcqedSigX] (327.000,-336.595) circle[radius=0.65pt];
\fill[black!12] (330.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (333.000,-336.595) circle[radius=0.35pt];
\fill[pcqedSigX] (315.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-339.040) circle[radius=0.65pt];
\fill[black!12] (324.000,-339.040) circle[radius=0.35pt];
\fill[pcqedSigX] (327.000,-339.040) circle[radius=0.65pt];
\fill[black!12] (330.000,-339.040) circle[radius=0.35pt];
\fill[black!12] (333.000,-339.040) circle[radius=0.35pt];
\fill[pcqedSigX] (315.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-341.485) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-341.485) circle[radius=0.65pt];
\fill[black!12] (324.000,-341.485) circle[radius=0.35pt];
\fill[pcqedSigX] (327.000,-341.485) circle[radius=0.65pt];
\fill[black!12] (330.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (333.000,-341.485) circle[radius=0.35pt];
\fill[pcqedSigX] (315.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigX] (318.000,-343.930) circle[radius=0.65pt];
\fill[pcqedSigX] (321.000,-343.930) circle[radius=0.65pt];
\fill[black!12] (324.000,-343.930) circle[radius=0.35pt];
\fill[pcqedSigX] (327.000,-343.930) circle[radius=0.65pt];
\fill[black!12] (330.000,-343.930) circle[radius=0.35pt];
\fill[black!12] (333.000,-343.930) circle[radius=0.35pt];
\draw[pcqedSigX!45,line width=.3pt] (352.000,-329.260) -- (352.000,-339.040);
\draw[pcqedSigX!45,line width=.3pt] (355.000,-329.260) -- (355.000,-339.040);
\draw[pcqedSigX!45,line width=.3pt] (358.000,-329.260) -- (358.000,-339.040);
\draw[pcqedSigX!45,line width=.3pt] (361.000,-329.260) -- (361.000,-339.040);
\draw[pcqedSigX!45,line width=.3pt] (364.000,-329.260) -- (364.000,-339.040);
\draw[pcqedSigX!45,line width=.3pt] (367.000,-329.260) -- (367.000,-339.040);
\draw[pcqedSigX!45,line width=.3pt] (370.000,-329.260) -- (370.000,-339.040);
\fill[pcqedSigX] (352.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-329.260) circle[radius=0.65pt];
\fill[pcqedSigX] (352.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-331.705) circle[radius=0.65pt];
\fill[pcqedSigX] (352.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-334.150) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-334.150) circle[radius=0.65pt];
\fill[black!12] (352.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (355.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (358.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (361.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (364.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (367.000,-336.595) circle[radius=0.35pt];
\fill[black!12] (370.000,-336.595) circle[radius=0.35pt];
\fill[pcqedSigX] (352.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigX] (355.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigX] (358.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigX] (361.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigX] (364.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigX] (367.000,-339.040) circle[radius=0.65pt];
\fill[pcqedSigX] (370.000,-339.040) circle[radius=0.65pt];
\fill[black!12] (352.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (355.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (358.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (361.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (364.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (367.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (370.000,-341.485) circle[radius=0.35pt];
\fill[black!12] (352.000,-343.930) circle[radius=0.35pt];
\fill[black!12] (355.000,-343.930) circle[radius=0.35pt];
\fill[black!12] (358.000,-343.930) circle[radius=0.35pt];
\fill[black!12] (361.000,-343.930) circle[radius=0.35pt];
\fill[black!12] (364.000,-343.930) circle[radius=0.35pt];
\fill[black!12] (367.000,-343.930) circle[radius=0.35pt];
\fill[black!12] (370.000,-343.930) circle[radius=0.35pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (306.000,-350.450) {Rows: seeds 0--2; columns: Pauli, block.};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (195.000,-362.675) {$\kappa_2=Z_{0,0,2}Z_{0,3,2}Z_{0,5,2}Z_{0,6,2}$; varying $j$ gives seven cuts.};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (195.000,-374.085) {$3$ seeds $\times$ $2$ blocks $\times$ $2$ Paulis: $12$ collections, each with $7t$ cuts.};
\draw[black!25,line width=.35pt] (6.000,-383.865) -- (385.000,-383.865);
\node[anchor=west,inner sep=0pt,font=\footnotesize] at (8.000,-390.385) {\textbf{(e) Triangular 6.6.6 color code}};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east] at (383.000,-390.385) {$[[(3d^2+1)/4,1,d]]$};
\path[fill=green!55!black!16,draw=green!55!black!65,line width=.45pt] (67.000,-401.795) -- (82.000,-422.969) -- (67.000,-422.969) -- (59.500,-412.382) -- cycle;
\path[fill=pcqedSigX!16,draw=pcqedSigX!65,line width=.45pt] (59.500,-412.382) -- (67.000,-422.969) -- (59.500,-433.556) -- (44.500,-433.556) -- cycle;
\path[fill=pcqedSigZ!16,draw=pcqedSigZ!65,line width=.45pt] (67.000,-422.969) -- (82.000,-422.969) -- (89.500,-433.556) -- (82.000,-444.144) -- (67.000,-444.144) -- (59.500,-433.556) -- cycle;
\path[fill=green!55!black!16,draw=green!55!black!65,line width=.45pt] (44.500,-433.556) -- (59.500,-433.556) -- (67.000,-444.144) -- (59.500,-454.731) -- (44.500,-454.731) -- (37.000,-444.144) -- cycle;
\path[fill=green!55!black!16,draw=green!55!black!65,line width=.45pt] (89.500,-433.556) -- (104.500,-454.731) -- (89.500,-454.731) -- (82.000,-444.144) -- cycle;
\path[fill=pcqedSigX!16,draw=pcqedSigX!65,line width=.45pt] (37.000,-444.144) -- (44.500,-454.731) -- (37.000,-465.318) -- (22.000,-465.318) -- cycle;
\path[fill=pcqedSigX!16,draw=pcqedSigX!65,line width=.45pt] (67.000,-444.144) -- (82.000,-444.144) -- (89.500,-454.731) -- (82.000,-465.318) -- (67.000,-465.318) -- (59.500,-454.731) -- cycle;
\path[fill=pcqedSigZ!16,draw=pcqedSigZ!65,line width=.45pt] (44.500,-454.731) -- (59.500,-454.731) -- (67.000,-465.318) -- (37.000,-465.318) -- cycle;
\path[fill=pcqedSigZ!16,draw=pcqedSigZ!65,line width=.45pt] (89.500,-454.731) -- (104.500,-454.731) -- (112.000,-465.318) -- (82.000,-465.318) -- cycle;
\draw[purple!75!black,line width=1.8pt] (67.000,-401.795) -- (59.500,-412.382) -- (44.500,-433.556) -- (37.000,-444.144) -- (22.000,-465.318);
\fill[black] (67.000,-401.795) circle[radius=1.2pt];
\fill[black] (59.500,-412.382) circle[radius=1.2pt];
\fill[black] (67.000,-422.969) circle[radius=1.2pt];
\fill[black] (82.000,-422.969) circle[radius=1.2pt];
\fill[black] (44.500,-433.556) circle[radius=1.2pt];
\fill[black] (59.500,-433.556) circle[radius=1.2pt];
\fill[black] (89.500,-433.556) circle[radius=1.2pt];
\fill[black] (37.000,-444.144) circle[radius=1.2pt];
\fill[black] (67.000,-444.144) circle[radius=1.2pt];
\fill[black] (82.000,-444.144) circle[radius=1.2pt];
\fill[black] (44.500,-454.731) circle[radius=1.2pt];
\fill[black] (59.500,-454.731) circle[radius=1.2pt];
\fill[black] (89.500,-454.731) circle[radius=1.2pt];
\fill[black] (104.500,-454.731) circle[radius=1.2pt];
\fill[black] (22.000,-465.318) circle[radius=1.2pt];
\fill[black] (37.000,-465.318) circle[radius=1.2pt];
\fill[black] (67.000,-465.318) circle[radius=1.2pt];
\fill[black] (82.000,-465.318) circle[radius=1.2pt];
\fill[black] (112.000,-465.318) circle[radius=1.2pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=east] at (22.000,-427.875) {$\bar X,\bar Z$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (67.000,-482.480) {$d=5$: overlapping logicals};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (263.000,-402.610) {\textbf{No cut collection: use reduced weight.}};
\path[fill=pcqedSigZ!5,draw=black!50,line width=.6pt] (208.000,-426.245) -- (199.500,-438.244) -- (182.500,-438.244) -- (174.000,-426.245) -- (182.500,-414.246) -- (199.500,-414.246) -- cycle;
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (213.000,-426.245) {3};
\fill[pcqedSigZ] (208.000,-426.245) circle[radius=1.8pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (202.000,-441.773) {5};
\fill[pcqedSigZ] (199.500,-438.244) circle[radius=1.8pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (180.000,-441.773) {4};
\fill[pcqedSigZ] (182.500,-438.244) circle[radius=1.8pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (169.000,-426.245) {2};
\fill[pcqedSigZ] (174.000,-426.245) circle[radius=1.8pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (180.000,-410.717) {0};
\fill[black] (182.500,-414.246) circle[radius=1.1pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (202.000,-410.717) {1};
\fill[pcqedSigZ] (199.500,-414.246) circle[radius=1.8pt];
\path[fill=pcqedSigZ!5,draw=black!50,line width=.6pt] (343.000,-426.245) -- (334.500,-438.244) -- (317.500,-438.244) -- (309.000,-426.245) -- (317.500,-414.246) -- (334.500,-414.246) -- cycle;
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (348.000,-426.245) {3};
\fill[black] (343.000,-426.245) circle[radius=1.1pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (337.000,-441.773) {5};
\fill[black] (334.500,-438.244) circle[radius=1.1pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (315.000,-441.773) {4};
\fill[black] (317.500,-438.244) circle[radius=1.1pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (304.000,-426.245) {2};
\fill[black] (309.000,-426.245) circle[radius=1.1pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (315.000,-410.717) {0};
\fill[pcqedSigZ] (317.500,-414.246) circle[radius=1.8pt];
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center,font=\scriptsize] at (337.000,-410.717) {1};
\fill[black] (334.500,-414.246) circle[radius=1.1pt];
\draw[-{Latex[length=4pt]},black!65,line width=.6pt] (219.000,-426.245) -- (297.000,-426.245);
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (258.000,-417.280) {$\times\,Z_{\mathrm{face}}$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (191.000,-450.695) {$H=Z_1Z_2Z_3Z_4Z_5$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (326.000,-450.695) {$H Z_{\mathrm{face}}=Z_0$};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (263.000,-461.290) {Weight modulo stabilizers: $\|E\|_{\mathcal S}\le3\ell$.};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (263.000,-471.885) {Logical: $\ge d$; hence $d^{\rm circ}\ge\lceil d/3\rceil$.};
\node[anchor=west,inner sep=0pt,font=\footnotesize,anchor=center] at (263.000,-482.480) {Purple boundary: logical support, not a cut collection.};
\end{tikzpicture}
